KODIAQ-Z: Metals and Baryons in the Cool Intergalactic and Circumgalactic Gas at 2.2<z<3.6

We present the KODIAQ-Z survey aimed to characterize the cool, photoionized gas at 2.2<z<3.6 in 202 HI-selected absorbers with 14.6<log N(HI)<20, i.e., the gaseous interface between galaxies and the intergalactic medium (IGM). We find that the 14.6<log N(HI)<20 gas at 2.2<z<3.6 can be metal-rich gas (-1.6<[X/H]<-0.2) as seen in damped Ly-alpha absorbers (DLAs); it can also be very metal-poor ([X/H]<-2.4) or even pristine gas ([X/H]<-3.8) not observed in DLAs, but commonly observed in the IGM. For 16<log N(HI)<20 absorbers, the frequency of pristine absorbers is about 1%-10%, while for 14.6<log N(HI)<16 absorbers it is 10%-20%, similar to the diffuse IGM. Supersolar gas is extremely rare (<1%) in this gas. The factor of several thousand spread from the lowest to highest metallicities and large metallicity variations (a factor of a few to >100) between absorbers separated by less than 500 km/s imply that the metals are poorly mixed in 14.6<log N(HI)<20 gas. We show that these photoionized absorbers contribute to about 10% of the cosmic baryons and 30% of the cosmic metals at 2.2<z<3.6. We find the mean metallicity increases with N(HI), consistent with what is found in z<1 gas. The metallicity of gas in this column density regime has increased by a factor ~8 from 2.2<z<3.6 to z<1, but the contribution of the 14.6<log N(HI)<19 absorbers to the total metal budget of the universe at z<1 is half that at 2.2<z<3.6, indicating a substantial shift in the reservoirs of metals between these two epochs. We compare the KODIAQ-Z results to FOGGIE cosmological zoom simulations. The simulations show an evolution of [X/H] with N(HI) similar to our observational results. Very metal-poor absorbers with [X/H]<-2.4 at z~2-3 in these simulations are excellent tracers of inflows, while higher metallicity absorbers are a mixture of inflows and outflows.

==> (inline-0) <==
\begin{deluxetable*}{lcccccccc}
\tabletypesize{\scriptsize}
\tablecaption{Sample Summary\label{t-sum}}
\tablehead{\colhead{Target} & \colhead{\zem} & \colhead{$\lambda_{\rm min}$} & \colhead{$\lambda_{\rm max}$} & \colhead{${\rm SNR}_{\rm 935}$} & \colhead{${\rm SNR}_{\rm 1170}$} & \colhead{${\rm SNR}_{\rm 1450}$} & \colhead{Decker}& \colhead{Obs.}\\ 
\colhead{} & \colhead{ } & \colhead{(\AA)} & \colhead{(\AA)} & \colhead{ } & \colhead{ } & \colhead{ } & \colhead{ } & \colhead{Flag}}
\startdata
J002127$-$020333 & $2.596$ & $3365$ & $6198$ & 10 & 12 & 10 & C1 & 0 \\
J003501$-$091817 & $2.418$ & $3123$ & $5979$ & 7 & 18 & 19 & C5 & 0 \\
J004530$-$261709 & $3.440$ & $3972$ & $8542$ & 10 & 17 & 15 & C1 & 0 \\
J005700+143737 & $2.643$ & $3366$ & $6198$ & 5 & 9 & 8 & C1 & 0 \\
J010311+131617 & $2.721$ & $3122$ & $8566$ & 54 & 76 & 84 & C5 & 1 \\
J010806+163550 & $2.652$ & $3047$ & $8158$ & 34 & 101 & 29 & C5 & 1 \\
J010925$-$210257 & $3.226$ & $3304$ & $6179$ & 19 & 19 & 14 & C5 & 0 \\
J011150+140141 & $2.470$ & $3132$ & $6030$ & 4 & 7 & 6 & C5 & 0 \\
J012156+144823 & $2.870$ & $3243$ & $7512$ & 30 & 87 & 79 & C5 & 1 \\
J014516$-$094517 & $2.729$ & $3022$ & $7522$ & 77 & 112 & 100 & C5 & 1 \\
J015741$-$010629 & $3.564$ & $3937$ & $6294$ & 10 & 19 & -1 & C5 & 1 \\
J020950$-$000506 & $2.828$ & $3022$ & $9218$ & 32 & 53 & 48 & C1 & 1 \\
J023359+004938 & $2.522$ & $3174$ & $6032$ & 4 & 8 & 5 & C1 & 0 \\
J025905+001121 & $3.365$ & $3805$ & $6858$ & 9 & 82 & 57 & C1 & 1 \\
J030341$-$002321 & $3.175$ & $3535$ & $7222$ & 22 & 33 & 34 & C5 & 1 \\
J033900$-$013318 & $3.197$ & $3685$ & $7719$ & 10 & 24 & 21 & C5 & 1 \\
J045213$-$164012 & $2.684$ & $3100$ & $6024$ & 30 & 50 & 36 & C5 & 1 \\
J064204+675835 & $3.177$ & $3469$ & $6620$ & 42 & 132 & 142 & C5 & 1 \\
J073149+285448 & $3.675$ & $4160$ & $8767$ & 13 & 24 & 18 & C5 & 0 \\
J074521+473436 & $3.220$ & $3574$ & $6841$ & 55 & 172 & 133 & C5 & 1 \\
J074749+443417 & $4.435$ & $4849$ & $9572$ & 8 & 10 & 6 & C1 & 1 \\
J080117+521034 & $3.235$ & $4043$ & $6829$ & -1 & 100 & 104 & C5 & 1 \\
J081240+320808 & $2.711$ & $3330$ & $8771$ & 26 & 45 & 74 & C1 & 1 \\
J082107+310751 & $2.625$ & $3057$ & $5980$ & 24 & 38 & 33 & C1 & 1 \\
J083102+335803 & $2.427$ & $3122$ & $5979$ & 6 & 15 & 16 & C5 & 0 \\
J090033+421546 & $3.290$ & $3545$ & $11691$ & 14 & 52 & 67 & C5 & 1 \\
J093337+284532 & $3.425$ & $3847$ & $6933$ & 3 & 47 & 28 & C5 & 1 \\
J093643+292713 & $2.923$ & $2995$ & $5869$ & 10 & 13 & 10 & C1 & 0 \\
J094202+042244 & $3.275$ & $3363$ & $6200$ & 39 & 42 & 26 & C1 & 0 \\
J095852+120245 & $3.297$ & $3608$ & $9800$ & 35 & 45 & 36 & C5 & 1 \\
J100841+362319 & $3.125$ & $3541$ & $7992$ & 23 & 47 & 27 & C5 & 1 \\
J101155+294141 & $2.652$ & $3048$ & $8921$ & 74 & 118 & 17 & C5 & 1 \\
J101447+430030 & $3.125$ & $3500$ & $7268$ & 39 & 103 & 47 & C5 & 1 \\
J101723$-$204658 & $2.545$ & $3127$ & $5980$ & 24 & 37 & 36 & C1 & 0 \\
J102009+104002 & $3.167$ & $3615$ & $7352$ & 23 & 45 & 42 & C5 & 1 \\
J104018+572448 & $3.408$ & $3793$ & $6656$ & 15 & 18 & 12 & C5 & 0 \\
J105756+455553 & $4.137$ & $3927$ & $9175$ & 66 & 152 & 92 & C5 & 1 \\
J113418+574204 & $3.521$ & $3972$ & $8534$ & 18 & 26 & 23 & C5 & 0 \\
J113508+222715 & $2.886$ & $3433$ & $7240$ & 19 & 40 & 43 & C1 & 1 \\
J120006+312630 & $2.989$ & $3435$ & $6178$ & 16 & 61 & 62 & C5 & 1 \\
J121930+494052 & $2.633$ & $3026$ & $8958$ & 45 & 72 & 15 & C5 & 1 \\
J124610+303131 & $2.560$ & $3189$ & $6085$ & 10 & 16 & 16 & C1 & 0 \\
J130411+295348 & $2.850$ & $2995$ & $5870$ & 14 & 20 & 16 & C1 & 0 \\
J131215+423900 & $2.566$ & $3101$ & $7647$ & 24 & 34 & 34 & C5 & 1 \\
J134328+572147 & $3.034$ & $3074$ & $6468$ & 11 & 19 & 12 & C1 & 1 \\
J134544+262506 & $2.031$ & $3500$ & $6385$ & -1 & 17 & 26 & C5 & 0 \\
J135038$-$251216 & $2.534$ & $3108$ & $5980$ & 19 & 46 & 39 & C1 & 1 \\
J142438+225600 & $3.620$ & $3569$ & $7720$ & 71 & 287 & 188 & C5 & 1 \\
J143316+313126 & $2.940$ & $3244$ & $6095$ & 36 & 46 & 34 & C5 & 0 \\
J144453+291905 & $2.660$ & $2995$ & $7602$ & 74 & 122 & 102 & C5 & 1 \\
J155152+191104 & $2.843$ & $2995$ & $7646$ & 80 & 243 & 302 & C5 & 1 \\
J160455+381201 & $2.551$ & $3105$ & $7065$ & 22 & 69 & 96 & C1 & 1 \\
J160843+071508 & $2.877$ & $3077$ & $8687$ & 23 & 46 & 39 & C1 & 1 \\
J162557+264448 & $2.601$ & $3101$ & $9673$ & 8 & 18 & 25 & C5 & 1 \\
J170100+641209 & $2.734$ & $3060$ & $9093$ & 65 & 185 & 183 & C5 & 1 \\
J171227+575507 & $3.008$ & $3451$ & $6340$ & 29 & 47 & 35 & C5 & 1 \\
J173352+540030 & $3.424$ & $3734$ & $8543$ & 42 & 49 & 43 & C5 & 1 \\
J193957$-$100241 & $3.787$ & $3569$ & $7450$ & 75 & 92 & -1 & C5 & 1 \\
J212912$-$153841 & $3.268$ & $3571$ & $6975$ & 25 & 51 & 21 & C5 & 1 \\
J220852$-$194400 & $2.573$ & $3022$ & $7626$ & 42 & 88 & 59 & C5 & 1 \\
J222256$-$094636 & $2.926$ & $3214$ & $6095$ & 10 & 18 & 13 & C1 & 0 \\
J234628+124859 & $2.573$ & $3022$ & $12723$ & 48 & 181 & 95 & C5 & 1 \\
J234856$-$104131 & $3.172$ & $3101$ & $5979$ & 15 & 19 & -1 & C5 & 0
\enddata
\tablecomments{
The median SNR is calculated by ${\rm SNR} = 1.0/\sigma$ per pixel within $\pm 5 \AA$ (where $\sigma$ is the error on the normalized flux) of three rest wavelengths. A $-1$ in one of the SNR column indicates there is no wavelength coverage where the SNR is estimated. The pixels are a constant 2.1 \km\ for pre-2004 observations or 2.6 \km\ for post-2004 observations and for coaddditions of observations mixing pre- and post-2004 data (see \citealt{omeara17}). The observation flag ``1" in the last column indicates if there was more than one of run or a single run (``0") (see Table~2 in  \citealt{omeara17}). The decker setup corresponds to the following resolution: C1: $R= 45,000$; C5:$R=34,000$. 
}
\end{deluxetable*}

\input{tab2}
\startlongtable
\begin{deluxetable*}{lcccccccc}
\tabcolsep=3pt
\tablecolumns{9}
\tablewidth{0pc}
\tabletypesize{\scriptsize}
\tablecaption{Summary of the \hi\ Fit Results\label{t-fit}}
\tablehead{\colhead{Target} & \colhead{\zabs} & \colhead{Comp.} & \colhead{$v$} & \colhead{$\sigma_v$} & \colhead{$b$} & \colhead{$\sigma_b$} & \colhead{$\log N$} & \colhead{$\sigma_{\log N}$}\\ 
\colhead{} & \colhead{} & \colhead{} & \colhead{(\km)} & \colhead{(\km)} & \colhead{(\km)} & \colhead{(\km)} & \colhead{[cm$^{-2}$]} & \colhead{}}
\startdata
J002127$-$020333 & 2.54918 & $ 1$ & $-5.6$ & $ 0.2$ & $32.5$ & $ 0.2$ & 15.672 & 0.016 \\
J003501$-$091817 & 2.35342 & $ 1$ & $ 9.1$ & $ 0.6$ & $29.1$ & $ 0.7$ & 15.560 & 0.030 \\
J004530$-$261709 & 2.81907 & $ 1$ & $-25.8$ & $ 1.1$ & $74.0$ & $ 0.5$ & 19.664 & 0.010 \\
J004530$-$261709 & 3.24823 & $ 1$ & $-2.1$ & $ 0.2$ & $25.1$ & $ 0.2$ & 15.081 & 0.016 \\
J004530$-$261709 & 3.36517 & $ 1$ & $-18.6$ & $ 0.4$ & $53.2$ & $ 0.6$ & 15.538 & 0.016 \\
J004530$-$261709 & 3.36517 & $ 2$ & $ 5.3$ & $ 1.4$ & $16.0$ & $ 1.3$ & 15.368 & 0.055 \\
J005700$+$143737 & 2.54721 & $ 1$ & $-30.9$ & $ 1.4$ & $55.8$ & $ 1.9$ & 15.062 & 0.018 \\
J010311$+$131617 & 2.54303 & $ 1$ & $-0.5$ & $ 0.1$ & $27.9$ & $ 0.1$ & 15.629 & 0.010 \\
J010311$+$131617 & 2.55125 & $ 1$ & $11.5$ & $ 0.6$ & $31.9$ & $ 0.5$ & 14.900 & 0.010 \\
J010311$+$131617 & 2.55125 & $ 2$ & $76.9$ & $ 0.2$ & $28.9$ & $ 0.3$ & 15.502 & 0.010 \\
J010806$+$163550 & 2.31582 & $ 1$ & $-12.1$ & $ 0.1$ & $28.3$ & $ 0.1$ & 14.540 & 0.010 \\
J010806$+$163550 & 2.46164 & $ 1$ & $ 4.7$ & $ 0.1$ & $29.7$ & $ 0.1$ & 14.721 & 0.010 \\
J010806$+$163550 & 2.48359 & $ 1$ & $ 1.6$ & $ 0.4$ & $30.3$ & $ 0.5$ & 15.318 & 0.010 \\
J010806$+$163550 & 2.50561 & $ 1$ & $-0.9$ & $ 0.1$ & $23.9$ & $ 0.1$ & 15.901 & 0.010 \\
J010925$-$210257 & 2.96546 & $ 1$ & $-7.4$ & $ 0.3$ & $24.4$ & $ 0.3$ & 14.744 & 0.013 \\
J010925$-$210257 & 3.14253 & $ 1$ & $-1.3$ & $ 0.4$ & $23.1$ & $ 0.5$ & 16.147 & 0.013 \\
J011150$+$140141 & 2.42374 & $ 1$ & $ 0.8$ & $ 1.3$ & $36.0$ & $ 1.7$ & 14.818 & 0.026 \\
J012156$+$144823 & 2.41837 & $ 1$ & $-15.7$ & $ 0.1$ & $31.4$ & $ 0.2$ & 14.824 & 0.010 \\
J012156$+$144823 & 2.46812 & $ 1$ & $-13.1$ & $ 0.1$ & $26.2$ & $ 0.1$ & 14.903 & 0.011 \\
J012156$+$144823 & 2.53765 & $ 1$ & $-20.2$ & $ 0.1$ & $29.3$ & $ 0.1$ & 15.086 & 0.010 \\
J012156$+$144823 & 2.62486 & $ 1$ & $-18.8$ & $ 0.1$ & $28.5$ & $ 0.1$ & 14.973 & 0.010 \\
J012156$+$144823 & 2.66022 & $ 1$ & $ 0.0$ & $ 0.1$ & $29.7$ & $ 0.1$ & 14.788 & 0.010 \\
J012156$+$144823 & 2.66022 & $ 2$ & $164.9$ & $ 0.1$ & $26.0$ & $ 0.1$ & 19.084 & 0.010 \\
J012156$+$144823 & 2.66022 & $ 3$ & $188.4$ & $ 0.1$ & $54.2$ & $ 0.1$ & 17.021 & 0.010 \\
J012156$+$144823 & 2.66022 & $ 4$ & $318.4$ & $ 0.1$ & $48.3$ & $ 0.1$ & 17.257 & 0.010 \\
J012156$+$144823 & 2.66022 & $ 5$ & $463.8$ & $ 0.1$ & $28.9$ & $ 0.1$ & 16.232 & 0.010 \\
J012156$+$144823 & 2.81222 & $ 1$ & $-24.9$ & $ 0.1$ & $34.6$ & $ 0.1$ & 14.606 & 0.010 \\
J014516$-$094517 & 2.49969 & $ 1$ & $-8.8$ & $ 0.1$ & $32.8$ & $ 0.1$ & 15.045 & 0.010 \\
J014516$-$094517 & 2.58808 & $ 1$ & $-12.8$ & $ 0.1$ & $34.5$ & $ 0.1$ & 15.083 & 0.010 \\
J014516$-$094517 & 2.66513 & $ 1$ & $ 1.9$ & $ 0.1$ & $25.7$ & $ 0.1$ & 16.169 & 0.010 \\
J014516$-$094517 & 2.66911 & $ 1$ & $-21.0$ & $ 0.1$ & $31.9$ & $ 0.1$ & 15.449 & 0.010 \\
J014516$-$094517 & 2.69212 & $ 1$ & $-30.8$ & $ 0.1$ & $30.0$ & $ 0.1$ & 15.444 & 0.010 \\
J014516$-$094517 & 2.69430 & $ 1$ & $-5.4$ & $ 0.1$ & $25.8$ & $ 0.1$ & 14.711 & 0.010 \\
J014516$-$094517 & 2.70685 & $ 1$ & $-10.2$ & $ 0.1$ & $32.5$ & $ 0.1$ & 15.112 & 0.010 \\
J015741$-$010629 & 3.36274 & $ 1$ & $-10.9$ & $ 0.3$ & $27.0$ & $ 0.3$ & 15.109 & 0.019 \\
J020455$+$364917 & 2.53103 & $ 1$ & $-15.5$ & $ 0.2$ & $31.9$ & $ 0.3$ & 14.449 & 0.011 \\
J020950$-$000506 & 2.41125 & $ 1$ & $-39.6$ & $ 1.2$ & $42.5$ & $ 0.7$ & 14.810 & 0.014 \\
J020950$-$000506 & 2.41125 & $ 2$ & $17.2$ & $ 1.0$ & $32.2$ & $ 0.5$ & 14.591 & 0.023 \\
J020950$-$000506 & 2.57449 & $ 1$ & $-1.8$ & $ 0.1$ & $25.6$ & $ 0.1$ & 16.853 & 0.010 \\
J020950$-$000506 & 2.64137 & $ 1$ & $-11.2$ & $ 0.2$ & $26.9$ & $ 0.3$ & 15.362 & 0.010 \\
J020950$-$000506 & 2.76903 & $ 1$ & $-0.5$ & $ 0.1$ & $24.4$ & $ 0.1$ & 15.781 & 0.010 \\
J023359$+$004938 & 2.48836 & $ 1$ & $-14.9$ & $ 1.3$ & $28.1$ & $ 1.6$ & 14.628 & 0.029 \\
J025905$+$001121 & 3.12722 & $ 1$ & $-10.9$ & $ 0.1$ & $26.4$ & $ 0.1$ & 15.019 & 0.012 \\
J025905$+$001121 & 3.22368 & $ 1$ & $-11.2$ & $ 0.3$ & $32.1$ & $ 0.4$ & 15.115 & 0.010 \\
J025905$+$001121 & 3.30796 & $ 1$ & $-9.4$ & $ 0.4$ & $25.7$ & $ 0.5$ & 15.780 & 0.015 \\
J030341$-$002321 & 2.44326 & $ 1$ & $-4.2$ & $ 1.1$ & $80.7$ & $ 0.6$ & 19.866 & 0.010 \\
J030341$-$002321 & 2.93700 & $ 1$ & $-16.4$ & $ 0.3$ & $38.1$ & $ 0.3$ & 15.683 & 0.010 \\
J030341$-$002321 & 2.95653 & $ 1$ & $-13.5$ & $ 1.2$ & $19.8$ & $ 1.5$ & 15.793 & 0.054 \\
J030341$-$002321 & 2.95653 & $ 2$ & $ 7.1$ & $ 1.3$ & $38.1$ & $ 0.7$ & 15.998 & 0.032 \\
J030341$-$002321 & 2.99495 & $ 1$ & $-14.8$ & $ 0.3$ & $37.9$ & $ 0.4$ & 16.177 & 0.010 \\
J030341$-$002321 & 3.10354 & $ 1$ & $-3.1$ & $ 0.4$ & $26.1$ & $ 0.6$ & 15.506 & 0.017 \\
J030341$-$002321 & 3.10937 & $ 1$ & $-10.5$ & $ 0.1$ & $24.5$ & $ 0.1$ & 14.795 & 0.010 \\
J030341$-$002321 & 3.15168 & $ 1$ & $-5.2$ & $ 0.1$ & $22.8$ & $ 0.1$ & 15.447 & 0.010 \\
J033900$-$013318 & 3.11542 & $ 1$ & $-13.7$ & $ 1.3$ & $65.8$ & $ 0.8$ & 19.600 & 0.010 \\
J045213$-$164012 & 2.39910 & $ 1$ & $-13.5$ & $ 0.2$ & $38.1$ & $ 0.3$ & 15.182 & 0.010 \\
J045213$-$164012 & 2.44044 & $ 1$ & $ 1.9$ & $ 0.1$ & $24.9$ & $ 0.1$ & 14.595 & 0.010 \\
J045213$-$164012 & 2.53542 & $ 1$ & $-15.7$ & $ 0.1$ & $28.1$ & $ 0.1$ & 14.682 & 0.010 \\
J064204$+$675835 & 2.86842 & $ 1$ & $-46.4$ & $ 1.6$ & $33.5$ & $ 0.8$ & 14.857 & 0.027 \\
J064204$+$675835 & 2.86842 & $ 2$ & $16.7$ & $ 0.5$ & $30.1$ & $ 0.2$ & 15.854 & 0.016 \\
J064204$+$675835 & 3.01338 & $ 1$ & $-5.6$ & $ 0.6$ & $18.1$ & $ 0.6$ & 15.386 & 0.022 \\
J064204$+$675835 & 3.01338 & $ 2$ & $11.7$ & $ 0.2$ & $37.9$ & $ 0.2$ & 15.653 & 0.010 \\
J064204$+$675835 & 3.06746 & $ 1$ & $ 0.8$ & $ 0.1$ & $25.4$ & $ 0.2$ & 15.302 & 0.010 \\
J073149$+$285448 & 3.42673 & $ 1$ & $-13.0$ & $ 0.3$ & $24.5$ & $ 0.2$ & 14.663 & 0.012 \\
J074521$+$473436 & 2.85216 & $ 1$ & $ 1.8$ & $ 0.1$ & $35.0$ & $ 0.1$ & 14.623 & 0.010 \\
J074521$+$473436 & 2.85216 & $ 2$ & $ 7.8$ & $ 0.4$ & $18.2$ & $ 0.6$ & 14.275 & 0.021 \\
J074521$+$473436 & 2.96558 & $ 1$ & $-11.9$ & $ 0.2$ & $60.8$ & $ 0.4$ & 14.578 & 0.010 \\
J074521$+$473436 & 2.96558 & $ 2$ & $ 0.8$ & $ 0.2$ & $22.3$ & $ 0.3$ & 14.503 & 0.010 \\
J074521$+$473436 & 3.03515 & $ 1$ & $13.2$ & $ 0.9$ & $37.4$ & $ 3.1$ & 16.150 & 0.116 \\
J074521$+$473436 & 3.03515 & $ 2$ & $17.1$ & $ 0.3$ & $21.5$ & $ 0.8$ & 16.598 & 0.041 \\
J074521$+$473436 & 3.05358 & $ 1$ & $-17.8$ & $ 0.4$ & $21.5$ & $ 0.4$ & 16.532 & 0.019 \\
J074521$+$473436 & 3.05358 & $ 2$ & $-9.3$ & $ 0.1$ & $32.9$ & $ 0.1$ & 16.349 & 0.017 \\
J074521$+$473436 & 3.12615 & $ 1$ & $-15.9$ & $ 0.1$ & $24.7$ & $ 0.1$ & 15.076 & 0.010 \\
J074749$+$443417 & 4.35301 & $ 1$ & $-4.4$ & $ 0.2$ & $28.1$ & $ 0.1$ & 15.915 & 0.013 \\
J080117$+$521034 & 3.04028 & $ 1$ & $-541.5$ & $ 0.2$ & $40.5$ & $ 0.4$ & 15.054 & 0.025 \\
J080117$+$521034 & 3.04028 & $ 2$ & $-78.4$ & $ 0.9$ & $51.7$ & $ 0.4$ & 19.689 & 0.010 \\
J080117$+$521034 & 3.04028 & $ 3$ & $290.2$ & $ 1.0$ & $35.4$ & $ 0.4$ & 19.255 & 0.024 \\
J080117$+$521034 & 3.04028 & $ 4$ & $497.1$ & $ 0.9$ & $19.3$ & $ 0.3$ & 19.116 & 0.012 \\
J080117$+$521034 & 3.04028 & $ 5$ & $633.6$ & $ 0.7$ & $14.6$ & $ 1.1$ & 15.790 & 0.289 \\
J080117$+$521034 & 3.04028 & $ 6$ & $823.7$ & $ 0.2$ & $31.6$ & $ 0.4$ & 13.873 & 0.010 \\
J081240$+$320808 & 2.58869 & $ 1$ & $-4.2$ & $ 0.1$ & $23.8$ & $ 0.1$ & 15.912 & 0.014 \\
J082107$+$310751 & 2.24571 & $ 1$ & $-8.3$ & $ 0.1$ & $31.9$ & $ 0.1$ & 14.839 & 0.010 \\
J082107$+$310751 & 2.55190 & $ 1$ & $-42.8$ & $ 0.5$ & $26.9$ & $ 0.3$ & 15.579 & 0.010 \\
J082107$+$310751 & 2.55190 & $ 2$ & $ 9.3$ & $ 2.9$ & $37.5$ & $ 1.8$ & 14.818 & 0.043 \\
J082107$+$310751 & 2.55652 & $ 1$ & $-9.7$ & $ 0.2$ & $27.9$ & $ 0.3$ & 15.186 & 0.010 \\
J083102$+$335803 & 2.41864 & $ 1$ & $-4.5$ & $ 0.2$ & $31.0$ & $ 0.3$ & 15.206 & 0.022 \\
J090033$+$421546 & 3.08569 & $ 1$ & $-11.5$ & $ 0.2$ & $27.1$ & $ 0.2$ & 15.011 & 0.013 \\
J090033$+$421546 & 3.15992 & $ 1$ & $-20.6$ & $ 0.3$ & $28.4$ & $ 0.4$ & 15.048 & 0.012 \\
J093337$+$284532 & 3.37217 & $ 1$ & $-10.2$ & $ 0.5$ & $27.5$ & $ 0.7$ & 15.294 & 0.035 \\
J093643$+$292713 & 2.40065 & $ 1$ & $ 8.4$ & $ 0.4$ & $64.7$ & $ 0.4$ & 15.850 & 0.016 \\
J093643$+$292713 & 2.41258 & $ 1$ & $-4.0$ & $ 0.3$ & $28.5$ & $ 0.3$ & 16.152 & 0.032 \\
J093643$+$292713 & 2.54337 & $ 1$ & $ 4.5$ & $ 0.7$ & $34.5$ & $ 0.8$ & 15.888 & 0.015 \\
J093643$+$292713 & 2.58243 & $ 1$ & $-15.1$ & $ 0.4$ & $32.5$ & $ 0.5$ & 15.191 & 0.015 \\
J093643$+$292713 & 2.59624 & $ 1$ & $-11.1$ & $ 0.7$ & $55.1$ & $ 0.4$ & 15.534 & 0.019 \\
J093643$+$292713 & 2.59624 & $ 2$ & $32.6$ & $ 0.8$ & $27.4$ & $ 0.6$ & 15.855 & 0.018 \\
J093643$+$292713 & 2.69883 & $ 1$ & $29.2$ & $ 0.5$ & $33.6$ & $ 0.5$ & 15.600 & 0.011 \\
J094202$+$042244 & 2.60246 & $ 1$ & $-15.3$ & $ 0.2$ & $27.8$ & $ 0.2$ & 15.187 & 0.010 \\
J094202$+$042244 & 2.60246 & $ 2$ & $53.4$ & $ 1.0$ & $27.4$ & $ 0.9$ & 13.635 & 0.019 \\
J094202$+$042244 & 2.72833 & $ 1$ & $-13.8$ & $ 0.6$ & $20.0$ & $ 0.4$ & 14.648 & 0.013 \\
J094202$+$042244 & 2.72833 & $ 2$ & $19.7$ & $ 0.5$ & $13.3$ & $ 0.6$ & 14.517 & 0.018 \\
J094202$+$042244 & 2.72833 & $ 3$ & $122.2$ & $ 0.4$ & $19.7$ & $ 0.3$ & 16.171 & 0.011 \\
J094202$+$042244 & 2.72833 & $ 4$ & $162.7$ & $ 0.8$ & $79.0$ & $ 1.3$ & 15.656 & 0.028 \\
J094202$+$042244 & 2.72833 & $ 5$ & $203.6$ & $ 0.2$ & $27.2$ & $ 0.2$ & 17.087 & 0.010 \\
J094202$+$042244 & 2.81325 & $ 1$ & $-0.7$ & $ 0.8$ & $16.7$ & $ 1.3$ & 15.238 & 0.023 \\
J094202$+$042244 & 2.81325 & $ 2$ & $57.7$ & $ 1.0$ & $17.0$ & $ 1.1$ & 15.750 & 0.026 \\
J094202$+$042244 & 2.81325 & $ 3$ & $90.2$ & $ 2.5$ & $15.5$ & $ 2.4$ & 15.222 & 0.082 \\
J094202$+$042244 & 2.84851 & $ 1$ & $-8.4$ & $ 0.6$ & $27.0$ & $ 1.0$ & 15.151 & 0.025 \\
J094202$+$042244 & 2.84851 & $ 2$ & $29.5$ & $ 5.0$ & $76.5$ & $ 4.5$ & 15.235 & 0.021 \\
J094202$+$042244 & 3.09385 & $ 1$ & $-43.3$ & $ 0.1$ & $30.8$ & $ 0.2$ & 15.875 & 0.010 \\
J095852$+$120245 & 3.09623 & $ 1$ & $-1.3$ & $ 0.7$ & $21.4$ & $ 0.6$ & 17.134 & 0.033 \\
J095852$+$120245 & 3.09623 & $ 2$ & $55.7$ & $ 2.6$ & $28.7$ & $ 1.9$ & 16.374 & 0.037 \\
J095852$+$120245 & 3.15768 & $ 1$ & $-12.0$ & $ 0.1$ & $33.6$ & $ 0.1$ & 15.511 & 0.010 \\
J095852$+$120245 & 3.22317 & $ 1$ & $ 0.8$ & $ 0.1$ & $22.9$ & $ 0.2$ & 17.354 & 0.010 \\
J100841$+$362319 & 2.76763 & $ 1$ & $-10.1$ & $ 0.2$ & $34.3$ & $ 0.2$ & 14.950 & 0.010 \\
J100841$+$362319 & 2.94749 & $ 1$ & $-79.0$ & $ 0.1$ & $23.6$ & $ 0.1$ & 15.250 & 0.010 \\
J100841$+$362319 & 2.94749 & $ 2$ & $11.0$ & $ 0.1$ & $19.4$ & $ 0.1$ & 19.721 & 0.010 \\
J100841$+$362319 & 2.94749 & $ 3$ & $130.9$ & $ 0.1$ & $29.2$ & $ 0.1$ & 16.565 & 0.010 \\
J100841$+$362319 & 3.01081 & $ 1$ & $-15.5$ & $ 0.2$ & $36.5$ & $ 0.2$ & 15.147 & 0.012 \\
J100841$+$362319 & 3.03460 & $ 1$ & $-20.6$ & $ 0.5$ & $31.6$ & $ 0.7$ & 15.341 & 0.010 \\
J100841$+$362319 & 3.07200 & $ 1$ & $-26.0$ & $ 0.3$ & $36.8$ & $ 0.4$ & 15.485 & 0.010 \\
J100841$+$362319 & 3.10854 & $ 1$ & $-14.9$ & $ 0.4$ & $21.3$ & $ 0.5$ & 15.389 & 0.010 \\
J101155$+$294141 & 2.50364 & $ 1$ & $-0.2$ & $ 0.1$ & $20.3$ & $ 0.1$ & 17.414 & 0.010 \\
J101447$+$430030 & 2.84090 & $ 1$ & $-17.6$ & $ 0.1$ & $26.9$ & $ 0.1$ & 15.333 & 0.010 \\
J101447$+$430030 & 2.98705 & $ 1$ & $-18.2$ & $ 0.1$ & $34.0$ & $ 0.1$ & 15.182 & 0.010 \\
J101447$+$430030 & 3.01439 & $ 1$ & $ 0.2$ & $ 0.1$ & $23.5$ & $ 0.1$ & 16.670 & 0.010 \\
J101447$+$430030 & 3.11460 & $ 1$ & $-12.7$ & $ 0.1$ & $22.0$ & $ 0.1$ & 15.991 & 0.010 \\
J101723$-$204658 & 2.45051 & $ 1$ & $ 0.0$ & $ 0.1$ & $23.6$ & $ 0.2$ & 17.279 & 0.010 \\
J102009$+$104002 & 3.05498 & $ 1$ & $-62.8$ & $ 0.4$ & $22.1$ & $ 0.3$ & 17.294 & 0.028 \\
J102009$+$104002 & 3.05498 & $ 2$ & $-3.3$ & $ 0.9$ & $32.8$ & $ 0.5$ & 16.457 & 0.013 \\
J104018$+$572448 & 3.27747 & $ 1$ & $-5.2$ & $ 0.4$ & $27.0$ & $ 0.5$ & 15.786 & 0.012 \\
J104018$+$572448 & 3.32379 & $ 1$ & $-10.2$ & $ 0.6$ & $26.2$ & $ 0.8$ & 15.709 & 0.014 \\
J104018$+$572448 & 3.34454 & $ 1$ & $-16.0$ & $ 0.9$ & $34.4$ & $ 1.1$ & 16.083 & 0.013 \\
J104018$+$572448 & 3.36421 & $ 1$ & $-5.6$ & $ 0.4$ & $26.5$ & $ 0.5$ & 15.598 & 0.010 \\
J105756$+$455553 & 3.69194 & $ 1$ & $-13.7$ & $ 0.1$ & $25.6$ & $ 0.1$ & 14.714 & 0.010 \\
J113418$+$574204 & 3.34514 & $ 1$ & $-12.6$ & $ 0.3$ & $32.6$ & $ 0.4$ & 15.196 & 0.010 \\
J113418$+$574204 & 3.46347 & $ 1$ & $-16.7$ & $ 0.2$ & $28.3$ & $ 0.3$ & 15.146 & 0.010 \\
J113508$+$222715 & 2.74242 & $ 1$ & $-16.6$ & $ 0.3$ & $29.3$ & $ 0.4$ & 15.044 & 0.013 \\
J120006$+$312630 & 2.84264 & $ 1$ & $-20.0$ & $ 0.3$ & $27.7$ & $ 0.4$ & 14.779 & 0.010 \\
J120006$+$312630 & 2.87577 & $ 1$ & $-15.2$ & $ 0.4$ & $24.1$ & $ 0.4$ & 16.549 & 0.037 \\
J121930$+$494052 & 2.22541 & $ 1$ & $-15.0$ & $ 0.7$ & $68.5$ & $ 0.9$ & 15.009 & 0.010 \\
J121930$+$494052 & 2.22541 & $ 2$ & $ 6.3$ & $ 1.1$ & $26.8$ & $ 1.8$ & 14.420 & 0.041 \\
J121930$+$494052 & 2.27897 & $ 1$ & $-11.6$ & $ 0.2$ & $27.3$ & $ 0.3$ & 14.944 & 0.010 \\
J121930$+$494052 & 2.47346 & $ 1$ & $ 3.9$ & $ 0.1$ & $23.3$ & $ 0.1$ & 15.074 & 0.010 \\
J121930$+$494052 & 2.47816 & $ 1$ & $ 0.8$ & $ 0.2$ & $28.2$ & $ 0.3$ & 16.016 & 0.010 \\
J121930$+$494052 & 2.52850 & $ 1$ & $-9.1$ & $ 0.1$ & $27.2$ & $ 0.1$ & 15.101 & 0.010 \\
J121930$+$494052 & 2.54882 & $ 1$ & $-18.2$ & $ 0.1$ & $27.8$ & $ 0.1$ & 15.594 & 0.010 \\
J121930$+$494052 & 2.57078 & $ 1$ & $-7.9$ & $ 0.1$ & $33.6$ & $ 0.1$ & 15.106 & 0.010 \\
J121930$+$494052 & 2.57761 & $ 1$ & $ 1.0$ & $ 0.1$ & $29.5$ & $ 0.1$ & 15.057 & 0.010 \\
J121930$+$494052 & 2.62063 & $ 1$ & $-14.8$ & $ 0.1$ & $24.9$ & $ 0.1$ & 15.917 & 0.010 \\
J124610$+$303131 & 2.46655 & $ 1$ & $-9.4$ & $ 0.3$ & $33.3$ & $ 0.3$ & 15.270 & 0.010 \\
J130411$+$295348 & 2.57585 & $ 1$ & $ 0.1$ & $ 0.1$ & $18.2$ & $ 0.1$ & 15.550 & 0.014 \\
J130411$+$295348 & 2.57726 & $ 1$ & $-2.5$ & $ 0.5$ & $21.2$ & $ 0.6$ & 15.038 & 0.017 \\
J130411$+$295348 & 2.75550 & $ 1$ & $ 4.5$ & $ 0.4$ & $32.2$ & $ 0.5$ & 15.087 & 0.010 \\
J130411$+$295348 & 2.79811 & $ 1$ & $-20.8$ & $ 0.3$ & $34.0$ & $ 0.3$ & 15.918 & 0.010 \\
J130411$+$295348 & 2.82924 & $ 1$ & $-1.5$ & $ 0.1$ & $18.8$ & $ 0.2$ & 16.385 & 0.010 \\
J131215$+$423900 & 2.41504 & $ 1$ & $ 0.0$ & $ 0.3$ & $25.8$ & $ 0.3$ & 15.610 & 0.011 \\
J131215$+$423900 & 2.48998 & $ 1$ & $ 0.7$ & $ 0.2$ & $21.3$ & $ 0.2$ & 16.791 & 0.010 \\
J134328$+$572147 & 2.79941 & $ 1$ & $-10.2$ & $ 0.8$ & $38.3$ & $ 1.0$ & 15.338 & 0.012 \\
J134328$+$572147 & 2.83437 & $ 1$ & $ 1.2$ & $ 0.1$ & $17.7$ & $ 0.1$ & 18.180 & 0.010 \\
J134328$+$572147 & 2.87056 & $ 1$ & $-9.4$ & $ 1.1$ & $32.6$ & $ 1.4$ & 16.301 & 0.017 \\
J134544$+$262506 & 2.86367 & $ 1$ & $-3.7$ & $ 0.3$ & $24.8$ & $ 0.3$ & 16.333 & 0.011 \\
J135038$-$251216 & 2.37059 & $ 1$ & $-15.6$ & $ 0.8$ & $44.5$ & $ 0.9$ & 14.839 & 0.025 \\
J135038$-$251216 & 2.37059 & $ 2$ & $-2.9$ & $ 0.9$ & $21.6$ & $ 1.4$ & 14.562 & 0.049 \\
J135038$-$251216 & 2.44516 & $ 1$ & $13.4$ & $ 0.8$ & $36.0$ & $ 1.1$ & 15.267 & 0.011 \\
J135038$-$251216 & 2.57299 & $ 1$ & $-0.8$ & $ 0.3$ & $34.8$ & $ 0.4$ & 16.335 & 0.010 \\
J135038$-$251216 & 2.57455 & $ 1$ & $-3.9$ & $ 0.1$ & $15.5$ & $ 0.1$ & 15.045 & 0.010 \\
J142438$+$225600 & 3.33427 & $ 1$ & $-39.9$ & $ 0.3$ & $42.9$ & $ 0.2$ & 14.461 & 0.010 \\
J142438$+$225600 & 3.33427 & $ 2$ & $-10.7$ & $ 0.1$ & $23.2$ & $ 0.1$ & 14.862 & 0.010 \\
J142438$+$225600 & 3.38281 & $ 1$ & $-2.5$ & $ 0.4$ & $14.9$ & $ 0.5$ & 17.006 & 0.013 \\
J142438$+$225600 & 3.44848 & $ 1$ & $ 7.9$ & $ 0.1$ & $21.8$ & $ 0.2$ & 16.103 & 0.010 \\
J142438$+$225600 & 3.53989 & $ 1$ & $ 7.1$ & $ 0.1$ & $21.9$ & $ 0.1$ & 16.128 & 0.010 \\
J142438$+$225600 & 3.56653 & $ 1$ & $ 8.6$ & $ 0.1$ & $23.1$ & $ 0.1$ & 15.569 & 0.010 \\
J143316$+$313126 & 2.58177 & $ 1$ & $-3.6$ & $ 0.1$ & $25.7$ & $ 0.1$ & 15.885 & 0.010 \\
J143316$+$313126 & 2.58591 & $ 1$ & $-3.3$ & $ 0.1$ & $33.5$ & $ 0.1$ & 18.152 & 0.010 \\
J143316$+$313126 & 2.58591 & $ 2$ & $179.1$ & $ 0.2$ & $37.1$ & $ 0.2$ & 15.278 & 0.010 \\
J143316$+$313126 & 2.61282 & $ 1$ & $-18.6$ & $ 0.3$ & $46.2$ & $ 0.3$ & 15.536 & 0.010 \\
J143316$+$313126 & 2.64432 & $ 1$ & $-18.5$ & $ 0.1$ & $24.1$ & $ 0.1$ & 16.135 & 0.010 \\
J143316$+$313126 & 2.73377 & $ 1$ & $-12.5$ & $ 0.1$ & $30.9$ & $ 0.1$ & 15.564 & 0.010 \\
J143316$+$313126 & 2.74931 & $ 1$ & $-5.1$ & $ 0.2$ & $28.7$ & $ 0.2$ & 15.321 & 0.010 \\
J143316$+$313126 & 2.77502 & $ 1$ & $-17.9$ & $ 0.1$ & $49.9$ & $ 0.1$ & 15.087 & 0.010 \\
J143316$+$313126 & 2.88759 & $ 1$ & $-11.2$ & $ 0.1$ & $34.6$ & $ 0.1$ & 15.314 & 0.010 \\
J143316$+$313126 & 2.89093 & $ 1$ & $-16.9$ & $ 0.2$ & $35.1$ & $ 0.2$ & 15.956 & 0.010 \\
J143316$+$313126 & 2.90116 & $ 1$ & $-0.6$ & $ 0.2$ & $21.0$ & $ 0.3$ & 16.211 & 0.010 \\
J143316$+$313126 & 2.90116 & $ 2$ & $48.0$ & $ 0.7$ & $15.5$ & $ 1.1$ & 15.556 & 0.032 \\
J143316$+$313126 & 2.90116 & $ 3$ & $84.3$ & $ 0.9$ & $21.1$ & $ 1.0$ & 15.705 & 0.020 \\
J143316$+$313126 & 2.90645 & $ 1$ & $-8.9$ & $ 0.2$ & $32.2$ & $ 0.3$ & 15.291 & 0.010 \\
J143316$+$313126 & 2.92832 & $ 1$ & $-11.0$ & $ 0.1$ & $30.5$ & $ 0.1$ & 15.099 & 0.010 \\
J144453$+$291905 & 2.32985 & $ 1$ & $28.1$ & $ 0.1$ & $40.0$ & $ 0.2$ & 15.154 & 0.010 \\
J144453$+$291905 & 2.37869 & $ 1$ & $-36.3$ & $ 0.2$ & $25.6$ & $ 0.1$ & 15.602 & 0.010 \\
J144453$+$291905 & 2.37869 & $ 2$ & $22.0$ & $ 0.5$ & $30.0$ & $ 0.3$ & 14.908 & 0.010 \\
J144453$+$291905 & 2.46741 & $ 1$ & $-23.2$ & $ 0.1$ & $26.9$ & $ 0.1$ & 16.799 & 0.010 \\
J144453$+$291905 & 2.47417 & $ 1$ & $ 2.4$ & $ 0.1$ & $15.0$ & $ 0.1$ & 15.211 & 0.010 \\
J144453$+$291905 & 2.55484 & $ 1$ & $ 2.1$ & $ 0.1$ & $28.5$ & $ 0.1$ & 15.612 & 0.010 \\
J155152$+$191104 & 2.35276 & $ 1$ & $-6.6$ & $ 0.2$ & $28.2$ & $ 0.2$ & 14.990 & 0.010 \\
J155152$+$191104 & 2.69270 & $ 1$ & $-5.0$ & $ 0.3$ & $50.0$ & $ 0.6$ & 15.073 & 0.010 \\
J155152$+$191104 & 2.69270 & $ 2$ & $ 3.2$ & $ 0.1$ & $20.8$ & $ 0.2$ & 15.241 & 0.010 \\
J155152$+$191104 & 2.69478 & $ 1$ & $ 3.6$ & $ 0.3$ & $30.1$ & $ 0.5$ & 16.249 & 0.010 \\
J160455$+$381201 & 2.53794 & $ 1$ & $-2.3$ & $ 0.1$ & $25.6$ & $ 0.1$ & 15.374 & 0.010 \\
J160843$+$071508 & 2.42112 & $ 1$ & $-3.1$ & $ 0.2$ & $19.2$ & $ 0.3$ & 14.640 & 0.010 \\
J160843$+$071508 & 2.42219 & $ 1$ & $-0.7$ & $ 0.3$ & $17.1$ & $ 0.3$ & 16.179 & 0.016 \\
J162557$+$264448 & 2.53680 & $ 1$ & $-86.0$ & $ 2.3$ & $14.9$ & $ 3.3$ & 14.246 & 0.089 \\
J162557$+$264448 & 2.53680 & $ 2$ & $-21.8$ & $ 1.1$ & $35.9$ & $ 1.4$ & 15.335 & 0.017 \\
J162557$+$264448 & 2.55094 & $ 1$ & $ 2.1$ & $ 0.1$ & $25.0$ & $ 0.1$ & 17.750 & 0.010 \\
J170100$+$641209 & 2.37993 & $ 1$ & $-2.1$ & $ 0.2$ & $26.2$ & $ 0.3$ & 15.528 & 0.010 \\
J170100$+$641209 & 2.43307 & $ 1$ & $-0.0$ & $ 1.2$ & $28.8$ & $ 1.0$ & 16.317 & 0.020 \\
J170100$+$641209 & 2.43307 & $ 2$ & $49.2$ & $ 0.8$ & $24.1$ & $ 0.6$ & 16.388 & 0.017 \\
J170100$+$641209 & 2.43979 & $ 1$ & $-4.5$ & $ 0.4$ & $37.4$ & $ 0.5$ & 15.462 & 0.010 \\
J170100$+$641209 & 2.49647 & $ 1$ & $-2.0$ & $ 0.2$ & $31.5$ & $ 0.4$ & 14.689 & 0.010 \\
J170100$+$641209 & 2.51255 & $ 1$ & $-16.5$ & $ 0.1$ & $31.0$ & $ 0.1$ & 15.180 & 0.010 \\
J170100$+$641209 & 2.59668 & $ 1$ & $-49.7$ & $ 1.5$ & $56.6$ & $ 1.0$ & 14.480 & 0.015 \\
J170100$+$641209 & 2.59668 & $ 2$ & $-4.4$ & $ 0.1$ & $27.3$ & $ 0.2$ & 15.027 & 0.010 \\
J171227$+$575507 & 2.81553 & $ 1$ & $-13.7$ & $ 0.2$ & $29.8$ & $ 0.2$ & 15.060 & 0.010 \\
J171227$+$575507 & 2.88991 & $ 1$ & $-2.9$ & $ 0.1$ & $23.4$ & $ 0.1$ & 16.757 & 0.010 \\
J171227$+$575507 & 2.97141 & $ 1$ & $-8.0$ & $ 0.1$ & $18.6$ & $ 0.1$ & 15.478 & 0.010 \\
J173352$+$540030 & 3.20694 & $ 1$ & $-7.5$ & $ 0.1$ & $25.2$ & $ 0.1$ & 15.750 & 0.010 \\
J173352$+$540030 & 3.28216 & $ 1$ & $ 5.1$ & $ 0.1$ & $23.5$ & $ 0.1$ & 16.476 & 0.010 \\
J173352$+$540030 & 3.30295 & $ 1$ & $-3.9$ & $ 0.2$ & $26.8$ & $ 0.2$ & 15.781 & 0.010 \\
J193957$-$100241 & 3.61935 & $ 1$ & $-11.8$ & $ 0.1$ & $24.9$ & $ 0.1$ & 15.735 & 0.010 \\
J212912$-$153841 & 2.95558 & $ 1$ & $-8.2$ & $ 0.1$ & $28.1$ & $ 0.1$ & 15.206 & 0.010 \\
J212912$-$153841 & 2.96755 & $ 1$ & $ 0.2$ & $ 0.1$ & $26.0$ & $ 0.1$ & 17.320 & 0.010 \\
J212912$-$153841 & 3.04863 & $ 1$ & $-12.1$ & $ 0.2$ & $28.4$ & $ 0.2$ & 15.462 & 0.010 \\
J212912$-$153841 & 3.21670 & $ 1$ & $-12.7$ & $ 0.3$ & $35.0$ & $ 0.3$ & 15.846 & 0.010 \\
J220852$-$194400 & 2.54217 & $ 1$ & $-3.2$ & $ 0.1$ & $28.7$ & $ 0.1$ & 14.901 & 0.010 \\
J222256$-$094636 & 2.86475 & $ 1$ & $-10.1$ & $ 0.6$ & $37.0$ & $ 0.8$ & 16.913 & 0.031 \\
J222256$-$094636 & 2.86475 & $ 2$ & $-9.7$ & $ 0.3$ & $57.4$ & $ 0.8$ & 15.921 & 0.056 \\
J222256$-$094636 & 2.86475 & $ 3$ & $ 0.7$ & $ 0.6$ & $16.8$ & $ 0.9$ & 17.224 & 0.047 \\
J222256$-$094636 & 2.87419 & $ 1$ & $ 9.0$ & $ 0.8$ & $34.4$ & $ 1.1$ & 15.787 & 0.014 \\
J234628$+$124859 & 2.54133 & $ 1$ & $-21.4$ & $ 0.2$ & $28.0$ & $ 0.2$ & 15.096 & 0.010 \\
J234856$-$104131 & 3.15981 & $ 1$ & $ 7.2$ & $ 0.5$ & $31.5$ & $ 0.5$ & 16.336 & 0.011
\enddata
\tablecomments{The redshift between parentheses in the second column indicates the actual redshift of the absorber associated with that velocity component.  
}
\end{deluxetable*}

\startlongtable
\begin{deluxetable*}{lccccc}
\tabcolsep=3pt
\tablecolumns{6}
\tablewidth{0pc}
\tablecaption{Metallicities of the Absorbers in KODIAQ-Z Sample \label{t-met-sum}}
\tabletypesize{\scriptsize}
\tablehead{\colhead{QSO Name}   & \colhead{\zabs}   & \colhead{\lnhi}   & \colhead{$\xh $}   & \colhead{$\log U$}   & \colhead{\ca}    \\
           \colhead{ }        & \colhead{ }               & \colhead{[\cmm]} & \colhead{ }               & \colhead{ }          & \colhead{ }                    }
\startdata
J010806$+$163550       &  2.31582       & $14.574 \pm 0.004$       & $<$$-$4.738, $<$$-$3.675, $<$$-$2.475 & $-$2.117, $-$1.521:, $-$0.945          & \nodata                                \\ 
J045213$-$164012       &  2.44044       & $14.611 \pm 0.004$       & $<$$-$4.739, $<$$-$3.688, $<$$-$2.568 & $-$2.141, $-$1.540:, $-$0.910          & \nodata                                \\ 
J170100$+$641209       &  2.49647       & $14.622 \pm 0.007$       & $-$2.425, $-$2.069, $-$1.776          & $-$1.743, $-$1.470, $-$1.222           & $-$0.460, $-$0.099:, +0.264            \\ 
J023359$+$004938       &  2.48836       & $14.640 \pm 0.019$       & $<$$-$4.723, $<$$-$3.594, $<$$-$2.517 & $-$2.098, $-$1.503:, $-$0.942          & \nodata                                \\ 
J073149$+$285448       &  3.42673       & $14.653 \pm 0.008$       & $<$$-$4.743, $<$$-$3.677, $<$$-$2.418 & $-$2.165, $-$1.557:, $-$0.954          & \nodata                                \\ 
J045213$-$164012       &  2.53542       & $14.674 \pm 0.003$       & $<$$-$4.790, $<$$-$3.922, $<$$-$3.079 & $-$2.109, $-$1.492:, $-$0.914          & \nodata                                \\ 
J012156$+$144823       &  2.81222       & $14.683 \pm 0.002$       & $<$$-$4.777, $<$$-$3.941, $<$$-$3.014 & $-$2.126, $-$1.567:, $-$0.976          & \nodata                                \\ 
J105756$+$455553       &  3.69194       & $14.698 \pm 0.003$       & $<$$-$4.754, $<$$-$3.776, $<$$-$2.567 & $-$2.198, $-$1.603:, $-$1.011          & \nodata                                \\ 
J010925$-$210257       &  2.96546       & $14.706 \pm 0.008$       & $-$2.840, $-$2.632, $-$2.263          & $-$0.797, $-$0.561, $-$0.362           & $-$0.754, $-$0.428:, $-$0.071          \\ 
J014516$-$094517       &  2.69430       & $14.708 \pm 0.002$       & $-$2.809, $-$2.269, $-$1.832          & $-$2.031, $-$1.685, $-$1.335           & $-$0.291, +0.020:, +0.355              \\ 
J074521$+$473436       &  2.85216       & $14.723 \pm 0.004$       & $-$2.590, $-$2.205, $-$1.890          & $-$1.660, $-$1.395:, $-$1.134          & $-$0.499, $-$0.122:, +0.251            \\ 
J010806$+$163550       &  2.46164       & $14.754 \pm 0.002$       & $<$$-$4.722, $<$$-$3.651, $<$$-$2.500 & $-$2.138, $-$1.515:, $-$0.913          & \nodata                                \\ 
J074521$+$473436       &  2.96558       & $14.761 \pm 0.003$       & $-$1.021, $-$0.868, $-$0.692          & $-$2.560, $-$2.544, $-$2.527           & +0.629, +0.785:, +0.918                \\ 
J030341$-$002321       &  3.10937       & $14.766 \pm 0.004$       & $<$$-$4.789, $<$$-$3.992, $<$$-$3.158 & $-$2.125, $-$1.520:, $-$0.921          & \nodata                                \\ 
J011150$+$140141       &  2.42374       & $14.803 \pm 0.020$       & $-$0.572, $-$0.476, $-$0.376          & $-$1.635, $-$1.598, $-$1.559           & $-$0.977, $-$0.914:, $-$0.799          \\ 
J120006$+$312630       &  2.84264       & $14.804 \pm 0.010$       & $-$0.594, $-$0.578, $-$0.564          & $-$1.272, $-$1.269, $-$1.266           & $-$1.000, $-$1.000, $-$0.999           \\ 
J012156$+$144823       &  2.66022       & $14.828 \pm 0.021$       & $<$$-$4.791, $<$$-$4.012, $<$$-$2.977 & $-$2.231, $-$1.626:, $-$0.987          & \nodata                                \\ 
J012156$+$144823       &  2.41837       & $14.829 \pm 0.007$       & $-$1.737, $-$1.581, $-$1.447          & $-$1.819, $-$1.585, $-$1.449           & $<$$-$0.945, $<$$-$0.668, $<$$-$0.091  \\ 
J082107$+$310751       &  2.24571       & $14.861 \pm 0.012$       & $<$$-$4.755, $<$$-$3.820, $<$$-$2.790 & $-$2.186, $-$1.558:, $-$0.933          & \nodata                                \\ 
J010311$+$131617       &  2.55125       & $14.862 \pm 0.003$       & $-$2.221, $-$1.824, $-$1.481          & $-$1.190, $-$1.159:, $-$1.133          & $-$0.598, $-$0.261:, +0.128            \\ 
J220852$-$194400       &  2.54217       & $14.903 \pm 0.004$       & $-$2.320, $-$1.965, $-$1.653          & $-$1.610, $-$1.360:, $-$1.063          & $-$0.522, $-$0.143:, +0.247            \\ 
J160843$+$071508       &  2.42112       & $14.911 \pm 0.021$       & $-$0.971, $-$0.943, $-$0.915          & $-$1.895, $-$1.870, $-$1.846           & $-$0.105, $-$0.055, $-$0.005           \\ 
J094202$+$042244       &  2.72833       & $14.945 \pm 0.004$       & $-$0.347, $-$0.338, $-$0.329          & $-$1.355, $-$1.352, $-$1.349           & $-$0.783, $-$0.775, $-$0.765           \\ 
J100841$+$362319       &  2.76763       & $14.948 \pm 0.008$       & $<$$-$4.780, $<$$-$3.890, $<$$-$2.913 & $-$2.140, $-$1.541:, $-$0.926          & \nodata                                \\ 
J121930$+$494052       &  2.27897       & $14.960 \pm 0.010$       & $-$2.052, $-$2.040, $-$2.028          & $-$0.769, $-$0.763, $-$0.757           & \nodata                                \\ 
J012156$+$144823       &  2.46812       & $14.962 \pm 0.010$       & $-$2.730, $-$2.335, $-$1.997          & $-$1.840, $-$1.477, $-$1.134           & $-$0.526, $-$0.122:, +0.306            \\ 
J012156$+$144823       &  2.62486       & $14.966 \pm 0.007$       & $-$3.090, $-$2.663, $-$2.286          & $-$1.936, $-$1.687, $-$1.444           & $-$0.617, $-$0.261:, +0.123            \\ 
J135038$-$251216       &  2.37059       & $14.969 \pm 0.009$       & $-$1.866, $-$1.849, $-$1.831          & $-$0.750, $-$0.740, $-$0.729           & \nodata                                \\ 
J142438$+$225600       &  3.33427       & $14.990 \pm 0.002$       & $-$3.316, $-$3.278, $-$3.218          & $-$0.409, $-$0.355, $-$0.329           & \nodata                                \\ 
J155152$+$191104       &  2.35276       & $14.990 \pm 0.003$       & $-$3.126, $-$2.838, $-$2.485          & $-$0.997, $-$0.796, $-$0.580           & $-$0.658, $-$0.276:, +0.094            \\ 
J090033$+$421546       &  3.08569       & $14.994 \pm 0.006$       & $-$2.683, $-$2.324, $-$1.940          & $-$1.034, $-$0.853, $-$0.648           & $-$0.674, $-$0.299:, +0.097            \\ 
J020950$-$000506       &  2.41125       & $15.009 \pm 0.006$       & $<$$-$4.637, $<$$-$3.248, $<$$-$1.763 & $-$1.981, $-$1.340:, $-$0.760          & \nodata                                \\ 
J121930$+$494052       &  2.57761       & $15.025 \pm 0.001$       & $-$2.757, $-$2.721, $-$2.685          & $-$0.646, $-$0.613, $-$0.581           & \nodata                                \\ 
J014516$-$094517       &  2.49969       & $15.026 \pm 0.001$       & $<$$-$4.823, $<$$-$4.119, $<$$-$3.115 & $-$2.218, $-$1.617:, $-$1.022          & \nodata                                \\ 
J025905$+$001121       &  3.12722       & $15.035 \pm 0.009$       & $<$$-$4.790, $<$$-$3.972, $<$$-$3.102 & $-$2.136, $-$1.571:, $-$0.966          & \nodata                                \\ 
J005700$+$143737       &  2.54721       & $15.040 \pm 0.010$       & $<$$-$4.749, $<$$-$3.711, $<$$-$2.731 & $-$2.069, $-$1.442:, $-$0.846          & \nodata                                \\ 
J170100$+$641209       &  2.59668       & $15.043 \pm 0.004$       & $<$$-$4.864, $<$$-$4.332, $<$$-$3.608 & $-$2.230, $-$1.636:, $-$0.975          & \nodata                                \\ 
J121930$+$494052       &  2.47346       & $15.046 \pm 0.004$       & $-$3.040, $-$2.998, $-$2.956          & $-$0.795, $-$0.767, $-$0.739           & \nodata                                \\ 
J130411$+$295348       &  2.57726       & $15.047 \pm 0.009$       & $<$$-$4.776, $<$$-$3.836, $<$$-$2.711 & $-$2.191, $-$1.583:, $-$0.963          & \nodata                                \\ 
J090033$+$421546       &  3.15992       & $15.054 \pm 0.009$       & $<$$-$4.788, $<$$-$3.997, $<$$-$3.003 & $-$2.174, $-$1.592:, $-$0.985          & \nodata                                \\ 
J113508$+$222715       &  2.74242       & $15.055 \pm 0.009$       & $<$$-$4.790, $<$$-$3.995, $<$$-$3.205 & $-$2.122, $-$1.510:, $-$0.898          & \nodata                                \\ 
J171227$+$575507       &  2.81553       & $15.055 \pm 0.004$       & $-$0.326, $-$0.296, $-$0.276          & $-$2.439, $-$2.416, $-$2.383           & +0.674, +0.729, +0.770                 \\ 
J014516$-$094517       &  2.58808       & $15.065 \pm 0.001$       & $-$3.091, $-$2.700, $-$2.377          & $-$1.652, $-$1.239, $-$0.725           & $-$0.598, $-$0.212:, +0.214            \\ 
J135038$-$251216       &  2.57455       & $15.065 \pm 0.004$       & $-$0.754, $-$0.738, $-$0.720          & $-$1.921, $-$1.907, $-$1.892           & $-$0.293, $-$0.259, $-$0.227           \\ 
J130411$+$295348       &  2.75550       & $15.072 \pm 0.007$       & $-$2.174, $-$2.148, $-$2.121          & $-$0.590, $-$0.570, $-$0.549           & \nodata                                \\ 
J074521$+$473436       &  3.12615       & $15.076 \pm 0.003$       & $-$3.111, $-$2.604, $-$2.173          & $-$1.941, $-$1.611:, $-$1.303          & $-$0.566, $-$0.193:, +0.187            \\ 
J143316$+$313126       &  2.77502       & $15.078 \pm 0.002$       & $-$2.131, $-$1.819, $-$1.553          & $-$1.817, $-$1.776, $-$1.737           & $-$0.202, +0.033:, +0.326              \\ 
J121930$+$494052       &  2.52850       & $15.091 \pm 0.003$       & $-$2.627, $-$2.378, $-$2.155          & $-$1.810, $-$1.784, $-$1.758           & +0.086, +0.300:, +0.544                \\ 
J014516$-$094517       &  2.70685       & $15.097 \pm 0.001$       & $-$1.311, $-$1.264, $-$1.228          & $-$1.292, $-$1.278, $-$1.261           & $-$0.955, $-$0.925, $-$0.885           \\ 
J143316$+$313126       &  2.92832       & $15.099 \pm 0.001$       & $-$2.097, $-$1.830, $-$1.539          & $-$1.040, $-$0.901, $-$0.769           & $-$0.764, $-$0.480:, $-$0.217          \\ 
J121930$+$494052       &  2.22541       & $15.109 \pm 0.005$       & $-$2.387, $-$2.370, $-$2.354          & $-$0.261, $-$0.227, $-$0.197           & \nodata                                \\ 
J025905$+$001121       &  3.22368       & $15.113 \pm 0.005$       & $<$$-$4.805, $<$$-$4.054, $<$$-$3.192 & $-$2.159, $-$1.577:, $-$0.982          & \nodata                                \\ 
J121930$+$494052       &  2.57078       & $15.114 \pm 0.001$       & $-$2.535, $-$2.337, $-$2.122          & $-$0.838, $-$0.717, $-$0.547           & $-$0.918, $-$0.738:, $-$0.506          \\ 
J004530$-$261709       &  3.24823       & $15.120 \pm 0.010$       & $<$$-$4.762, $<$$-$3.821, $<$$-$2.573 & $-$2.164, $-$1.589:, $-$0.977          & \nodata                                \\ 
J234628$+$124859       &  2.54133       & $15.122 \pm 0.004$       & $-$2.879, $-$2.465, $-$2.140          & $-$1.674, $-$1.310:, $-$0.922          & $-$0.570, $-$0.192:, +0.215            \\ 
J012156$+$144823       &  2.53765       & $15.124 \pm 0.004$       & $-$2.090, $-$1.973, $-$1.858          & $-$1.894, $-$1.840, $-$1.787           & $-$0.591, $-$0.464:, $-$0.332          \\ 
J144453$+$291905       &  2.32985       & $15.128 \pm 0.004$       & $-$0.772, $-$0.762, $-$0.753          & $-$1.696, $-$1.690, $-$1.684           & $-$0.192, $-$0.180, $-$0.167           \\ 
J113418$+$574204       &  3.34514       & $15.134 \pm 0.004$       & $<$$-$4.788, $<$$-$3.932, $<$$-$2.740 & $-$2.209, $-$1.638:, $-$1.064          & \nodata                                \\ 
J113418$+$574204       &  3.46347       & $15.136 \pm 0.007$       & $-$2.703, $-$2.385, $-$2.125          & $-$1.566, $-$1.506, $-$1.444           & $-$0.269, $-$0.013:, +0.301            \\ 
J015741$-$010629       &  3.36274       & $15.145 \pm 0.015$       & $<$$-$4.602, $<$$-$3.054, $<$$-$1.488 & $-$2.006, $-$1.393:, $-$0.828          & \nodata                                \\ 
J093643$+$292713       &  2.58243       & $15.152 \pm 0.008$       & $<$$-$4.769, $<$$-$3.826, $<$$-$2.736 & $-$2.155, $-$1.556:, $-$0.954          & \nodata                                \\ 
J170100$+$641209       &  2.51255       & $15.152 \pm 0.004$       & $<$$-$4.843, $<$$-$4.267, $<$$-$3.505 & $-$2.153, $-$1.579:, $-$0.943          & \nodata                                \\ 
J045213$-$164012       &  2.39910       & $15.161 \pm 0.004$       & $-$1.417, $-$1.271, $-$1.079          & $-$1.852, $-$1.639, $-$1.431           & $-$0.449, $-$0.075, +0.273             \\ 
J100841$+$362319       &  3.01081       & $15.161 \pm 0.010$       & $<$$-$4.787, $<$$-$3.977, $<$$-$2.866 & $-$2.235, $-$1.650:, $-$1.044          & \nodata                                \\ 
J094202$+$042244       &  2.60246       & $15.167 \pm 0.007$       & $<$$-$4.807, $<$$-$3.997, $<$$-$2.942 & $-$2.196, $-$1.597:, $-$0.959          & \nodata                                \\ 
J082107$+$310751       &  2.55652       & $15.177 \pm 0.007$       & $<$$-$4.757, $<$$-$3.822, $<$$-$2.831 & $-$2.156, $-$1.551:, $-$0.910          & \nodata                                \\ 
J101447$+$430030       &  2.98705       & $15.188 \pm 0.002$       & $-$2.932, $-$2.522, $-$2.139          & $-$1.099, $-$0.936:, $-$0.653          & $-$0.661, $-$0.280:, +0.126            \\ 
J144453$+$291905       &  2.47417       & $15.209 \pm 0.004$       & $-$0.432, $-$0.360, $-$0.295          & $-$2.450, $-$2.395, $-$2.328           & +0.271, +0.340, +0.418                 \\ 
J212912$-$153841       &  2.95558       & $15.220 \pm 0.005$       & $-$2.958, $-$2.513, $-$2.139          & $-$1.822, $-$1.475:, $-$1.168          & $-$0.534, $-$0.161:, +0.229            \\ 
J124610$+$303131       &  2.46655       & $15.224 \pm 0.005$       & $<$$-$4.743, $<$$-$3.756, $<$$-$2.705 & $-$2.174, $-$1.577:, $-$0.935          & \nodata                                \\ 
J094202$+$042244       &  2.81325       & $15.226 \pm 0.019$       & $-$0.995, $-$0.915, $-$0.817          & $-$2.194, $-$1.989, $-$1.784           & $-$0.674, $-$0.381:, $-$0.131          \\ 
J135038$-$251216       &  2.44516       & $15.235 \pm 0.013$       & $-$2.308, $-$2.284, $-$2.260          & $-$0.902, $-$0.890, $-$0.877           & \nodata                                \\ 
J094202$+$042244       &  2.81450       & $15.242 \pm 0.030$       & $-$0.510, $-$0.416, $-$0.316          & $-$2.593, $-$2.517, $-$2.431           & +0.188, +0.329, +0.456                 \\ 
J143316$+$313126       &  2.58814       & $15.254 \pm 0.007$       & $<$$-$4.789, $<$$-$3.978, $<$$-$3.086 & $-$2.110, $-$1.560:, $-$1.027          & \nodata                                \\ 
J143316$+$313126       &  2.90645       & $15.271 \pm 0.004$       & $-$1.679, $-$1.634, $-$1.590          & $-$1.339, $-$1.321, $-$1.303           & $-$0.996, $-$0.985, $-$0.960           \\ 
J143316$+$313126       &  2.88759       & $15.276 \pm 0.002$       & $-$2.373, $-$1.960, $-$1.601          & $-$2.469, $-$2.133:, $-$1.693          & $-$0.350, $-$0.074:, +0.250            \\ 
J143316$+$313126       &  2.74931       & $15.280 \pm 0.004$       & $<$$-$4.752, $<$$-$3.793, $<$$-$2.676 & $-$2.163, $-$1.564:, $-$0.945          & \nodata                                \\ 
J100841$+$362319       &  3.03460       & $15.301 \pm 0.006$       & $-$2.723, $-$2.456, $-$2.128          & $-$0.918, $-$0.757, $-$0.585           & $-$0.693, $-$0.359:, $-$0.041          \\ 
J083102$+$335803       &  2.41864       & $15.304 \pm 0.016$       & $<$$-$4.812, $<$$-$4.017, $<$$-$3.015 & $-$2.158, $-$1.553:, $-$0.967          & \nodata                                \\ 
J134328$+$572147       &  2.79941       & $15.309 \pm 0.010$       & $<$$-$4.768, $<$$-$3.894, $<$$-$2.882 & $-$2.121, $-$1.563:, $-$1.015          & \nodata                                \\ 
J093337$+$284532       &  3.37217       & $15.312 \pm 0.022$       & $<$$-$4.831, $<$$-$4.159, $<$$-$3.267 & $-$2.196, $-$1.614:, $-$0.999          & \nodata                                \\ 
J010806$+$163550       &  2.48359       & $15.315 \pm 0.010$       & $-$2.139, $-$1.753, $-$1.380          & $-$1.033, $-$0.999, $-$0.970           & $-$0.665, $-$0.294:, +0.087            \\ 
J101447$+$430030       &  2.84090       & $15.316 \pm 0.003$       & $-$2.916, $-$2.545, $-$2.180          & $-$1.020, $-$0.840, $-$0.611           & $<$$-$0.887, $<$$-$0.452, $<$+0.098    \\ 
J064204$+$675835       &  3.06746       & $15.332 \pm 0.006$       & $<$$-$4.855, $<$$-$4.321, $<$$-$3.319 & $-$2.292, $-$1.696:, $-$1.041          & \nodata                                \\ 
J162557$+$264448       &  2.53680       & $15.348 \pm 0.013$       & $<$$-$4.814, $<$$-$4.130, $<$$-$3.377 & $-$2.172, $-$1.575:, $-$0.923          & \nodata                                \\ 
J100841$+$362319       &  3.10854       & $15.356 \pm 0.006$       & $-$2.375, $-$2.043, $-$1.774          & $-$1.466, $-$1.445, $-$1.425           & $-$0.320, $-$0.066:, +0.253            \\ 
J020950$-$000506       &  2.64137       & $15.360 \pm 0.003$       & $-$0.875, $-$0.846, $-$0.833          & $-$1.261, $-$1.236, $-$1.222           & $-$0.995, $-$0.980, $-$0.936           \\ 
J094202$+$042244       &  2.84851       & $15.363 \pm 0.008$       & $-$2.519, $-$2.140, $-$1.809          & $-$1.786, $-$1.461, $-$1.170           & $-$0.467, $-$0.078:, +0.323            \\ 
J160455$+$381201       &  2.53794       & $15.368 \pm 0.005$       & $-$2.056, $-$2.049, $-$2.041          & $-$1.222, $-$1.208, $-$1.193           & \nodata                                \\ 
J014516$-$094517       &  2.69212       & $15.395 \pm 0.001$       & $<$$-$4.899, $<$$-$4.511, $<$$-$3.979 & $>$$-$2.362, $>$$-$1.513:, $>$$-$0.678 & \nodata                                \\ 
J170100$+$641209       &  2.43979       & $15.402 \pm 0.004$       & $-$1.763, $-$1.754, $-$1.746          & $-$1.165, $-$1.159, $-$1.154           & $-$0.999, $-$0.997, $-$0.992           \\ 
J155152$+$191104       &  2.69270       & $15.411 \pm 0.002$       & $-$0.720, $-$0.687, $-$0.636          & $-$2.535, $-$2.484, $-$2.426           & $-$0.530, $-$0.470, $-$0.412           \\ 
J014516$-$094517       &  2.66911       & $15.412 \pm 0.001$       & $<$$-$4.891, $<$$-$4.454, $<$$-$3.932 & $-$2.183, $-$1.525:, $-$0.894          & \nodata                                \\ 
J030341$-$002321       &  3.15168       & $15.436 \pm 0.004$       & $<$$-$4.764, $<$$-$3.783, $<$$-$2.629 & $-$2.042, $-$1.491:, $-$1.040          & \nodata                                \\ 
J030341$-$002321       &  3.10354       & $15.449 \pm 0.010$       & $<$$-$4.801, $<$$-$4.045, $<$$-$3.246 & $-$2.125, $-$1.574:, $-$0.966          & \nodata                                \\ 
J171227$+$575507       &  2.97141       & $15.454 \pm 0.002$       & $-$0.522, $-$0.515, $-$0.508          & $-$2.081, $-$2.071, $-$2.062           & +0.179, +0.193, +0.207                 \\ 
J095852$+$120245       &  3.15768       & $15.491 \pm 0.002$       & $<$$-$4.822, $<$$-$4.127, $<$$-$3.204 & $-$2.206, $-$1.642:, $-$1.042          & \nodata                                \\ 
J100841$+$362319       &  3.07200       & $15.502 \pm 0.009$       & $-$1.427, $-$1.385, $-$1.355          & $-$1.252, $-$1.239, $-$1.222           & $-$0.993, $-$0.972:, $-$0.931          \\ 
J010311$+$131617       &  2.55216       & $15.505 \pm 0.007$       & $-$2.541, $-$2.200, $-$1.925          & $-$1.488, $-$1.475:, $-$1.463          & $-$0.375, $-$0.114:, +0.220            \\ 
J170100$+$641209       &  2.37993       & $15.507 \pm 0.005$       & $-$1.376, $-$1.366, $-$1.356          & $-$1.462, $-$1.459, $-$1.456           & $-$0.912, $-$0.904, $-$0.896           \\ 
J143316$+$313126       &  2.61282       & $15.516 \pm 0.004$       & $-$2.256, $-$1.948, $-$1.663          & $-$1.625, $-$1.396, $-$1.188           & $-$0.347, +0.004:, +0.369              \\ 
J212912$-$153841       &  3.04863       & $15.538 \pm 0.007$       & $<$$-$4.830, $<$$-$4.128, $<$$-$3.121 & $-$2.201, $-$1.615:, $-$1.008          & \nodata                                \\ 
J143316$+$313126       &  2.73377       & $15.552 \pm 0.004$       & $-$2.731, $-$2.337, $-$2.012          & $-$1.719, $-$1.422:, $-$1.133          & $-$0.525, $-$0.148:, +0.247            \\ 
J142438$+$225600       &  3.56653       & $15.556 \pm 0.001$       & $-$3.387, $-$2.935, $-$2.583          & $-$1.845, $-$1.579:, $-$1.319          & $-$0.618, $-$0.233:, +0.175            \\ 
J121930$+$494052       &  2.54882       & $15.572 \pm 0.003$       & $-$2.311, $-$2.306, $-$2.301          & $-$1.093, $-$1.089, $-$1.086           & \nodata                                \\ 
J143316$+$313126       &  2.90184       & $15.598 \pm 0.014$       & $-$2.597, $-$2.277, $-$2.007          & $-$1.768, $-$1.743, $-$1.717           & $-$0.309, $-$0.049:, +0.261            \\ 
J131215$+$423900       &  2.41504       & $15.598 \pm 0.008$       & $-$3.056, $-$2.642, $-$2.284          & $-$1.368, $-$1.316, $-$1.264           & $-$0.627, $-$0.272:, +0.136            \\ 
J104018$+$572448       &  3.36421       & $15.603 \pm 0.009$       & $-$2.353, $-$2.334, $-$2.315          & $-$0.802, $-$0.793, $-$0.783           & \nodata                                \\ 
J003501$-$091817       &  2.35342       & $15.610 \pm 0.045$       & $<$$-$4.786, $<$$-$3.933, $<$$-$2.870 & $-$2.182, $-$1.567:, $-$0.924          & \nodata                                \\ 
J082107$+$310751       &  2.55190       & $15.612 \pm 0.005$       & $-$2.176, $-$1.897, $-$1.636          & $-$1.182, $-$1.065, $-$0.936           & $-$0.761, $-$0.521, $-$0.256           \\ 
J130411$+$295348       &  2.57585       & $15.618 \pm 0.008$       & $-$1.345, $-$1.293, $-$1.239          & $-$2.691, $-$2.635, $-$2.579           & \nodata                                \\ 
J144453$+$291905       &  2.55484       & $15.618 \pm 0.001$       & $-$3.140, $-$2.892, $-$2.750          & $-$1.796, $-$1.776, $-$1.756           & $-$0.041, +0.102:, +0.347              \\ 
J093643$+$292713       &  2.69883       & $15.620 \pm 0.018$       & $-$1.971, $-$1.868, $-$1.754          & $-$1.840, $-$1.755, $-$1.677           & $-$0.383, $-$0.191, $-$0.003           \\ 
J010311$+$131617       &  2.54303       & $15.621 \pm 0.002$       & $-$2.447, $-$2.191, $-$1.930          & $-$1.175, $-$1.058, $-$0.940           & $-$0.489, $-$0.247, $-$0.005           \\ 
J143316$+$313126       &  2.90227       & $15.642 \pm 0.010$       & $-$2.554, $-$2.248, $-$1.986          & $-$1.657, $-$1.449, $-$1.278           & $-$0.269, +0.066:, +0.400              \\ 
J030341$-$002321       &  2.93700       & $15.648 \pm 0.006$       & $<$$-$4.886, $<$$-$4.413, $<$$-$3.812 & $-$2.176, $-$1.518:, $-$0.854          & \nodata                                \\ 
J144453$+$291905       &  2.37869       & $15.668 \pm 0.004$       & $-$3.318, $-$3.153, $-$2.953          & $-$0.867, $-$0.747, $-$0.623           & $-$0.839, $-$0.610:, $-$0.390          \\ 
J002127$-$020333       &  2.54918       & $15.680 \pm 0.021$       & $-$2.634, $-$2.112, $-$1.662          & $-$2.047, $-$1.674, $-$1.295           & $-$0.304, +0.011:, +0.361              \\ 
J173352$+$540030       &  3.30295       & $15.723 \pm 0.003$       & $-$3.344, $-$3.194, $-$2.947          & $-$0.657, $-$0.500, $-$0.371           & $-$0.880, $-$0.662:, $-$0.399          \\ 
J193957$-$100241       &  3.61935       & $15.727 \pm 0.001$       & $-$1.580, $-$1.555, $-$1.481          & $-$2.052, $-$1.852, $-$1.628           & $-$0.838, $-$0.602:, $-$0.362          \\ 
J094202$+$042244       &  2.81407       & $15.730 \pm 0.011$       & $-$1.169, $-$1.151, $-$1.128          & $-$2.105, $-$2.032, $-$1.971           & $-$0.368, $-$0.250, $-$0.123           \\ 
J104018$+$572448       &  3.32379       & $15.743 \pm 0.014$       & $-$1.330, $-$1.246, $-$1.029          & $-$2.031, $-$1.664, $-$1.286           & \nodata                                \\ 
J025905$+$001121       &  3.30796       & $15.744 \pm 0.012$       & $-$1.710, $-$1.677, $-$1.643          & $-$1.666, $-$1.643, $-$1.620           & $-$0.593, $-$0.552, $-$0.510           \\ 
J222256$-$094636       &  2.87419       & $15.755 \pm 0.015$       & $<$$-$4.812, $<$$-$4.037, $<$$-$2.985 & $-$2.218, $-$1.664:, $-$1.118          & \nodata                                \\ 
J004530$-$261709       &  3.36517       & $15.770 \pm 0.015$       & $<$$-$4.675, $<$$-$3.379, $<$$-$2.048 & $-$2.029, $-$1.408:, $-$0.840          & \nodata                                \\ 
J020950$-$000506       &  2.76903       & $15.773 \pm 0.002$       & $<$$-$4.908, $<$$-$4.494, $<$$-$3.813 & $-$2.230, $-$1.725:, $-$1.177          & \nodata                                \\ 
J173352$+$540030       &  3.20694       & $15.790 \pm 0.004$       & $-$2.043, $-$1.707, $-$1.320          & $-$2.717, $-$2.440, $-$2.116           & $-$0.948, $-$0.867, $-$0.772           \\ 
J104018$+$572448       &  3.27747       & $15.803 \pm 0.009$       & $-$1.445, $-$1.411, $-$1.376          & $-$1.531, $-$1.506, $-$1.481           & $-$0.994, $-$0.978, $-$0.949           \\ 
J064204$+$675835       &  3.01338       & $15.819 \pm 0.004$       & $<$$-$4.751, $<$$-$3.854, $<$$-$2.880 & $-$2.138, $-$1.563:, $-$0.941          & \nodata                                \\ 
J212912$-$153841       &  3.21670       & $15.852 \pm 0.004$       & $-$1.899, $-$1.881, $-$1.844          & $-$1.856, $-$1.808, $-$1.766           & $-$0.701, $-$0.390:, $-$0.129          \\ 
J093643$+$292713       &  2.40065       & $15.852 \pm 0.009$       & $-$0.832, $-$0.818, $-$0.805          & $-$1.353, $-$1.347, $-$1.341           & $-$0.934, $-$0.914, $-$0.893           \\ 
J094202$+$042244       &  3.09385       & $15.855 \pm 0.001$       & $<$$-$4.709, $<$$-$3.547, $<$$-$2.289 & $-$1.999, $-$1.344:, $-$0.791          & \nodata                                \\ 
J093643$+$292713       &  2.54337       & $15.863 \pm 0.009$       & $<$$-$4.826, $<$$-$4.166, $<$$-$3.351 & $-$2.150, $-$1.590:, $-$1.006          & \nodata                                \\ 
J143316$+$313126       &  2.58177       & $15.877 \pm 0.002$       & $-$3.826, $-$3.364, $-$2.952          & $-$1.768, $-$1.374:, $-$0.912          & $-$0.618, $-$0.239:, +0.164            \\ 
J064204$+$675835       &  2.86842       & $15.894 \pm 0.006$       & $<$$-$4.859, $<$$-$4.325, $<$$-$3.620 & $-$2.254, $-$1.649:, $-$0.972          & \nodata                                \\ 
J130411$+$295348       &  2.79811       & $15.897 \pm 0.005$       & $<$$-$4.678, $<$$-$3.405, $<$$-$2.051 & $-$1.984, $-$1.348:, $-$0.778          & \nodata                                \\ 
J074749$+$443417       &  4.35301       & $15.902 \pm 0.011$       & $<$$-$4.777, $<$$-$3.960, $<$$-$2.966 & $-$2.155, $-$1.607:, $-$1.055          & \nodata                                \\ 
J121930$+$494052       &  2.62063       & $15.903 \pm 0.002$       & $-$1.536, $-$1.518, $-$1.501          & $-$1.718, $-$1.704, $-$1.692           & $-$0.735, $-$0.706, $-$0.672           \\ 
J010806$+$163550       &  2.50561       & $15.914 \pm 0.004$       & $-$2.607, $-$2.429, $-$2.257          & $-$2.205, $-$1.937, $-$1.677           & $-$0.771, $-$0.340, +0.048             \\ 
J143316$+$313126       &  2.89093       & $15.930 \pm 0.003$       & $-$2.576, $-$2.569, $-$2.563          & $-$0.889, $-$0.885, $-$0.882           & \nodata                                \\ 
J081240$+$320808       &  2.58869       & $15.931 \pm 0.010$       & $<$$-$4.906, $<$$-$4.500, $<$$-$3.527 & $-$2.407, $-$1.856:, $-$1.172          & \nodata                                \\ 
J101447$+$430030       &  3.11460       & $15.974 \pm 0.001$       & $-$2.148, $-$2.099, $-$2.029          & $-$1.828, $-$1.755, $-$1.692           & $-$0.734, $-$0.577, $-$0.424           \\ 
J093643$+$292713       &  2.59624       & $16.009 \pm 0.007$       & $-$2.175, $-$2.046, $-$1.919          & $-$1.771, $-$1.707, $-$1.644           & $-$0.779, $-$0.629, $-$0.474           \\ 
J121930$+$494052       &  2.47816       & $16.021 \pm 0.004$       & $-$1.301, $-$1.294, $-$1.289          & $-$1.648, $-$1.644, $-$1.641           & $-$1.000, $-$0.998, $-$0.995           \\ 
J104018$+$572448       &  3.34454       & $16.053 \pm 0.009$       & $-$2.317, $-$2.234, $-$2.036          & $-$2.500, $-$2.145:, $-$1.772          & \nodata                                \\ 
J142438$+$225600       &  3.53989       & $16.064 \pm 0.003$       & $-$0.658, $-$0.655, $-$0.652          & $-$3.178, $-$3.176, $-$3.173           & +0.132, +0.135, +0.138                 \\ 
J143316$+$313126       &  2.64432       & $16.117 \pm 0.003$       & $-$2.468, $-$2.428, $-$2.387          & $-$1.802, $-$1.779, $-$1.756           & $-$0.138, $-$0.083, $-$0.027           \\ 
J142438$+$225600       &  3.44848       & $16.132 \pm 0.006$       & $-$2.088, $-$2.081, $-$2.075          & $-$2.066, $-$2.057, $-$2.047           & $-$0.412, $-$0.401, $-$0.389           \\ 
J010925$-$210257       &  3.14253       & $16.147 \pm 0.013$       & $<$$-$4.715, $<$$-$3.586, $<$$-$2.381 & $-$2.664, $-$2.102:, $-$1.500          & \nodata                                \\ 
J014516$-$094517       &  2.66513       & $16.156 \pm 0.001$       & $-$2.446, $-$2.401, $-$2.354          & $-$1.881, $-$1.823, $-$1.761           & $-$0.340, $-$0.204, $-$0.075           \\ 
J030341$-$002321       &  2.95653       & $16.161 \pm 0.010$       & $-$1.574, $-$1.528, $-$1.499          & $-$1.503, $-$1.476, $-$1.458           & $-$0.982, $-$0.940, $-$0.869           \\ 
J093643$+$292713       &  2.41258       & $16.169 \pm 0.089$       & $<$$-$4.835, $<$$-$4.151, $<$$-$3.278 & $-$2.699, $-$2.184:, $-$1.689          & \nodata                                \\ 
J030341$-$002321       &  2.99495       & $16.170 \pm 0.004$       & $-$1.893, $-$1.878, $-$1.859          & $-$2.118, $-$2.042, $-$1.969           & $-$0.017, +0.116, +0.233               \\ 
J143316$+$313126       &  2.90116       & $16.176 \pm 0.003$       & $-$1.791, $-$1.702, $-$1.623          & $-$2.653, $-$2.605, $-$2.551           & $-$0.425, $-$0.377, $-$0.332           \\ 
J094202$+$042244       &  2.72984       & $16.183 \pm 0.005$       & $-$0.758, $-$0.749, $-$0.744          & $-$1.506, $-$1.504, $-$1.503           & $-$1.000, $-$1.000, $-$0.997           \\ 
J160843$+$071508       &  2.42219       & $16.211 \pm 0.015$       & $-$0.730, $-$0.715, $-$0.699          & $-$2.754, $-$2.748, $-$2.743           & +0.074, +0.083, +0.092                 \\ 
J155152$+$191104       &  2.69478       & $16.253 \pm 0.002$       & $-$2.039, $-$2.035, $-$2.031          & $-$1.800, $-$1.795, $-$1.790           & $-$0.623, $-$0.613, $-$0.603           \\ 
J134328$+$572147       &  2.87056       & $16.254 \pm 0.009$       & $-$1.203, $-$1.190, $-$1.177          & $-$1.393, $-$1.388, $-$1.383           & $-$0.999, $-$0.996, $-$0.989           \\ 
J012156$+$144823       &  2.66593       & $16.259 \pm 0.023$       & $-$0.743, $-$0.724, $-$0.704          & $-$2.532, $-$2.530, $-$2.527           & $-$0.110, $-$0.106, $-$0.101           \\ 
J134544$+$262506       &  2.86367       & $16.267 \pm 0.008$       & $-$1.573, $-$1.536, $-$1.497          & $-$2.381, $-$2.343, $-$2.304           & $-$0.359, $-$0.315, $-$0.270           \\ 
J234856$-$104131       &  3.15981       & $16.287 \pm 0.006$       & $-$2.344, $-$2.301, $-$2.175          & $-$2.059, $-$1.843, $-$1.661           & $-$0.660, $-$0.302:, +0.022            \\ 
J170100$+$641209       &  2.43307       & $16.288 \pm 0.008$       & $-$1.458, $-$1.450, $-$1.441          & $-$2.465, $-$2.462, $-$2.459           & +0.010, +0.013, +0.017                 \\ 
J135038$-$251216       &  2.57299       & $16.319 \pm 0.007$       & $-$2.398, $-$2.380, $-$2.356          & $-$2.283, $-$2.223, $-$2.159           & $-$0.444, $-$0.382, $-$0.341           \\ 
J102009$+$104002       &  3.05498       & $16.330 \pm 0.041$       & $-$1.545, $-$1.449, $-$1.391          & $-$2.465, $-$2.452, $-$2.438           & \nodata                                \\ 
J095852$+$120245       &  3.09691       & $16.349 \pm 0.035$       & $-$2.749, $-$2.628, $-$2.463          & $-$2.220, $-$1.934, $-$1.708           & $-$0.524, $-$0.184:, +0.119            \\ 
J130411$+$295348       &  2.82924       & $16.378 \pm 0.004$       & $<$$-$4.759, $<$$-$3.810, $<$$-$2.845 & $-$2.664, $-$2.100:, $-$1.500          & \nodata                                \\ 
J170100$+$641209       &  2.43359       & $16.401 \pm 0.006$       & $-$1.430, $-$1.421, $-$1.413          & $-$2.553, $-$2.550, $-$2.546           & $-$0.139, $-$0.135, $-$0.130           \\ 
J173352$+$540030       &  3.28216       & $16.476 \pm 0.003$       & $-$2.910, $-$2.888, $-$2.834          & $-$1.994, $-$1.843, $-$1.705           & $-$0.578, $-$0.307:, $-$0.048          \\ 
J120006$+$312630       &  2.87577       & $16.561 \pm 0.021$       & $-$1.778, $-$1.737, $-$1.696          & $-$2.295, $-$2.277, $-$2.260           & \nodata                                \\ 
J101447$+$430030       &  3.01439       & $16.681 \pm 0.003$       & $-$3.341, $-$3.339, $-$3.336          & $-$0.271, $-$0.271, $-$0.271           & \nodata                                \\ 
J074521$+$473436       &  3.05358       & $16.726 \pm 0.013$       & $-$4.209, $-$3.719, $-$3.302          & $-$1.662, $-$1.429:, $-$1.126          & $-$0.616, $-$0.253:, +0.127            \\ 
J074521$+$473436       &  3.03515       & $16.727 \pm 0.014$       & $-$3.209, $-$3.160, $-$3.103          & $-$1.935, $-$1.800, $-$1.681           & $-$0.466, $-$0.307, $-$0.133           \\ 
J171227$+$575507       &  2.88991       & $16.735 \pm 0.005$       & $-$2.704, $-$2.652, $-$2.605          & $-$2.513, $-$2.448, $-$2.366           & $-$0.163, $-$0.117, $-$0.084           \\ 
J020950$-$000506       &  2.57449       & $16.777 \pm 0.003$       & $-$1.803, $-$1.788, $-$1.774          & $-$2.018, $-$1.994, $-$1.969           & $-$0.040, $-$0.032, $-$0.024           \\ 
J131215$+$423900       &  2.48998       & $16.796 \pm 0.005$       & $-$2.398, $-$2.369, $-$2.332          & $-$2.167, $-$2.102, $-$2.045           & $-$0.465, $-$0.399, $-$0.323           \\ 
J144453$+$291905       &  2.46741       & $16.802 \pm 0.002$       & $-$2.088, $-$2.071, $-$2.053          & $-$2.351, $-$2.339, $-$2.328           & $-$0.088, $-$0.073, $-$0.057           \\ 
J142438$+$225600       &  3.38281       & $16.984 \pm 0.100$       & $-$3.662, $-$3.533, $-$3.403          & $-$1.835, $-$1.825, $-$1.815           & $-$0.275, $-$0.241, $-$0.208           \\ 
J094202$+$042244       &  2.73088       & $17.102 \pm 0.005$       & $-$1.123, $-$1.049, $-$0.906          & $-$2.416, $-$1.994, $-$1.749           & $-$0.092, $-$0.021, +0.028             \\ 
J095852$+$120245       &  3.09623       & $17.146 \pm 0.056$       & $<$$-$4.946, $<$$-$4.699, $<$$-$4.182 & $>$$-$3.103, $>$$-$2.523:, $>$$-$2.028 & \nodata                                \\ 
J025905$+$001121       &  3.08465       & $17.250 \pm 0.250$       & $-$2.560, $-$2.292, $-$1.979          & $-$2.212, $-$2.139, $-$2.059           & $-$0.207, $-$0.141, $-$0.069           \\ 
J012156$+$144823       &  2.66416       & $17.260 \pm 0.100$       & $-$1.433, $-$1.281, $-$1.237          & $-$1.662, $-$1.605, $-$1.580           & \nodata                                \\ 
J102009$+$104002       &  3.05421       & $17.268 \pm 0.015$       & $-$2.825, $-$2.796, $-$2.768          & $-$2.236, $-$2.200, $-$2.163           & $-$0.474, $-$0.425, $-$0.379           \\ 
J101723$-$204658       &  2.45051       & $17.284 \pm 0.107$       & $-$2.079, $-$1.975, $-$1.882          & $-$2.499, $-$2.485, $-$2.470           & $-$0.292, $-$0.281, $-$0.269           \\ 
J222256$-$094636       &  2.86475       & $17.300 \pm 0.125$       & $-$2.668, $-$2.254, $-$1.826          & $-$2.483, $-$2.135, $-$1.729           & $-$0.636, $-$0.345, $-$0.105           \\ 
J212912$-$153841       &  2.96755       & $17.339 \pm 0.097$       & $-$2.748, $-$2.652, $-$2.550          & $-$2.456, $-$2.443, $-$2.429           & +0.204, +0.217, +0.231                 \\ 
J101155$+$294141       &  2.50364       & $17.355 \pm 0.001$       & $-$2.758, $-$2.751, $-$2.743          & $-$2.300, $-$2.293, $-$2.285           & $-$0.238, $-$0.229, $-$0.221           \\ 
J095852$+$120245       &  3.22317       & $17.356 \pm 0.003$       & $-$3.055, $-$3.050, $-$3.045          & $-$1.466, $-$1.455, $-$1.443           & $-$0.592, $-$0.573, $-$0.554           \\ 
J025905$+$001121       &  3.08204       & $17.500 \pm 0.250$       & $<$$-$4.912, $<$$-$4.514, $<$$-$3.844 & $>$$-$3.018, $>$$-$2.506:, $>$$-$2.071 & \nodata                                \\ 
J162557$+$264448       &  2.55094       & $17.750 \pm 0.100$       & $-$1.478, $-$1.441, $-$1.397          & $-$2.643, $-$2.634, $-$2.624           & $-$0.128, $-$0.118, $-$0.107           \\ 
J101155$+$294141       &  2.42901       & $17.750 \pm 0.150$       & $-$0.513, $-$0.399, $-$0.378          & $-$2.500, $-$2.490, $-$2.486           & \nodata                                \\ 
J134328$+$572147       &  2.83437       & $17.780 \pm 0.300$       & $-$1.778, $-$1.751, $-$1.722          & $-$2.996, $-$2.974, $-$2.953           & +0.167, +0.208, +0.251                 \\ 
J143316$+$313126       &  2.58591       & $18.150 \pm 0.150$       & $-$1.793, $-$1.656, $-$1.588          & $<$$-$3.641, $<$$-$3.617, $<$$-$3.576  & \nodata                                \\ 
J064204$+$675835       &  2.90469       & $18.420 \pm 0.225$       & $-$1.567, $-$1.546, $-$1.387          & $-$1.968, $-$0.952, $-$0.667           & +0.023, +0.166:, +0.393                \\ 
J104018$+$572448       &  3.26628       & $18.600 \pm 0.200$       & $-$2.266, $-$2.238, $-$2.209          & $-$2.650, $-$2.631, $-$2.612           & $-$0.043, $-$0.018, +0.006             \\ 
J030341$-$002321       &  2.94069       & $18.650 \pm 0.225$       & $-$2.373, $-$2.247, $-$2.058          & $-$2.140, $-$2.012, $-$1.915           & +0.141, +0.222, +0.263                 \\ 
J012156$+$144823       &  2.66241       & $19.100 \pm 0.350$       & $-$0.885, $-$0.834, $-$0.784          & $-$4.011, $-$3.951, $-$3.893           & \nodata                                \\ 
J080117$+$521034       &  3.04464       & $19.250 \pm 0.250$       & $<$$-$4.949, $<$$-$4.727, $<$$-$4.398 & $-$2.316, $-$1.701:, $-$1.049          & \nodata                                \\ 
J033900$-$013318       &  3.11542       & $19.600 \pm 0.050$       & $-$1.670, $-$1.620, $-$1.569          & $-$2.552, $-$2.425, $-$2.290           & \nodata                                \\ 
J004530$-$261709       &  2.81907       & $19.660 \pm 0.010$       & $-$0.553, $-$0.493, $-$0.434          & $<$$-$4.739, $<$$-$4.717, $<$$-$4.657  & \nodata                                \\ 
J080117$+$521034       &  3.04028       & $19.690 \pm 0.150$       & $-$2.719, $-$2.710, $-$2.697          & $-$1.972, $-$1.961, $-$1.954           & \nodata                                \\ 
J100841$+$362319       &  2.94749       & $19.725 \pm 0.002$       & $-$1.853, $-$1.845, $-$1.837          & $-$2.725, $-$2.720, $-$2.714           & \nodata                                \\ 
J030341$-$002321       &  2.44326       & $19.866 \pm 0.010$       & $-$2.290, $-$2.280, $-$2.270          & $-$2.705, $-$2.698, $-$2.690           & $-$0.096, $-$0.083, $-$0.070           \\ 
\enddata
\tablecomments{
The lower to upper bounds for each quantity represent the 68\% CI for detections and the 80\% CI for the upper or lower limits; the middle number is the median metallicity. When a colon is present after the median value of \logU, this implies that a \logU\ Gaussian prior was used to determine the properties of the absorber. 
%$^a$Proximate absorbers, i.e., absorbers with $\Delta v \equiv (z_{\rm em} - z_{\rm abs})/(1+z_{\rm abs})\, c < 3000$ \km\ (see \citetalias{lehner18}).
}
\end{deluxetable*}

\begin{deluxetable}{lcccc}
\tabcolsep=3pt
\tablecolumns{5}
\tablewidth{0pc}
\tablecaption{Metallicity Statistics at $2.2\le z \le 3.6$ \label{t-stat}}
\tabletypesize{\footnotesize}
\tablehead{\colhead{Abs. Type}        & \colhead{$N_{\rm abs}$}      & \colhead{$\widetilde{\xh}$}  & \colhead{$\overline{\xh}$}  & \colhead{IQR}  }
\startdata
\multicolumn{5}{c}{KODIAQ-Z sample}\\
\hline
SLFSs    	  & 155 & $ -2.42 $ & $ -2.62 \pm 1.23$ & $[-3.61, -1.76]$ \\
pLLSs    	  &  24 & $ -2.09 $ & $ -2.27 \pm 1.04$ & $[-2.91, -1.45]$ \\
LLSs     	  &  16 & $ -2.16 $ & $ -2.17 \pm 0.90$ & $[-2.75, -1.58]$ \\
pLLSs+LLSs	  &  40 & $ -2.13 $ & $ -2.23 \pm 0.99$ & $[-2.78, -1.51]$ \\
SLFSs+pLLSs+LLSs  & 195 & $ -2.36 $ & $ -2.54 \pm 1.20$ & $[-3.37, -1.69]$ \\
SLLSs     	  &   7 & $ -2.09 $ & $ -2.11 \pm 1.29$ & $[-2.70, -0.87]$ \\
\hline
\multicolumn{5}{c}{HD-LLS sample}\\
\hline
LLSs    	  &  46 & $ -2.22 $ & $ -2.28 \pm 0.78$ & $[-2.77, -1.71]$ \\
SLLS     	  &  73 & $ -1.89 $ & $ -1.91 \pm 0.84$ & $[-2.46, -1.33]$ \\
\hline
\multicolumn{5}{c}{KODIAQ-Z+HD-LLS sample}\\
\hline
LLSs     	   &  62 & $ -2.20 $ & $ -2.25 \pm 0.81$ & $[-2.75, -1.69]$ \\
pLLSs+LLSs	   &  86 & $ -2.19 $ & $ -2.26 \pm 0.88$ & $[-2.77, -1.66]$ \\
SLFSs+pLLSs+LLSs & 241 & $ -2.34 $ & $ -2.49 \pm 1.13$ & $[-3.23, -1.70]$ \\
SLLSs     	   &  80 & $ -1.90 $ & $ -1.93 \pm 0.89$ & $[-2.47, -1.33]$ \\
\hline
\multicolumn{5}{c}{R12-DLA sample}\\
\hline
DLAs     	   & 101 & $ -1.41 $ & $ -1.41 \pm 0.50$ & $[-1.70, -1.05]$ \\
\hline
\enddata
\tablecomments{The tilde and bar above \xh\ represent the median and mean (with the standard deviation), respectively. To derive the mean, median, standard deviation, and IQR we directly use the walkers for the KODIAQ-Z and HD-LLS absorbers. Note that these are means, standard deviations, and IQRs in logarithmic space.}
\end{deluxetable}

\begin{deluxetable}{lcccc}
\tabcolsep=4pt
\tablecolumns{5}
\tablewidth{0pc}
\tablecaption{Fraction of very and extremely metal-poor absorbers at $2.2\le z \le 3.6$ \label{t-frac}}
\tabletypesize{\footnotesize}
\tablehead{\colhead{Abs.}        & \colhead{$N_{\rm abs}$}      & \colhead{Fraction with}  & \colhead{Fraction with} & \colhead{Fraction with} \\
\colhead{Type}        & \colhead{}      & \colhead{$\xh<-2.4$ }  & \colhead{$\xh<-3.0$} & \colhead{$\xh<-3.5$} 
}
\startdata
\hline
SLFSs    	     & 155 & $>$41.2\%--54.3\% 	&  $>$14.7\%--25.1\%&  $>$2.9\%--8.9\% \\
pLLSs    	     &  24 & 23.3\%--54.2\% 	&  10.5\%--37.1\%   &  5.1\%--27.5\%    \\
LLSs     	     &  62 & 26.3\%--45.9\% 	&  8.6\%--23.3\%    &  2.0\%--11.5\%     \\
SLLSs     	     &  80 & 20.1\%--36.5\% 	&  3.1\%--12.3\%    &  0.3\%--5.4\%     \\
DLAs     	     & 101 & 0.2\%--4.3\% 	&  0.0\%--2.6\%     &  0.0\%--2.6\%      \\
\hline
\enddata
\tablecomments{The SLFSs and pLLSs are from KODIAQ-Z; the LLSs and SLLSs are from KODIAQ-Z+HD-LLS; the DLAs are from R12-DLA. The percentage ranges are estimated using the Wilson score with 90\% confidence intervals. For upper limits, we use the $90^{\rm th}$ percentile to define the metallicity values. The SLFSs have an important fraction of upper limits, which is the reason that we mark them with a $>$ sign in that table. }
\end{deluxetable}

\startlongtable
\begin{deluxetable*}{lcccccc}
\tabcolsep=3pt
\tablecolumns{7}
\tablewidth{0pc}
\tablecaption{Physical Properties of the KODIAQ-Z Sample\label{t-physical_properties}}
\tabletypesize{\footnotesize}
\tablehead{\colhead{QSO Name}   & \colhead{\zabs}   & \colhead{\lnhi}   & \colhead{$\mlnh$}  & \colhead{$\log n_{\rm H}$}  & \colhead{$\log T$}   & \colhead{$l$}    \\
           \colhead{ }        & \colhead{ }               & \colhead{[\cmm]} & \colhead{[\cmm]}       & \colhead{[\cmmm]}         & \colhead{[K]}          & \colhead{(kpc)}   }
\startdata
J010806$+$163550       &  2.31582       & $14.574 \pm 0.004$       & 17.935, 18.635, 19.305       & $-$3.737, $-$3.161:, $-$2.565          &  4.387,  4.521,  4.644       &     0.1,     2.0,    35.7              \\ 
J045213$-$164012       &  2.44044       & $14.611 \pm 0.004$       & 17.944, 18.649, 19.378       & $-$3.785, $-$3.155:, $-$2.554          &  4.381,  4.516,  4.645       &     0.1,     2.1,    47.2              \\ 
J170100$+$641209       &  2.49647       & $14.622 \pm 0.007$       & 18.409, 18.725, 19.013       & $-$3.479, $-$3.231, $-$2.958           &  4.456,  4.513,  4.566       &     0.8,     2.9,    10.1              \\ 
J023359$+$004938       &  2.48836       & $14.640 \pm 0.019$       & 18.025, 18.721, 19.371       & $-$3.758, $-$3.197:, $-$2.602          &  4.391,  4.524,  4.638       &     0.1,     2.7,    43.8              \\ 
J073149$+$285448       &  3.42673       & $14.653 \pm 0.008$       & 17.955, 18.665, 19.333       & $-$3.880, $-$3.277:, $-$2.670          &  4.363,  4.502,  4.584       &     0.1,     2.8,    52.9              \\ 
J045213$-$164012       &  2.53542       & $14.674 \pm 0.003$       & 18.047, 18.769, 19.434       & $-$3.792, $-$3.214:, $-$2.597          &  4.389,  4.527,  4.640       &     0.1,     3.1,    54.5              \\ 
J012156$+$144823       &  2.81222       & $14.683 \pm 0.002$       & 18.034, 18.687, 19.368       & $-$3.765, $-$3.174:, $-$2.616          &  4.382,  4.508,  4.621       &     0.1,     2.4,    44.0              \\ 
J105756$+$455553       &  3.69194       & $14.698 \pm 0.003$       & 17.959, 18.656, 19.307       & $-$3.865, $-$3.273:, $-$2.678          &  4.352,  4.485,  4.564       &     0.1,     2.8,    48.1              \\ 
J010925$-$210257       &  2.96546       & $14.706 \pm 0.008$       & 19.558, 19.789, 19.956       & $-$4.401, $-$4.202, $-$3.967           &  4.580,  4.612,  4.621       &   108.6,   318.0,   737.9              \\ 
J014516$-$094517       &  2.69430       & $14.708 \pm 0.002$       & 18.159, 18.564, 18.980       & $-$3.390, $-$3.040, $-$2.695           &  4.392,  4.472,  4.554       &     0.2,     1.3,     7.6              \\ 
J074521$+$473436       &  2.85216       & $14.723 \pm 0.004$       & 18.607, 18.914, 19.212       & $-$3.613, $-$3.352:, $-$3.087          &  4.473,  4.528,  4.580       &     1.6,     6.0,    21.6              \\ 
J010806$+$163550       &  2.46164       & $14.754 \pm 0.002$       & 18.091, 18.821, 19.517       & $-$3.784, $-$3.182:, $-$2.559          &  4.381,  4.521,  4.642       &     0.1,     3.3,    64.7              \\ 
J074521$+$473436       &  2.96558       & $14.761 \pm 0.003$       & 17.537, 17.568, 17.599       & $-$2.237, $-$2.219, $-$2.203           &  4.181,  4.214,  4.238       &     0.0,     0.0,     0.0              \\ 
J030341$-$002321       &  3.10937       & $14.766 \pm 0.004$       & 18.117, 18.826, 19.495       & $-$3.864, $-$3.266:, $-$2.660          &  4.378,  4.516,  4.608       &     0.2,     4.0,    74.1              \\ 
J011150$+$140141       &  2.42374       & $14.803 \pm 0.020$       & 18.533, 18.586, 18.638       & $-$3.134, $-$3.095, $-$3.058           &  4.243,  4.273,  4.299       &     1.3,     1.6,     1.9              \\ 
J120006$+$312630       &  2.84264       & $14.804 \pm 0.010$       & 19.037, 19.051, 19.069       & $-$3.480, $-$3.477, $-$3.474           &  4.332,  4.336,  4.340       &    10.6,    10.9,    11.4              \\ 
J012156$+$144823       &  2.66022       & $14.828 \pm 0.021$       & 18.057, 18.764, 19.503       & $-$3.734, $-$3.095:, $-$2.490          &  4.361,  4.495,  4.624       &     0.1,     2.3,    56.0              \\ 
J012156$+$144823       &  2.41837       & $14.829 \pm 0.007$       & 18.518, 18.776, 18.921       & $-$3.244, $-$3.108, $-$2.874           &  4.431,  4.464,  4.481       &     0.8,     2.5,     4.7              \\ 
J082107$+$310751       &  2.24571       & $14.861 \pm 0.012$       & 18.145, 18.883, 19.609       & $-$3.744, $-$3.120:, $-$2.491          &  4.374,  4.513,  4.647       &     0.1,     3.3,    73.1              \\ 
J010311$+$131617       &  2.55125       & $14.862 \pm 0.003$       & 19.253, 19.312, 19.354       & $-$3.574, $-$3.548:, $-$3.518          &  4.526,  4.562,  4.585       &    19.2,    23.5,    27.4              \\ 
J220852$-$194400       &  2.54217       & $14.903 \pm 0.004$       & 18.840, 19.126, 19.464       & $-$3.644, $-$3.347:, $-$3.097          &  4.475,  4.526,  4.586       &     2.8,     9.7,    41.5              \\ 
J160843$+$071508       &  2.42112       & $14.911 \pm 0.021$       & 18.447, 18.486, 18.525       & $-$2.847, $-$2.823, $-$2.798           &  4.336,  4.341,  4.346       &     0.6,     0.7,     0.8              \\ 
J094202$+$042244       &  2.72833       & $14.945 \pm 0.004$       & 18.968, 18.974, 18.981       & $-$3.381, $-$3.378, $-$3.376           &  4.256,  4.259,  4.262       &     7.2,     7.3,     7.4              \\ 
J100841$+$362319       &  2.76763       & $14.948 \pm 0.008$       & 18.285, 18.985, 19.688       & $-$3.810, $-$3.194:, $-$2.595          &  4.379,  4.513,  4.625       &     0.2,     4.9,   101.6              \\ 
J121930$+$494052       &  2.27897       & $14.960 \pm 0.010$       & 19.856, 19.869, 19.881       & $-$3.922, $-$3.917, $-$3.911           &  4.642,  4.643,  4.644       &   190.4,   197.7,   205.1              \\ 
J012156$+$144823       &  2.46812       & $14.962 \pm 0.010$       & 18.641, 19.066, 19.465       & $-$3.564, $-$3.221, $-$2.858           &  4.440,  4.519,  4.592       &     1.0,     6.3,    34.7              \\ 
J012156$+$144823       &  2.62486       & $14.966 \pm 0.007$       & 18.537, 18.827, 19.112       & $-$3.273, $-$3.029, $-$2.781           &  4.422,  4.477,  4.531       &     0.7,     2.3,     7.9              \\ 
J135038$-$251216       &  2.37059       & $14.969 \pm 0.009$       & 19.873, 19.889, 19.904       & $-$3.959, $-$3.948, $-$3.937           &  4.628,  4.630,  4.633       &   210.3,   222.5,   235.6              \\ 
J142438$+$225600       &  3.33427       & $14.990 \pm 0.002$       & 20.154, 20.195, 20.215       & $-$4.491, $-$4.465, $-$4.411           &  4.506,  4.514,  4.529       &  1190.2,  1479.1,  1646.1              \\ 
J155152$+$191104       &  2.35276       & $14.990 \pm 0.003$       & 19.652, 19.879, 20.107       & $-$4.106, $-$3.890, $-$3.689           &  4.622,  4.657,  4.675       &    71.0,   190.3,   529.4              \\ 
J090033$+$421546       &  3.08569       & $14.994 \pm 0.006$       & 19.579, 19.783, 19.987       & $-$4.134, $-$3.928, $-$3.747           &  4.571,  4.602,  4.612       &    68.6,   166.8,   427.9              \\ 
J020950$-$000506       &  2.41125       & $15.009 \pm 0.006$       & 18.530, 19.277, 19.914       & $-$3.932, $-$3.352:, $-$2.711          &  4.416,  4.542,  4.641       &     0.6,    13.8,   228.3              \\ 
J121930$+$494052       &  2.57761       & $15.025 \pm 0.001$       & 20.059, 20.092, 20.123       & $-$4.130, $-$4.098, $-$4.065           &  4.655,  4.655,  4.656       &   431.8,   501.0,   580.5              \\ 
J014516$-$094517       &  2.49969       & $15.026 \pm 0.001$       & 18.273, 18.974, 19.667       & $-$3.679, $-$3.084:, $-$2.483          &  4.365,  4.497,  4.624       &     0.2,     3.7,    71.8              \\ 
J025905$+$001121       &  3.12722       & $15.035 \pm 0.009$       & 18.376, 19.036, 19.717       & $-$3.822, $-$3.217:, $-$2.652          &  4.375,  4.503,  4.601       &     0.3,     5.8,   112.2              \\ 
J005700$+$143737       &  2.54721       & $15.040 \pm 0.010$       & 18.458, 19.193, 19.872       & $-$3.861, $-$3.265:, $-$2.638          &  4.397,  4.536,  4.641       &     0.4,     9.3,   175.1              \\ 
J170100$+$641209       &  2.59668       & $15.043 \pm 0.004$       & 18.276, 18.968, 19.736       & $-$3.738, $-$3.077:, $-$2.483          &  4.362,  4.493,  4.628       &     0.2,     3.6,    96.3              \\ 
J121930$+$494052       &  2.47346       & $15.046 \pm 0.004$       & 19.933, 19.963, 19.994       & $-$3.959, $-$3.931, $-$3.903           &  4.653,  4.657,  4.660       &   222.0,   253.8,   290.6              \\ 
J130411$+$295348       &  2.57726       & $15.047 \pm 0.009$       & 18.325, 19.036, 19.753       & $-$3.748, $-$3.128:, $-$2.520          &  4.369,  4.504,  4.630       &     0.2,     4.7,   102.6              \\ 
J090033$+$421546       &  3.15992       & $15.054 \pm 0.009$       & 18.349, 19.029, 19.717       & $-$3.808, $-$3.201:, $-$2.619          &  4.366,  4.498,  4.598       &     0.3,     5.5,   108.6              \\ 
J113508$+$222715       &  2.74242       & $15.055 \pm 0.009$       & 18.413, 19.128, 19.824       & $-$3.834, $-$3.222:, $-$2.610          &  4.384,  4.520,  4.627       &     0.3,     7.2,   147.5              \\ 
J171227$+$575507       &  2.81553       & $15.055 \pm 0.004$       & 17.869, 17.898, 17.942       & $-$2.359, $-$2.326, $-$2.303           &  4.077,  4.086,  4.101       &     0.0,     0.1,     0.1              \\ 
J014516$-$094517       &  2.58808       & $15.065 \pm 0.001$       & 18.969, 19.452, 20.018       & $-$3.987, $-$3.473, $-$3.060           &  4.485,  4.575,  4.642       &     3.5,    27.2,   328.0              \\ 
J135038$-$251216       &  2.57455       & $15.065 \pm 0.004$       & 18.544, 18.559, 18.574       & $-$2.818, $-$2.804, $-$2.789           &  4.290,  4.293,  4.296       &     0.7,     0.7,     0.8              \\ 
J130411$+$295348       &  2.75550       & $15.072 \pm 0.007$       & 20.135, 20.157, 20.179       & $-$4.185, $-$4.164, $-$4.144           &  4.626,  4.627,  4.628       &   617.5,   678.6,   748.7              \\ 
J074521$+$473436       &  3.12615       & $15.076 \pm 0.003$       & 18.637, 19.024, 19.384       & $-$3.485, $-$3.177:, $-$2.847          &  4.413,  4.488,  4.556       &     1.0,     5.1,    23.9              \\ 
J143316$+$313126       &  2.77502       & $15.078 \pm 0.002$       & 18.764, 18.818, 18.869       & $-$3.000, $-$2.960, $-$2.919           &  4.418,  4.438,  4.454       &     1.6,     1.9,     2.4              \\ 
J121930$+$494052       &  2.52850       & $15.091 \pm 0.003$       & 18.807, 18.838, 18.869       & $-$2.946, $-$2.921, $-$2.895           &  4.447,  4.454,  4.461       &     1.6,     1.9,     2.1              \\ 
J014516$-$094517       &  2.70685       & $15.097 \pm 0.001$       & 19.337, 19.357, 19.382       & $-$3.467, $-$3.449, $-$3.436           &  4.469,  4.477,  4.486       &    19.2,    20.7,    22.9              \\ 
J143316$+$313126       &  2.92832       & $15.099 \pm 0.001$       & 19.651, 19.824, 19.977       & $-$3.989, $-$3.857, $-$3.719           &  4.544,  4.586,  4.613       &    76.0,   155.6,   299.9              \\ 
J121930$+$494052       &  2.22541       & $15.109 \pm 0.005$       & 20.535, 20.567, 20.595       & $-$4.479, $-$4.449, $-$4.415           &  4.665,  4.667,  4.670       &  2893.6,  3364.9,  3837.5              \\ 
J025905$+$001121       &  3.22368       & $15.113 \pm 0.005$       & 18.425, 19.107, 19.775       & $-$3.821, $-$3.226:, $-$2.643          &  4.369,  4.500,  4.594       &     0.4,     7.0,   127.9              \\ 
J121930$+$494052       &  2.57078       & $15.114 \pm 0.001$       & 19.934, 20.072, 20.243       & $-$4.163, $-$3.993, $-$3.872           &  4.625,  4.646,  4.652       &   207.3,   376.5,   825.9              \\ 
J004530$-$261709       &  3.24823       & $15.120 \pm 0.010$       & 18.425, 19.099, 19.787       & $-$3.829, $-$3.218:, $-$2.642          &  4.365,  4.497,  4.591       &     0.4,     6.7,   133.5              \\ 
J234628$+$124859       &  2.54133       & $15.122 \pm 0.004$       & 18.997, 19.423, 19.865       & $-$3.784, $-$3.397:, $-$3.032          &  4.477,  4.556,  4.627       &     3.5,    21.4,   145.0              \\ 
J012156$+$144823       &  2.53765       & $15.124 \pm 0.004$       & 18.736, 18.798, 18.860       & $-$2.918, $-$2.866, $-$2.812           &  4.422,  4.433,  4.445       &     1.1,     1.5,     1.9              \\ 
J144453$+$291905       &  2.32985       & $15.128 \pm 0.004$       & 18.856, 18.864, 18.872       & $-$2.999, $-$2.994, $-$2.988           &  4.331,  4.332,  4.334       &     2.3,     2.3,     2.4              \\ 
J113418$+$574204       &  3.34514       & $15.134 \pm 0.004$       & 18.389, 19.056, 19.708       & $-$3.758, $-$3.184:, $-$2.613          &  4.355,  4.485,  4.581       &     0.3,     5.6,    94.7              \\ 
J113418$+$574204       &  3.46347       & $15.136 \pm 0.007$       & 19.132, 19.201, 19.272       & $-$3.396, $-$3.334, $-$3.274           &  4.489,  4.502,  4.516       &     8.3,    11.1,    15.1              \\ 
J015741$-$010629       &  3.36274       & $15.145 \pm 0.015$       & 18.631, 19.336, 19.925       & $-$3.996, $-$3.431:, $-$2.819          &  4.392,  4.505,  4.579       &     0.9,    18.9,   271.2              \\ 
J093643$+$292713       &  2.58243       & $15.152 \pm 0.008$       & 18.471, 19.172, 19.868       & $-$3.757, $-$3.155:, $-$2.556          &  4.377,  4.510,  4.630       &     0.3,     6.9,   136.6              \\ 
J170100$+$641209       &  2.51255       & $15.152 \pm 0.004$       & 18.475, 19.146, 19.882       & $-$3.760, $-$3.124:, $-$2.550          &  4.379,  4.506,  4.635       &     0.3,     6.0,   141.9              \\ 
J045213$-$164012       &  2.39910       & $15.161 \pm 0.004$       & 18.793, 19.021, 19.234       & $-$3.260, $-$3.051, $-$2.839           &  4.396,  4.419,  4.438       &     1.4,     3.8,    10.1              \\ 
J100841$+$362319       &  3.01081       & $15.161 \pm 0.010$       & 18.389, 19.070, 19.766       & $-$3.726, $-$3.120:, $-$2.535          &  4.355,  4.486,  4.599       &     0.3,     5.0,   100.7              \\ 
J094202$+$042244       &  2.60246       & $15.167 \pm 0.007$       & 18.439, 19.140, 19.877       & $-$3.755, $-$3.117:, $-$2.518          &  4.368,  4.501,  4.628       &     0.3,     5.8,   138.7              \\ 
J082107$+$310751       &  2.55652       & $15.177 \pm 0.007$       & 18.496, 19.205, 19.941       & $-$3.798, $-$3.158:, $-$2.552          &  4.377,  4.511,  4.635       &     0.4,     7.5,   178.2              \\ 
J101447$+$430030       &  2.98705       & $15.188 \pm 0.002$       & 19.721, 19.899, 20.182       & $-$4.114, $-$3.830:, $-$3.668          &  4.581,  4.603,  4.617       &    79.2,   173.9,   641.2              \\ 
J144453$+$291905       &  2.47417       & $15.209 \pm 0.004$       & 18.021, 18.097, 18.187       & $-$2.370, $-$2.304, $-$2.248           &  4.092,  4.122,  4.156       &     0.1,     0.1,     0.1              \\ 
J212912$-$153841       &  2.95558       & $15.220 \pm 0.005$       & 18.921, 19.327, 19.681       & $-$3.594, $-$3.287:, $-$2.940          &  4.440,  4.517,  4.580       &     2.4,    13.3,    61.0              \\ 
J124610$+$303131       &  2.46655       & $15.224 \pm 0.005$       & 18.521, 19.221, 19.964       & $-$3.763, $-$3.121:, $-$2.523          &  4.373,  4.506,  4.637       &     0.4,     7.1,   172.8              \\ 
J094202$+$042244       &  2.81325       & $15.226 \pm 0.019$       & 18.418, 18.659, 18.884       & $-$2.957, $-$2.752, $-$2.547           &  4.265,  4.314,  4.347       &     0.3,     0.8,     2.2              \\ 
J135038$-$251216       &  2.44516       & $15.235 \pm 0.013$       & 19.991, 20.011, 20.030       & $-$3.818, $-$3.806, $-$3.794           &  4.627,  4.629,  4.631       &   198.5,   212.3,   227.5              \\ 
J094202$+$042244       &  2.81450       & $15.242 \pm 0.030$       & 17.896, 18.015, 18.141       & $-$2.311, $-$2.225, $-$2.149           &  4.069,  4.113,  4.154       &     0.0,     0.1,     0.1              \\ 
J143316$+$313126       &  2.58814       & $15.254 \pm 0.007$       & 18.627, 19.271, 19.888       & $-$3.685, $-$3.152:, $-$2.602          &  4.387,  4.509,  4.619       &     0.5,     8.6,   121.6              \\ 
J143316$+$313126       &  2.90645       & $15.271 \pm 0.004$       & 19.495, 19.519, 19.543       & $-$3.452, $-$3.434, $-$3.416           &  4.501,  4.509,  4.516       &    26.4,    29.1,    32.0              \\ 
J143316$+$313126       &  2.88759       & $15.276 \pm 0.002$       & 18.224, 18.611, 19.121       & $-$3.059, $-$2.620:, $-$2.284          &  4.294,  4.368,  4.463       &     0.1,     0.6,     4.9              \\ 
J143316$+$313126       &  2.74931       & $15.280 \pm 0.004$       & 18.590, 19.292, 20.000       & $-$3.788, $-$3.170:, $-$2.570          &  4.373,  4.507,  4.621       &     0.5,     9.4,   198.8              \\ 
J100841$+$362319       &  3.03460       & $15.301 \pm 0.006$       & 20.020, 20.195, 20.357       & $-$4.189, $-$4.017, $-$3.855           &  4.591,  4.608,  4.614       &   243.4,   527.3,  1141.1              \\ 
J083102$+$335803       &  2.41864       & $15.304 \pm 0.016$       & 18.623, 19.330, 20.010       & $-$3.726, $-$3.140:, $-$2.535          &  4.378,  4.511,  4.634       &     0.5,     9.6,   177.0              \\ 
J134328$+$572147       &  2.79941       & $15.309 \pm 0.010$       & 18.668, 19.322, 19.952       & $-$3.724, $-$3.177:, $-$2.619          &  4.382,  4.506,  4.612       &     0.6,    10.2,   153.8              \\ 
J093337$+$284532       &  3.37217       & $15.312 \pm 0.022$       & 18.581, 19.261, 19.953       & $-$3.827, $-$3.211:, $-$2.630          &  4.358,  4.490,  4.581       &     0.5,     9.7,   195.2              \\ 
J010806$+$163550       &  2.48359       & $15.315 \pm 0.010$       & 19.872, 19.943, 19.992       & $-$3.729, $-$3.701, $-$3.667           &  4.536,  4.582,  4.609       &   112.6,   142.6,   169.8              \\ 
J101447$+$430030       &  2.84090       & $15.316 \pm 0.003$       & 19.934, 20.136, 20.366       & $-$4.135, $-$3.906, $-$3.725           &  4.594,  4.621,  4.633       &   148.0,   357.0,  1026.7              \\ 
J064204$+$675835       &  3.06746       & $15.332 \pm 0.006$       & 18.494, 19.188, 19.940       & $-$3.737, $-$3.083:, $-$2.487          &  4.342,  4.475,  4.593       &     0.3,     6.0,   154.2              \\ 
J162557$+$264448       &  2.53680       & $15.348 \pm 0.013$       & 18.651, 19.347, 20.098       & $-$3.783, $-$3.131:, $-$2.534          &  4.375,  4.506,  4.634       &     0.5,     9.7,   246.9              \\ 
J100841$+$362319       &  3.10854       & $15.356 \pm 0.006$       & 19.452, 19.487, 19.517       & $-$3.360, $-$3.340, $-$3.319           &  4.492,  4.510,  4.522       &    19.1,    21.8,    24.3              \\ 
J020950$-$000506       &  2.64137       & $15.360 \pm 0.003$       & 19.580, 19.605, 19.621       & $-$3.497, $-$3.483, $-$3.458           &  4.403,  4.406,  4.409       &    35.4,    39.6,    42.5              \\ 
J094202$+$042244       &  2.84851       & $15.363 \pm 0.008$       & 19.101, 19.480, 19.813       & $-$3.576, $-$3.285, $-$2.960           &  4.441,  4.511,  4.570       &     3.7,    18.9,    79.4              \\ 
J160455$+$381201       &  2.53794       & $15.368 \pm 0.005$       & 19.760, 19.777, 19.795       & $-$3.513, $-$3.498, $-$3.484           &  4.560,  4.563,  4.566       &    56.8,    61.1,    65.8              \\ 
J014516$-$094517       &  2.69212       & $15.395 \pm 0.001$       & 18.690, 19.469, 20.226       & $<$$-$4.047, $<$$-$3.213:, $<$$-$2.363 &  4.371,  4.519,  4.631       &     0.6,    15.6,   413.9              \\ 
J170100$+$641209       &  2.43979       & $15.402 \pm 0.004$       & 19.844, 19.852, 19.860       & $-$3.541, $-$3.535, $-$3.530           &  4.554,  4.555,  4.557       &    76.8,    79.0,    81.4              \\ 
J155152$+$191104       &  2.69270       & $15.411 \pm 0.002$       & 18.204, 18.268, 18.337       & $-$2.300, $-$2.242, $-$2.191           &  4.175,  4.195,  4.212       &     0.1,     0.1,     0.1              \\ 
J014516$-$094517       &  2.66911       & $15.412 \pm 0.001$       & 18.702, 19.472, 20.191       & $-$3.828, $-$3.197:, $-$2.539          &  4.370,  4.516,  4.629       &     0.6,    15.1,   339.0              \\ 
J030341$-$002321       &  3.15168       & $15.436 \pm 0.004$       & 18.887, 19.530, 20.045       & $-$3.752, $-$3.300:, $-$2.750          &  4.395,  4.516,  4.595       &     1.4,    21.9,   203.0              \\ 
J030341$-$002321       &  3.10354       & $15.449 \pm 0.010$       & 18.804, 19.450, 20.136       & $-$3.818, $-$3.210:, $-$2.659          &  4.378,  4.501,  4.602       &     0.9,    14.8,   291.3              \\ 
J171227$+$575507       &  2.97141       & $15.454 \pm 0.002$       & 18.709, 18.721, 18.732       & $-$2.702, $-$2.693, $-$2.684           &  4.198,  4.201,  4.204       &     0.8,     0.8,     0.9              \\ 
J095852$+$120245       &  3.15768       & $15.491 \pm 0.002$       & 18.753, 19.413, 20.099       & $-$3.751, $-$3.151:, $-$2.587          &  4.359,  4.486,  4.594       &     0.7,    11.9,   229.1              \\ 
J100841$+$362319       &  3.07200       & $15.502 \pm 0.009$       & 19.799, 19.819, 19.845       & $-$3.557, $-$3.540, $-$3.528           &  4.483,  4.489,  4.497       &    68.9,    74.2,    81.6              \\ 
J010311$+$131617       &  2.55216       & $15.505 \pm 0.007$       & 19.588, 19.613, 19.633       & $-$3.245, $-$3.233:, $-$3.219          &  4.502,  4.514,  4.523       &    20.8,    22.7,    24.4              \\ 
J170100$+$641209       &  2.37993       & $15.507 \pm 0.005$       & 19.586, 19.593, 19.600       & $-$3.233, $-$3.230, $-$3.227           &  4.461,  4.463,  4.465       &    21.1,    21.6,    22.0              \\ 
J143316$+$313126       &  2.61282       & $15.516 \pm 0.004$       & 19.440, 19.702, 19.937       & $-$3.527, $-$3.319, $-$3.090           &  4.472,  4.514,  4.556       &    11.0,    34.0,    94.2              \\ 
J212912$-$153841       &  3.04863       & $15.538 \pm 0.007$       & 18.807, 19.493, 20.187       & $-$3.768, $-$3.161:, $-$2.575          &  4.362,  4.493,  4.602       &     0.8,    14.6,   292.8              \\ 
J143316$+$313126       &  2.73377       & $15.552 \pm 0.004$       & 19.376, 19.722, 20.056       & $-$3.598, $-$3.309:, $-$3.012          &  4.461,  4.525,  4.584       &     7.9,    34.8,   145.6              \\ 
J142438$+$225600       &  3.56653       & $15.556 \pm 0.001$       & 19.237, 19.550, 19.852       & $-$3.538, $-$3.278:, $-$3.012          &  4.432,  4.494,  4.550       &     5.8,    21.8,    79.5              \\ 
J121930$+$494052       &  2.54882       & $15.572 \pm 0.003$       & 20.120, 20.125, 20.130       & $-$3.621, $-$3.618, $-$3.615           &  4.593,  4.593,  4.594       &   176.0,   179.3,   182.7              \\ 
J143316$+$313126       &  2.90184       & $15.598 \pm 0.014$       & 19.360, 19.396, 19.432       & $-$3.038, $-$3.012, $-$2.986           &  4.447,  4.457,  4.465       &     7.2,     8.3,     9.5              \\ 
J131215$+$423900       &  2.41504       & $15.598 \pm 0.008$       & 19.837, 19.900, 19.962       & $-$3.428, $-$3.377, $-$3.325           &  4.543,  4.556,  4.569       &    47.1,    61.3,    79.4              \\ 
J104018$+$572448       &  3.36421       & $15.603 \pm 0.009$       & 20.435, 20.449, 20.462       & $-$4.041, $-$4.032, $-$4.022           &  4.592,  4.593,  4.594       &   932.8,   979.9,  1028.9              \\ 
J003501$-$091817       &  2.35342       & $15.610 \pm 0.045$       & 18.903, 19.624, 20.368       & $-$3.762, $-$3.119:, $-$2.505          &  4.373,  4.508,  4.641       &     0.8,    17.9,   440.8              \\ 
J082107$+$310751       &  2.55190       & $15.612 \pm 0.005$       & 20.027, 20.178, 20.336       & $-$3.772, $-$3.643, $-$3.526           &  4.537,  4.578,  4.614       &   115.7,   214.4,   414.8              \\ 
J130411$+$295348       &  2.57585       & $15.618 \pm 0.008$       & 18.307, 18.373, 18.438       & $-$2.132, $-$2.076, $-$2.020           &  4.240,  4.253,  4.265       &     0.1,     0.1,     0.1              \\ 
J144453$+$291905       &  2.55484       & $15.618 \pm 0.001$       & 19.362, 19.385, 19.409       & $-$2.952, $-$2.932, $-$2.912           &  4.454,  4.459,  4.463       &     6.1,     6.7,     7.4              \\ 
J093643$+$292713       &  2.69883       & $15.620 \pm 0.018$       & 19.296, 19.395, 19.482       & $-$3.049, $-$2.971, $-$2.886           &  4.429,  4.444,  4.455       &     4.9,     7.5,    11.0              \\ 
J010311$+$131617       &  2.54303       & $15.621 \pm 0.002$       & 20.065, 20.210, 20.349       & $-$3.766, $-$3.649, $-$3.531           &  4.562,  4.595,  4.623       &   128.0,   233.8,   423.3              \\ 
J143316$+$313126       &  2.90227       & $15.642 \pm 0.010$       & 19.540, 19.782, 19.978       & $-$3.476, $-$3.306, $-$3.098           &  4.473,  4.517,  4.552       &    14.1,    39.6,    92.2              \\ 
J030341$-$002321       &  2.93700       & $15.648 \pm 0.006$       & 18.950, 19.721, 20.467       & $-$3.906, $-$3.242:, $-$2.584          &  4.369,  4.517,  4.619       &     1.1,    29.8,   764.7              \\ 
J144453$+$291905       &  2.37869       & $15.668 \pm 0.004$       & 20.487, 20.619, 20.747       & $-$4.065, $-$3.942, $-$3.821           &  4.644,  4.661,  4.670       &   659.3,  1178.6,  2100.4              \\ 
J002127$-$020333       &  2.54918       & $15.680 \pm 0.021$       & 19.115, 19.555, 20.007       & $-$3.413, $-$3.033, $-$2.661           &  4.382,  4.468,  4.559       &     1.9,    12.5,    85.3              \\ 
J173352$+$540030       &  3.30295       & $15.723 \pm 0.003$       & 20.709, 20.842, 20.940       & $-$4.444, $-$4.315, $-$4.158           &  4.536,  4.571,  4.598       &  2385.3,  4655.2,  7840.0              \\ 
J193957$-$100241       &  3.61935       & $15.727 \pm 0.001$       & 19.142, 19.375, 19.629       & $-$3.237, $-$3.013, $-$2.813           &  4.352,  4.397,  4.441       &     2.9,     7.9,    23.8              \\ 
J094202$+$042244       &  2.81407       & $15.730 \pm 0.011$       & 19.062, 19.145, 19.213       & $-$2.771, $-$2.710, $-$2.637           &  4.325,  4.337,  4.344       &     1.6,     2.3,     3.1              \\ 
J104018$+$572448       &  3.32379       & $15.743 \pm 0.014$       & 19.169, 19.580, 19.969       & $-$3.533, $-$3.155, $-$2.787           &  4.342,  4.402,  4.426       &     2.9,    17.6,   103.3              \\ 
J025905$+$001121       &  3.30796       & $15.744 \pm 0.012$       & 19.608, 19.638, 19.669       & $-$3.196, $-$3.173, $-$3.150           &  4.445,  4.450,  4.456       &    18.6,    21.0,    23.7              \\ 
J222256$-$094636       &  2.87419       & $15.755 \pm 0.015$       & 19.008, 19.658, 20.295       & $-$3.632, $-$3.086:, $-$2.532          &  4.359,  4.484,  4.598       &     1.1,    18.0,   273.3              \\ 
J004530$-$261709       &  3.36517       & $15.770 \pm 0.015$       & 19.242, 19.977, 20.584       & $-$3.984, $-$3.417:, $-$2.796          &  4.394,  4.530,  4.600       &     3.5,    80.5,  1202.6              \\ 
J020950$-$000506       &  2.76903       & $15.773 \pm 0.002$       & 19.015, 19.606, 20.248       & $-$3.559, $-$3.011:, $-$2.506          &  4.359,  4.472,  4.591       &     1.1,    13.4,   207.8              \\ 
J173352$+$540030       &  3.20694       & $15.790 \pm 0.004$       & 18.455, 18.777, 19.155       & $-$2.684, $-$2.360, $-$2.083           &  4.231,  4.295,  4.369       &     0.1,     0.4,     2.2              \\ 
J104018$+$572448       &  3.27747       & $15.803 \pm 0.009$       & 19.802, 19.834, 19.866       & $-$3.331, $-$3.306, $-$3.280           &  4.444,  4.451,  4.459       &    39.3,    44.6,    50.9              \\ 
J064204$+$675835       &  3.01338       & $15.819 \pm 0.004$       & 19.167, 19.847, 20.555       & $-$3.830, $-$3.207:, $-$2.633          &  4.376,  4.510,  4.620       &     2.0,    36.7,   785.7              \\ 
J212912$-$153841       &  3.21670       & $15.852 \pm 0.004$       & 19.516, 19.572, 19.620       & $-$3.035, $-$2.993, $-$2.945           &  4.422,  4.432,  4.439       &     9.4,    11.9,    14.7              \\ 
J093643$+$292713       &  2.40065       & $15.852 \pm 0.009$       & 19.970, 19.983, 19.995       & $-$3.350, $-$3.344, $-$3.338           &  4.382,  4.384,  4.387       &    66.2,    68.8,    71.4              \\ 
J094202$+$042244       &  3.09385       & $15.855 \pm 0.001$       & 19.367, 20.144, 20.741       & $-$3.992, $-$3.439:, $-$2.784          &  4.406,  4.555,  4.622       &     4.6,   124.1,  1751.7              \\ 
J093643$+$292713       &  2.54337       & $15.863 \pm 0.009$       & 19.199, 19.858, 20.539       & $-$3.700, $-$3.116:, $-$2.556          &  4.379,  4.504,  4.627       &     1.8,    30.5,   561.7              \\ 
J143316$+$313126       &  2.58177       & $15.877 \pm 0.002$       & 19.663, 20.127, 20.657       & $-$3.799, $-$3.337:, $-$2.943          &  4.463,  4.553,  4.639       &    13.1,    94.4,   925.1              \\ 
J064204$+$675835       &  2.86842       & $15.894 \pm 0.006$       & 19.111, 19.825, 20.608       & $-$3.778, $-$3.100:, $-$2.496          &  4.353,  4.492,  4.624       &     1.3,    27.3,   784.2              \\ 
J130411$+$295348       &  2.79811       & $15.897 \pm 0.005$       & 19.428, 20.180, 20.798       & $-$3.962, $-$3.392:, $-$2.755          &  4.413,  4.549,  4.630       &     4.9,   121.1,  1872.0              \\ 
J074749$+$443417       &  4.35301       & $15.902 \pm 0.011$       & 19.226, 19.886, 20.509       & $-$3.926, $-$3.374:, $-$2.826          &  4.352,  4.490,  4.582       &     3.6,    59.0,   886.8              \\ 
J121930$+$494052       &  2.62063       & $15.903 \pm 0.002$       & 19.710, 19.725, 19.738       & $-$3.024, $-$3.012, $-$2.998           &  4.434,  4.436,  4.437       &    16.5,    17.7,    18.7              \\ 
J010806$+$163550       &  2.50561       & $15.914 \pm 0.004$       & 19.188, 19.499, 19.805       & $-$3.025, $-$2.765, $-$2.497           &  4.364,  4.422,  4.479       &     1.6,     6.0,    21.9              \\ 
J143316$+$313126       &  2.89093       & $15.930 \pm 0.003$       & 20.727, 20.732, 20.738       & $-$3.871, $-$3.868, $-$3.864           &  4.634,  4.634,  4.635       &  1264.5,  1289.9,  1315.3              \\ 
J081240$+$320808       &  2.58869       & $15.931 \pm 0.010$       & 18.974, 19.616, 20.423       & $-$3.541, $-$2.856:, $-$2.305          &  4.324,  4.444,  4.599       &     0.6,     9.6,   298.4              \\ 
J101447$+$430030       &  3.11460       & $15.974 \pm 0.001$       & 19.686, 19.770, 19.844       & $-$3.094, $-$3.031, $-$2.958           &  4.439,  4.455,  4.468       &    14.3,    20.5,    28.1              \\ 
J093643$+$292713       &  2.59624       & $16.009 \pm 0.007$       & 19.785, 19.861, 19.934       & $-$3.069, $-$3.006, $-$2.942           &  4.451,  4.465,  4.478       &    17.3,    23.9,    32.6              \\ 
J121930$+$494052       &  2.47816       & $16.021 \pm 0.004$       & 19.883, 19.889, 19.895       & $-$3.058, $-$3.054, $-$3.051           &  4.422,  4.423,  4.424       &    27.9,    28.5,    29.0              \\ 
J104018$+$572448       &  3.34454       & $16.053 \pm 0.009$       & 18.986, 19.399, 19.842       & $-$3.049, $-$2.676:, $-$2.322          &  4.290,  4.366,  4.457       &     0.7,     3.8,    25.3              \\ 
J142438$+$225600       &  3.53989       & $16.064 \pm 0.003$       & 18.179, 18.182, 18.185       & $-$1.679, $-$1.676, $-$1.674           &  4.092,  4.093,  4.094       &     0.0,     0.0,     0.0              \\ 
J143316$+$313126       &  2.64432       & $16.117 \pm 0.003$       & 19.876, 19.902, 19.930       & $-$2.963, $-$2.940, $-$2.917           &  4.458,  4.463,  4.469       &    20.1,    22.5,    25.3              \\ 
J142438$+$225600       &  3.44848       & $16.132 \pm 0.006$       & 19.568, 19.582, 19.596       & $-$2.791, $-$2.781, $-$2.771           &  4.380,  4.382,  4.384       &     7.1,     7.5,     7.9              \\ 
J010925$-$210257       &  3.14253       & $16.147 \pm 0.013$       & 18.901, 19.552, 20.295       & $-$3.290, $-$2.688:, $-$2.126          &  4.266,  4.385,  4.551       &     0.3,     5.6,   124.6              \\ 
J014516$-$094517       &  2.66513       & $16.156 \pm 0.001$       & 19.823, 19.893, 19.966       & $-$2.960, $-$2.899, $-$2.840           &  4.440,  4.454,  4.469       &    14.9,    20.1,    27.3              \\ 
J030341$-$002321       &  2.95653       & $16.161 \pm 0.010$       & 20.240, 20.272, 20.295       & $-$3.304, $-$3.287, $-$3.259           &  4.492,  4.495,  4.498       &   102.6,   117.3,   128.3              \\ 
J093643$+$292713       &  2.41258       & $16.169 \pm 0.089$       & 18.878, 19.480, 20.078       & $-$3.003, $-$2.508:, $-$1.993          &  4.268,  4.375,  4.493       &     0.2,     3.2,    38.5              \\ 
J030341$-$002321       &  2.99495       & $16.170 \pm 0.004$       & 19.545, 19.636, 19.723       & $-$2.799, $-$2.726, $-$2.650           &  4.370,  4.387,  4.404       &     5.1,     7.5,    10.8              \\ 
J143316$+$313126       &  2.90116       & $16.176 \pm 0.003$       & 18.934, 18.989, 19.052       & $-$2.204, $-$2.149, $-$2.102           &  4.259,  4.269,  4.281       &     0.4,     0.4,     0.6              \\ 
J094202$+$042244       &  2.72984       & $16.183 \pm 0.005$       & 20.116, 20.123, 20.134       & $-$3.228, $-$3.226, $-$3.224           &  4.346,  4.348,  4.350       &    71.1,    72.4,    74.1              \\ 
J160843$+$071508       &  2.42219       & $16.211 \pm 0.015$       & 18.787, 18.805, 18.822       & $-$1.950, $-$1.945, $-$1.939           &  4.163,  4.167,  4.171       &     0.2,     0.2,     0.2              \\ 
J155152$+$191104       &  2.69478       & $16.253 \pm 0.002$       & 20.019, 20.026, 20.033       & $-$2.935, $-$2.930, $-$2.925           &  4.457,  4.458,  4.459       &    28.5,    29.3,    30.1              \\ 
J134328$+$572147       &  2.87056       & $16.254 \pm 0.009$       & 20.415, 20.429, 20.445       & $-$3.367, $-$3.362, $-$3.357           &  4.465,  4.468,  4.472       &   192.1,   200.2,   209.4              \\ 
J012156$+$144823       &  2.66593       & $16.259 \pm 0.023$       & 18.960, 18.984, 19.008       & $-$2.194, $-$2.192, $-$2.190           &  4.189,  4.193,  4.198       &     0.5,     0.5,     0.5              \\ 
J134544$+$262506       &  2.86367       & $16.267 \pm 0.008$       & 19.330, 19.377, 19.423       & $-$2.445, $-$2.406, $-$2.368           &  4.304,  4.313,  4.322       &     1.6,     2.0,     2.4              \\ 
J234856$-$104131       &  3.15981       & $16.287 \pm 0.006$       & 19.749, 20.012, 20.238       & $-$3.132, $-$2.950, $-$2.734           &  4.393,  4.450,  4.500       &     9.9,    29.6,    76.0              \\ 
J170100$+$641209       &  2.43307       & $16.288 \pm 0.008$       & 19.208, 19.218, 19.226       & $-$2.235, $-$2.232, $-$2.229           &  4.291,  4.292,  4.293       &     0.9,     0.9,     0.9              \\ 
J135038$-$251216       &  2.57299       & $16.319 \pm 0.007$       & 19.519, 19.591, 19.668       & $-$2.552, $-$2.487, $-$2.427           &  4.349,  4.362,  4.378       &     2.9,     3.9,     5.4              \\ 
J102009$+$104002       &  3.05498       & $16.330 \pm 0.041$       & 19.138, 19.198, 19.295       & $-$2.339, $-$2.325, $-$2.312           &  4.278,  4.284,  4.291       &     0.9,     1.1,     1.4              \\ 
J095852$+$120245       &  3.09691       & $16.349 \pm 0.035$       & 19.622, 19.970, 20.255       & $-$3.075, $-$2.849, $-$2.564           &  4.357,  4.431,  4.497       &     4.9,    21.4,    69.2              \\ 
J130411$+$295348       &  2.82924       & $16.378 \pm 0.004$       & 19.144, 19.805, 20.558       & $-$3.244, $-$2.644:, $-$2.080          &  4.271,  4.395,  4.570       &     0.5,     9.1,   206.0              \\ 
J170100$+$641209       &  2.43359       & $16.401 \pm 0.006$       & 19.269, 19.278, 19.287       & $-$2.148, $-$2.144, $-$2.141           &  4.274,  4.275,  4.276       &     0.8,     0.9,     0.9              \\ 
J173352$+$540030       &  3.28216       & $16.476 \pm 0.003$       & 20.031, 20.218, 20.393       & $-$3.107, $-$2.969, $-$2.818           &  4.413,  4.455,  4.496       &    22.9,    49.9,   102.3              \\ 
J120006$+$312630       &  2.87577       & $16.561 \pm 0.021$       & 19.735, 19.769, 19.802       & $-$2.491, $-$2.474, $-$2.456           &  4.329,  4.334,  4.339       &     5.1,     5.7,     6.3              \\ 
J101447$+$430030       &  3.01439       & $16.681 \pm 0.003$       & 21.994, 21.995, 21.997       & $-$4.500, $-$4.500, $-$4.500           &  4.695,  4.695,  4.696       & 100916.0, 101284.1, 101680.1           \\ 
J074521$+$473436       &  3.05358       & $16.726 \pm 0.013$       & 20.708, 21.000, 21.353       & $-$3.651, $-$3.348:, $-$3.115          &  4.507,  4.571,  4.630       &   215.5,   721.4,  3288.5              \\ 
J074521$+$473436       &  3.03515       & $16.727 \pm 0.014$       & 20.365, 20.535, 20.688       & $-$3.093, $-$2.974, $-$2.839           &  4.429,  4.466,  4.501       &    51.9,   104.7,   195.7              \\ 
J171227$+$575507       &  2.88991       & $16.735 \pm 0.005$       & 19.687, 19.762, 19.859       & $-$2.387, $-$2.305, $-$2.240           &  4.296,  4.310,  4.328       &     2.7,     3.8,     5.7              \\ 
J020950$-$000506       &  2.57449       & $16.777 \pm 0.003$       & 20.308, 20.337, 20.368       & $-$2.741, $-$2.716, $-$2.693           &  4.398,  4.404,  4.410       &    32.4,    36.7,    41.7              \\ 
J131215$+$423900       &  2.48998       & $16.796 \pm 0.005$       & 20.162, 20.242, 20.312       & $-$2.655, $-$2.598, $-$2.533           &  4.377,  4.394,  4.408       &    16.1,    22.4,    30.0              \\ 
J144453$+$291905       &  2.46741       & $16.802 \pm 0.002$       & 19.945, 19.960, 19.973       & $-$2.370, $-$2.359, $-$2.347           &  4.332,  4.335,  4.337       &     6.4,     6.7,     7.1              \\ 
J142438$+$225600       &  3.38281       & $16.984 \pm 0.100$       & 20.620, 20.716, 20.812       & $-$3.012, $-$3.002, $-$2.993           &  4.426,  4.433,  4.440       &   135.9,   169.8,   211.5              \\ 
J094202$+$042244       &  2.73088       & $17.102 \pm 0.005$       & 20.107, 20.574, 20.814       & $-$2.982, $-$2.737, $-$2.315           &  4.234,  4.288,  4.312       &     8.6,    66.2,   203.1              \\ 
J095852$+$120245       &  3.09623       & $17.146 \pm 0.056$       & 19.561, 20.067, 20.530       & $<$$-$2.756, $<$$-$2.260:, $<$$-$1.681 &  4.212,  4.284,  4.362       &     0.8,     6.9,    49.7              \\ 
J025905$+$001121       &  3.08465       & $17.250 \pm 0.250$       & 20.306, 20.570, 20.808       & $-$2.722, $-$2.642, $-$2.570           &  4.331,  4.346,  4.363       &    26.1,    54.2,   104.1              \\ 
J012156$+$144823       &  2.66416       & $17.260 \pm 0.100$       & 21.231, 21.244, 21.283       & $-$3.141, $-$3.116, $-$3.060           &  4.367,  4.371,  4.379       &   697.8,   748.6,   809.4              \\ 
J102009$+$104002       &  3.05421       & $17.268 \pm 0.015$       & 20.510, 20.554, 20.599       & $-$2.614, $-$2.577, $-$2.541           &  4.331,  4.339,  4.346       &    36.5,    43.8,    52.9              \\ 
J101723$-$204658       &  2.45051       & $17.284 \pm 0.107$       & 20.001, 20.094, 20.198       & $-$2.226, $-$2.211, $-$2.197           &  4.290,  4.293,  4.295       &     5.2,     6.5,     8.5              \\ 
J222256$-$094636       &  2.86475       & $17.300 \pm 0.125$       & 20.241, 20.655, 21.145       & $-$3.020, $-$2.614, $-$2.266           &  4.276,  4.348,  4.439       &    10.6,    60.1,   473.1              \\ 
J212912$-$153841       &  2.96755       & $17.339 \pm 0.097$       & 20.129, 20.227, 20.321       & $-$2.335, $-$2.321, $-$2.308           &  4.293,  4.296,  4.298       &     9.0,    11.4,    14.5              \\ 
J101155$+$294141       &  2.50364       & $17.355 \pm 0.001$       & 20.511, 20.520, 20.529       & $-$2.417, $-$2.409, $-$2.402           &  4.325,  4.326,  4.328       &    26.5,    27.5,    28.6              \\ 
J095852$+$120245       &  3.22317       & $17.356 \pm 0.003$       & 21.488, 21.502, 21.516       & $-$3.360, $-$3.348, $-$3.336           &  4.486,  4.489,  4.491       &  2160.6,  2292.1,  2430.5              \\ 
J025905$+$001121       &  3.08204       & $17.500 \pm 0.250$       & 19.851, 20.323, 20.736       & $<$$-$2.710, $<$$-$2.275:, $<$$-$1.763 &  4.214,  4.275,  4.340       &     1.8,    12.9,    70.4              \\ 
J162557$+$264448       &  2.55094       & $17.750 \pm 0.100$       & 19.972, 20.018, 20.055       & $-$2.084, $-$2.074, $-$2.065           &  4.242,  4.245,  4.247       &     3.5,     4.0,     4.4              \\ 
J101155$+$294141       &  2.42901       & $17.750 \pm 0.150$       & 18.977, 19.001, 19.123       & $-$2.208, $-$2.204, $-$2.194           &  4.108,  4.114,  4.148       &     0.5,     0.5,     0.7              \\ 
J134328$+$572147       &  2.83437       & $17.780 \pm 0.300$       & 20.155, 20.180, 20.204       & $-$1.791, $-$1.770, $-$1.749           &  4.158,  4.161,  4.164       &     2.6,     2.9,     3.2              \\ 
J143316$+$313126       &  2.58591       & $18.150 \pm 0.150$       & 18.934, 19.000, 19.137       & $>$$-$1.136, $>$$-$1.095, $>$$-$1.071  &  4.119,  4.121,  4.124       &     0.0,     0.0,     0.1              \\ 
J064204$+$675835       &  2.90469       & $18.420 \pm 0.225$       & 21.247, 22.375, 22.657       & $-$4.088, $-$3.803, $-$2.787           &  4.284,  4.413,  4.419       &   347.4, 48767.9, 180386.5             \\ 
J104018$+$572448       &  3.26628       & $18.600 \pm 0.200$       & 20.556, 20.578, 20.601       & $-$2.198, $-$2.178, $-$2.159           &  4.199,  4.201,  4.204       &    16.8,    18.5,    20.4              \\ 
J030341$-$002321       &  2.94069       & $18.650 \pm 0.225$       & 21.060, 21.228, 21.348       & $-$2.845, $-$2.749, $-$2.620           &  4.299,  4.319,  4.335       &   154.9,   307.0,   506.4              \\ 
J012156$+$144823       &  2.66241       & $19.100 \pm 0.350$       & 19.220, 19.278, 19.340       & $-$0.828, $-$0.770, $-$0.710           &  4.018,  4.025,  4.031       &     0.0,     0.0,     0.0              \\ 
J080117$+$521034       &  3.04464       & $19.250 \pm 0.250$       & 20.903, 21.606, 22.348       & $-$3.726, $-$3.075:, $-$2.460          &  4.264,  4.380,  4.482       &    74.7,  1552.4, 38417.4              \\ 
J033900$-$013318       &  3.11542       & $19.600 \pm 0.050$       & 20.657, 20.792, 20.935       & $-$2.497, $-$2.361, $-$2.234           &  4.200,  4.221,  4.244       &    25.2,    46.1,    87.6              \\ 
J004530$-$261709       &  2.81907       & $19.660 \pm 0.010$       & 19.683, 19.693, 19.703       & $>$$-$0.086, $>$$-$0.025, $>$$-$0.004  &  3.295,  3.347,  3.397       &     0.0,     0.0,     0.0              \\ 
J080117$+$521034       &  3.04028       & $19.690 \pm 0.150$       & 21.310, 21.323, 21.331       & $-$2.821, $-$2.814, $-$2.803           &  4.313,  4.315,  4.316       &   420.4,   443.7,   459.5              \\ 
J100841$+$362319       &  2.94749       & $19.725 \pm 0.002$       & 20.519, 20.524, 20.529       & $-$2.047, $-$2.042, $-$2.036           &  4.169,  4.170,  4.171       &    11.6,    11.9,    12.2           \\ 
J030341$-$002321       &  2.44326       & $19.866 \pm 0.010$       & 20.577, 20.585, 20.592       & $-$2.005, $-$1.997, $-$1.990           &  4.166,  4.167,  4.169       &    12.0,    12.4,    12.8              \\ 
\enddata
\tablecomments{
The lower  and upper  bounds for each quantity represent the 68\% CI, while the middle value is the median value. When a colon is present after the median value of $\mlnnh$, this implies that a \logU\ Gaussian prior was used to determine the properties of the absorber (see \S\ref{s-photo-model}). }
\end{deluxetable*}

\begin{deluxetable*}{lcccccccccc}
\tabcolsep=3pt
\tablecolumns{11}
\tablewidth{0pc}
\tablecaption{Statistical Physical Properties of the Absorbers \label{t-phys-stat}}
\tabletypesize{\footnotesize}
\tablehead{\colhead{Absorber}   & \colhead{$\widetilde{\mlnhi}$}  & \colhead{$\overline{\mlnhi}$} & \colhead{$\widetilde{\log n_{\rm H}}$}  & \colhead{$\overline{\log n_{\rm H}}$}    & \colhead{$\widetilde{\log N_{\rm H}}$}  & \colhead{$\overline{\log N_{\rm H}}$}  & \colhead{$\widetilde{\log l}$}  & \colhead{$\overline{\log l}$}       & \colhead{$\widetilde{\log T}$}  & \colhead{$\overline{\log T}$}     \\           
           \colhead{Type}       & \colhead{[\cmm]}  & \colhead{[\cmm]}   & \colhead{[\cmmm]}  & \colhead{[\cmmm]}    & \colhead{[\cmm]}  & \colhead{[\cmm]}  & \colhead{[kpc]}  & \colhead{[kpc]}       & \colhead{[K]}  & \colhead{[K]}                     
}
\startdata
\multicolumn{11}{c}{Entire sample}\\
\hline
SLFSs                  & $15.36$ & $15.41 \pm 0.42$ &  $-3.23$ & $-3.25 \pm 0.57$  & $19.59$ & $19.47 \pm 0.68$ & $1.31$ & $1.23 \pm 1.19$ & $4.46$ & $4.46 \pm 0.14$   \\
pLLSs                  & $16.40$ & $16.52 \pm 0.27$ &  $-2.60$ & $-2.69 \pm 0.54$  & $19.97$ & $19.95 \pm 0.70$ & $1.33$ & $1.15 \pm 1.21$ & $4.36$ & $4.37 \pm 0.11$   \\
LLSs                   & $18.10$ & $17.97 \pm 0.43$ &  $-2.56$ & $-2.55 \pm 0.50$  & $20.78$ & $20.80 \pm 0.64$ & $1.86$ & $1.85 \pm 1.12$ & $4.29$ & $4.29 \pm 0.09$   \\
SLLSs                  & $19.58$ & $19.50 \pm 0.31$ &  $-2.25$ & $-2.26 \pm 0.76$  & $20.69$ & $20.80 \pm 0.68$ & $1.41$ & $1.57 \pm 1.43$ & $4.19$ & $4.19 \pm 0.15$   \\
\hline
\multicolumn{11}{c}{Restricted sample without the \logU\ constraint}\\
\hline
SLFSs                  & $15.30$ & $15.35 \pm 0.42$ &  $-3.20$ & $-3.22 \pm 0.44$  & $19.41$ & $19.38 \pm 0.58$ & $1.05$ & $1.12 \pm 0.94$ & $4.50$ & $4.48 \pm 0.11$   \\
pLLSs                  & $16.44$ & $16.55 \pm 0.28$ &  $-2.62$ & $-2.70 \pm 0.53$  & $19.99$ & $19.99 \pm 0.60$ & $1.14$ & $1.20 \pm 1.19$ & $4.38$ & $4.38 \pm 0.11$   \\
LLSs                   & $18.10$ & $17.96 \pm 0.42$ &  $-2.56$ & $-2.55 \pm 0.49$  & $20.80$ & $20.80 \pm 0.63$ & $1.86$ & $1.86 \pm 1.10$ & $4.29$ & $4.30 \pm 0.08$   \\
SLLSs                  & $19.54$ & $19.49 \pm 0.31$ &  $-2.26$ & $-2.28 \pm 0.75$  & $20.71$ & $20.81 \pm 0.68$ & $1.46$ & $1.60 \pm 1.42$ & $4.20$ & $4.19 \pm 0.15$   \\
\hline
\enddata
\tablecomments{The tilde and bar above each parameter represent the median and mean (with the standard deviation), respectively, of the logarithmic values of the parameter. The entire sample consists of 321 absorbers: 155 SLFSs, 24 pLLSs, 62 LLSs, and 80 SLLSs. The restricted sample without the \logU\ constraint  contains 243 absorbers (i.e., absorbers that were modeled with a flat prior on \logU): 85 SLFSs, 21 pLLSs, 59 LLSs, and 78 SLLSs. Note that \nhi\ is estimated directly from the data, while all other quantities are estimated from our photoionization modeling. We include the results from the HD-LLS survey for the LLSs and SLLSs.}
\end{deluxetable*}
~

\begin{deluxetable}{lccc}
\tabcolsep=3pt
\tablecolumns{4}
\tablewidth{0pc}
\tablecaption{Metallicity statistics of the FOGGIE absorbers at $2\le z \le 3$ \label{t-stat-foggie}}
\tabletypesize{\footnotesize}
\tablehead{\colhead{Abs. Type}        & \colhead{$\widetilde{\xh}$}  & \colhead{$\overline{\xh}$}  & \colhead{IQR}  }
\startdata
\hline
SLFSs        & $ -2.43 $ & $ -2.87 \pm 1.68$ & $[-3.22, -1.86]$ \\
pLLSs        & $ -1.98 $ & $ -2.13 \pm 1.09$ & $[-2.49, -1.56]$ \\
LLSs         & $ -1.62 $ & $ -1.73 \pm 0.92$ & $[-2.10, -1.18]$ \\
SLLSs        & $ -1.41 $ & $ -1.45 \pm 0.76$ & $[-1.87, -0.96]$ \\
DLA         & $ -0.96 $ & $ -1.19 \pm 1.00$ & $[-1.57, -0.60]$ \\
\hline
\enddata
\tablecomments{The tilde and bar above \xh\ represent the median and mean (with the standard deviation), respectively.}
\end{deluxetable}

==> tab2.tex <==
\startlongtable
\begin{deluxetable*}{ccccccccccccc}
\tabletypesize{\scriptsize}
\tablecaption{Summary of the Column Densities of the KODIAQ-Z Absorbers \label{t-results}}
\tablehead{\colhead{Target} & \colhead{$z_{\rm abs}$} & \colhead{Ion} & \colhead{$v_1$} & \colhead{$v_2$} & \colhead{$v$} & \colhead{$\sigma_v$} & \colhead{$\log N$} & \colhead{$\sigma^1_{\log N}$} & \colhead{$\sigma^2_{\log N}$} & \colhead{Detection} & \colhead{Reliability} & \colhead{Unique}\\ 
\colhead{} & \colhead{} & \colhead{} & \colhead{} & \colhead{} & \colhead{} & \colhead{} & \colhead{} & \colhead{} & \colhead{} & \colhead{Flag} & \colhead{Flag} & \colhead{ID}\\
\colhead{} & \colhead{} & \colhead{} & \colhead{(\km)} & \colhead{(\km)} & \colhead{(\km)} & \colhead{ } & \colhead{[cm$^{-2}$]} & \colhead{} & \colhead{} & \colhead{} & \colhead{} & \colhead{}}
\startdata
J002127$-$020333 & $2.54918$ & \ion{Al}{2} & $-50.0$ & $50.0$ & $999.0$ & 999.0 & 11.625 & 0.176 & 0.301 & $-1$ & $ 3$ & $  1$ \\
J002127$-$020333 & $2.54918$ & \ion{C}{2} & $-50.0$ & $50.0$ & $999.0$ & 999.0 & 13.379 & 0.176 & 0.301 & $-1$ & $ 3$ & $  1$ \\
J002127$-$020333 & $2.54918$ & \ion{C}{4} & $-50.0$ & $50.0$ & $ 0.4$ & 3.9 & 13.175 & 0.058 & 0.066 & $ 0$ & $ 2$ & $  1$ \\
J002127$-$020333 & $2.54918$ & \ion{Fe}{2} & $-50.0$ & $50.0$ & $999.0$ & 999.0 & 13.228 & 0.176 & 0.301 & $-1$ & $ 3$ & $  1$ \\
J002127$-$020333 & $2.54918$ & \ion{H}{1} & $-50.0$ & $50.0$ & $-2.4$ & 2.7 & 15.680 & 0.019 & 0.022 & $ 0$ & $ 2$ & $  1$ \\
J002127$-$020333 & $2.54918$ & \ion{N}{1} & $-50.0$ & $50.0$ & $999.0$ & 999.0 & 13.329 & 0.176 & 0.301 & $-1$ & $ 3$ & $  1$ \\
J002127$-$020333 & $2.54918$ & \ion{N}{5} & $-50.0$ & $50.0$ & $999.0$ & 999.0 & 12.658 & 0.176 & 0.301 & $-1$ & $ 3$ & $  1$ \\
J002127$-$020333 & $2.54918$ & \ion{O}{1} & $-50.0$ & $50.0$ & $999.0$ & 999.0 & 13.860 & 0.176 & 0.301 & $-1$ & $ 3$ & $  1$ \\
J002127$-$020333 & $2.54918$ & \ion{O}{6} & $-50.0$ & $50.0$ & $-10.0$ & 5.2 & 13.418 & 0.068 & 0.081 & $ 0$ & $ 1$ & $  1$ \\
J002127$-$020333 & $2.54918$ & \ion{S}{2} & $-50.0$ & $50.0$ & $999.0$ & 999.0 & 13.674 & 0.176 & 0.301 & $-1$ & $ 3$ & $  1$ \\
J002127$-$020333 & $2.54918$ & \ion{S}{3} & $-50.0$ & $50.0$ & $999.0$ & 999.0 & 13.533 & 0.176 & 0.301 & $-1$ & $ 3$ & $  1$ \\
J002127$-$020333 & $2.54918$ & \ion{Si}{2} & $-50.0$ & $50.0$ & $999.0$ & 999.0 & 11.778 & 0.176 & 0.301 & $-1$ & $ 3$ & $  1$ \\
J002127$-$020333 & $2.54918$ & \ion{Si}{4} & $-50.0$ & $50.0$ & $999.0$ & 999.0 & 12.172 & 0.176 & 0.301 & $-1$ & $ 3$ & $  1$ \\
J003501$-$091817 & $2.35342$ & \ion{C}{2} & $-50.0$ & $50.0$ & $999.0$ & 999.0 & 12.470 & 0.180 & 0.300 & $-1$ & $ 3$ & $  2$ \\
J003501$-$091817 & $2.35342$ & \ion{C}{4} & $-50.0$ & $50.0$ & $999.0$ & 999.0 & 12.410 & 0.180 & 0.300 & $-1$ & $ 3$ & $  2$ \\
J003501$-$091817 & $2.35342$ & \ion{Fe}{2} & $-50.0$ & $50.0$ & $999.0$ & 999.0 & 12.850 & 0.180 & 0.300 & $-1$ & $ 3$ & $  2$ \\
J003501$-$091817 & $2.35342$ & \ion{H}{1} & $-50.0$ & $50.0$ & $ 0.6$ & 4.0 & 15.610 & 0.040 & 0.050 & $ 0$ & $ 2$ & $  2$ \\
J003501$-$091817 & $2.35342$ & \ion{O}{1} & $-50.0$ & $50.0$ & $999.0$ & 999.0 & 12.980 & 0.180 & 0.300 & $-1$ & $ 3$ & $  2$ \\
J003501$-$091817 & $2.35342$ & \ion{S}{2} & $-50.0$ & $50.0$ & $999.0$ & 999.0 & 13.280 & 0.180 & 0.300 & $-1$ & $ 3$ & $  2$ \\
J003501$-$091817 & $2.35342$ & \ion{Si}{2} & $-50.0$ & $50.0$ & $999.0$ & 999.0 & 11.420 & 0.180 & 0.300 & $-1$ & $ 3$ & $  2$ \\
J003501$-$091817 & $2.35342$ & \ion{Si}{4} & $-50.0$ & $50.0$ & $999.0$ & 999.0 & 11.990 & 0.180 & 0.300 & $-1$ & $ 3$ & $  2$ \\
J004530$-$261709 & $2.81907$ & \ion{Al}{3} & $-110.0$ & $60.0$ & $-38.2$ & 5.4 & 12.400 & 0.050 & 0.050 & $ 0$ & $ 3$ & $  3$ \\
J004530$-$261709 & $2.81907$ & \ion{C}{4} & $-230.0$ & $130.0$ & $-28.6$ & 1.4 & 14.200 & 0.010 & 0.010 & $ 0$ & $ 3$ & $  3$ \\
J004530$-$261709 & $2.81907$ & \ion{Fe}{2} & $-110.0$ & $60.0$ & $-19.0$ & 0.9 & 14.330 & 0.010 & 0.010 & $ 0$ & $ 2$ & $  3$ \\
J004530$-$261709 & $2.81907$ & \ion{H}{1} & $-1000.0$ & $1000.0$ & $-1.8$ & 164.5 & 19.660 & 0.010 & 0.010 & $ 0$ & $ 3$ & $  3$ \\
J004530$-$261709 & $2.81907$ & \ion{Zn}{2} & $-110.0$ & $60.0$ & $-3.6$ & 14.1 & 12.060 & 0.100 & 0.140 & $ 0$ & $ 1$ & $  3$ \\
J004530$-$261709 & $3.24823$ & \ion{Al}{2} & $-70.0$ & $40.0$ & $999.0$ & 999.0 & 11.230 & 0.180 & 0.300 & $-1$ & $ 3$ & $  4$ \\
J004530$-$261709 & $3.24823$ & \ion{Al}{3} & $-70.0$ & $40.0$ & $-27.9$ & 9.4 & 12.010 & 0.100 & 0.140 & $-1$ & $ 3$ & $  4$ \\
J004530$-$261709 & $3.24823$ & \ion{C}{2} & $-70.0$ & $40.0$ & $999.0$ & 999.0 & 12.530 & 0.180 & 0.300 & $-1$ & $ 3$ & $  4$ \\
J004530$-$261709 & $3.24823$ & \ion{C}{4} & $-70.0$ & $40.0$ & $999.0$ & 999.0 & 12.250 & 0.180 & 0.300 & $-1$ & $ 3$ & $  4$ \\
J004530$-$261709 & $3.24823$ & \ion{H}{1} & $-70.0$ & $40.0$ & $-3.7$ & 1.3 & 15.120 & 0.010 & 0.010 & $ 0$ & $ 2$ & $  4$ \\
J004530$-$261709 & $3.24823$ & \ion{O}{1} & $-70.0$ & $40.0$ & $999.0$ & 999.0 & 12.770 & 0.180 & 0.300 & $-1$ & $ 3$ & $  4$ \\
J004530$-$261709 & $3.24823$ & \ion{Si}{2} & $-70.0$ & $40.0$ & $999.0$ & 999.0 & 12.430 & 0.180 & 0.300 & $-1$ & $ 3$ & $  4$ \\
J004530$-$261709 & $3.24823$ & \ion{Si}{4} & $-70.0$ & $40.0$ & $999.0$ & 999.0 & 12.210 & 0.180 & 0.300 & $-1$ & $ 3$ & $  4$ \\
J004530$-$261709 & $3.36517$ & \ion{Al}{3} & $-30.0$ & $30.0$ & $999.0$ & 999.0 & 11.590 & 0.180 & 0.300 & $-1$ & $ 3$ & $  5$ \\
J004530$-$261709 & $3.36517$ & \ion{C}{2} & $-30.0$ & $30.0$ & $999.0$ & 999.0 & 12.370 & 0.180 & 0.300 & $-1$ & $ 3$ & $  5$ \\
J004530$-$261709 & $3.36517$ & \ion{Fe}{2} & $-30.0$ & $30.0$ & $999.0$ & 999.0 & 12.620 & 0.180 & 0.300 & $-1$ & $ 3$ & $  5$ \\
J004530$-$261709 & $3.36517$ & \ion{H}{1} & $-58.3$ & $55.2$ & $ 5.5$ & 2.3 & 15.770 & 0.010 & 0.020 & $ 0$ & $ 2$ & $  5$ \\
J004530$-$261709 & $3.36517$ & \ion{O}{1} & $-30.0$ & $30.0$ & $999.0$ & 999.0 & 12.850 & 0.180 & 0.300 & $-1$ & $ 3$ & $  5$ \\
J004530$-$261709 & $3.36517$ & \ion{Si}{2} & $-30.0$ & $30.0$ & $999.0$ & 999.0 & 11.250 & 0.180 & 0.300 & $-1$ & $ 3$ & $  5$ \\
J004530$-$261709 & $3.36517$ & \ion{Si}{4} & $-30.0$ & $30.0$ & $999.0$ & 999.0 & 11.850 & 0.180 & 0.300 & $-1$ & $ 3$ & $  5$ \\
J005700$+$143737 & $2.54721$ & \ion{Al}{2} & $-30.0$ & $30.0$ & $999.0$ & 999.0 & 11.550 & 0.180 & 0.300 & $-1$ & $ 3$ & $  6$ \\
J005700$+$143737 & $2.54721$ & \ion{C}{2} & $-30.0$ & $30.0$ & $999.0$ & 999.0 & 13.490 & 0.180 & 0.300 & $-1$ & $ 3$ & $  6$ \\
J005700$+$143737 & $2.54721$ & \ion{C}{3} & $-30.0$ & $30.0$ & $999.0$ & 999.0 & 12.320 & 0.180 & 0.300 & $-1$ & $ 3$ & $  6$ \\
J005700$+$143737 & $2.54721$ & \ion{C}{4} & $-30.0$ & $30.0$ & $999.0$ & 999.0 & 12.540 & 0.180 & 0.300 & $-1$ & $ 3$ & $  6$ \\
J005700$+$143737 & $2.54721$ & \ion{Fe}{2} & $-30.0$ & $30.0$ & $999.0$ & 999.0 & 13.040 & 0.180 & 0.300 & $-1$ & $ 3$ & $  6$ \\
J005700$+$143737 & $2.54721$ & \ion{H}{1} & $-150.3$ & $71.9$ & $-21.7$ & 1.7 & 15.040 & 0.010 & 0.010 & $ 0$ & $ 3$ & $  6$ \\
J005700$+$143737 & $2.54721$ & \ion{N}{1} & $-30.0$ & $30.0$ & $999.0$ & 999.0 & 13.480 & 0.180 & 0.300 & $-1$ & $ 3$ & $  6$ \\
J005700$+$143737 & $2.54721$ & \ion{O}{1} & $-30.0$ & $30.0$ & $999.0$ & 999.0 & 13.180 & 0.180 & 0.300 & $-1$ & $ 3$ & $  6$ \\
J005700$+$143737 & $2.54721$ & \ion{Si}{2} & $-30.0$ & $30.0$ & $999.0$ & 999.0 & 11.680 & 0.180 & 0.300 & $-1$ & $ 3$ & $  6$ \\
J005700$+$143737 & $2.54721$ & \ion{Si}{4} & $-30.0$ & $30.0$ & $999.0$ & 999.0 & 12.150 & 0.180 & 0.300 & $-1$ & $ 3$ & $  6$ \\
J010311$+$131617 & $2.54303$ & \ion{Al}{2} & $-35.0$ & $35.0$ & $999.0$ & 999.0 & 10.629 & 0.176 & 0.301 & $-1$ & $ 3$ & $  7$ \\
J010311$+$131617 & $2.54303$ & \ion{Al}{3} & $-35.0$ & $35.0$ & $999.0$ & 999.0 & 11.554 & 0.176 & 0.301 & $-1$ & $ 3$ & $  7$ \\
J010311$+$131617 & $2.54303$ & \ion{C}{2} & $-35.0$ & $35.0$ & $999.0$ & 999.0 & 11.825 & 0.176 & 0.301 & $-1$ & $ 3$ & $  7$ \\
J010311$+$131617 & $2.54303$ & \ion{C}{4} & $-35.0$ & $35.0$ & $ 1.7$ & 0.2 & 13.270 & 0.004 & 0.004 & $ 0$ & $ 3$ & $  7$ \\
J010311$+$131617 & $2.54303$ & \ion{H}{1} & $-58.8$ & $55.5$ & $ 0.7$ & 0.2 & 15.621 & 0.002 & 0.002 & $ 0$ & $ 3$ & $  7$ \\
J010311$+$131617 & $2.54303$ & \ion{O}{6} & $-35.0$ & $35.0$ & $ 2.5$ & 0.3 & 13.688 & 0.006 & 0.007 & $ 0$ & $ 1$ & $  7$ \\
J010311$+$131617 & $2.54303$ & \ion{S}{6} & $-35.0$ & $35.0$ & $999.0$ & 999.0 & 12.048 & 0.176 & 0.301 & $-1$ & $ 3$ & $  7$ \\
J010311$+$131617 & $2.54303$ & \ion{Si}{2} & $-35.0$ & $35.0$ & $999.0$ & 999.0 & 11.770 & 0.176 & 0.301 & $-1$ & $ 3$ & $  7$ \\
J010311$+$131617 & $2.54303$ & \ion{Si}{4} & $-35.0$ & $35.0$ & $999.0$ & 999.0 & 11.215 & 0.176 & 0.301 & $-1$ & $ 3$ & $  7$ \\
J010311$+$131617 & $2.55125$ & \ion{Al}{2} & $-30.0$ & $40.0$ & $999.0$ & 999.0 & 10.592 & 0.176 & 0.301 & $-1$ & $ 3$ & $  8$ \\
J010311$+$131617 & $2.55125$ & \ion{Al}{3} & $-30.0$ & $40.0$ & $999.0$ & 999.0 & 11.193 & 0.176 & 0.301 & $-1$ & $ 3$ & $  8$ \\
J010311$+$131617 & $2.55125$ & \ion{C}{2} & $-30.0$ & $40.0$ & $999.0$ & 999.0 & 11.870 & 0.176 & 0.301 & $-1$ & $ 3$ & $  8$ \\
J010311$+$131617 & $2.55125$ & \ion{C}{3} & $-30.0$ & $40.0$ & $12.7$ & 0.7 & 12.589 & 0.015 & 0.016 & $ 0$ & $ 1$ & $  8$ \\
J010311$+$131617 & $2.55125$ & \ion{C}{4} & $-30.0$ & $40.0$ & $ 6.4$ & 0.5 & 12.822 & 0.012 & 0.012 & $ 0$ & $ 3$ & $  8$ \\
J010311$+$131617 & $2.55125$ & \ion{Fe}{2} & $-30.0$ & $40.0$ & $999.0$ & 999.0 & 12.071 & 0.176 & 0.301 & $-1$ & $ 3$ & $  8$ \\
J010311$+$131617 & $2.55125$ & \ion{H}{1} & $-24.7$ & $36.5$ & $ 9.1$ & 0.1 & 14.862 & 0.003 & 0.003 & $ 0$ & $ 3$ & $  8$ \\
J010311$+$131617 & $2.55125$ & \ion{O}{1} & $-30.0$ & $40.0$ & $999.0$ & 999.0 & 12.306 & 0.176 & 0.301 & $-1$ & $ 3$ & $  8$ \\
J010311$+$131617 & $2.55125$ & \ion{O}{6} & $-30.0$ & $40.0$ & $14.5$ & 0.7 & 13.348 & 0.014 & 0.014 & $ 0$ & $ 1$ & $  8$ \\
J010311$+$131617 & $2.55125$ & \ion{Si}{2} & $-30.0$ & $40.0$ & $999.0$ & 999.0 & 11.786 & 0.176 & 0.301 & $-1$ & $ 3$ & $  8$ \\
J010311$+$131617 & $2.55125$ & \ion{Si}{4} & $-30.0$ & $40.0$ & $999.0$ & 999.0 & 11.209 & 0.176 & 0.301 & $-1$ & $ 3$ & $  8$ \\
J010311$+$131617 & $2.55216$ & \ion{Al}{2} & $-40.0$ & $25.0$ & $999.0$ & 999.0 & 10.590 & 0.176 & 0.301 & $-1$ & $ 3$ & $  9$ \\
J010311$+$131617 & $2.55216$ & \ion{Al}{3} & $-40.0$ & $25.0$ & $999.0$ & 999.0 & 11.171 & 0.176 & 0.301 & $-1$ & $ 3$ & $  9$ \\
J010311$+$131617 & $2.55216$ & \ion{C}{2} & $-40.0$ & $25.0$ & $-39.7$ & 13.7 & 11.976 & 0.138 & 0.204 & $-1$ & $ 3$ & $  9$ \\
J010311$+$131617 & $2.55216$ & \ion{C}{3} & $-40.0$ & $25.0$ & $-0.3$ & 0.2 & 13.143 & 0.005 & 0.005 & $ 0$ & $ 1$ & $  9$ \\
J010311$+$131617 & $2.55216$ & \ion{C}{4} & $-40.0$ & $25.0$ & $-6.6$ & 0.3 & 13.091 & 0.006 & 0.006 & $ 0$ & $ 3$ & $  9$ \\
J010311$+$131617 & $2.55216$ & \ion{Fe}{2} & $-40.0$ & $25.0$ & $ 1.7$ & 11.0 & 12.105 & 0.163 & 0.263 & $-1$ & $ 3$ & $  9$ \\
J010311$+$131617 & $2.55216$ & \ion{H}{1} & $-30.8$ & $38.6$ & $-1.6$ & 0.2 & 15.505 & 0.007 & 0.007 & $ 0$ & $ 3$ & $  9$ \\
J010311$+$131617 & $2.55216$ & \ion{O}{1} & $-40.0$ & $25.0$ & $999.0$ & 999.0 & 12.288 & 0.176 & 0.301 & $-1$ & $ 3$ & $  9$ \\
J010311$+$131617 & $2.55216$ & \ion{O}{6} & $-40.0$ & $25.0$ & $-9.7$ & 0.5 & 13.417 & 0.012 & 0.012 & $ 0$ & $ 1$ & $  9$ \\
J010311$+$131617 & $2.55216$ & \ion{Si}{2} & $-40.0$ & $25.0$ & $999.0$ & 999.0 & 12.019 & 0.176 & 0.301 & $-1$ & $ 3$ & $  9$ \\
J010311$+$131617 & $2.55216$ & \ion{Si}{4} & $-40.0$ & $25.0$ & $999.0$ & 999.0 & 11.508 & 0.176 & 0.301 & $-1$ & $ 3$ & $  9$ \\
J010806$+$163550 & $2.31582$ & \ion{Al}{2} & $-30.0$ & $30.0$ & $999.0$ & 999.0 & 11.147 & 0.176 & 0.301 & $-1$ & $ 3$ & $ 10$ \\
J010806$+$163550 & $2.31582$ & \ion{Al}{3} & $-30.0$ & $30.0$ & $999.0$ & 999.0 & 11.725 & 0.176 & 0.301 & $-1$ & $ 3$ & $ 10$ \\
J010806$+$163550 & $2.31582$ & \ion{C}{4} & $-30.0$ & $30.0$ & $999.0$ & 999.0 & 12.009 & 0.176 & 0.301 & $-1$ & $ 3$ & $ 10$ \\
J010806$+$163550 & $2.31582$ & \ion{Fe}{2} & $-30.0$ & $30.0$ & $999.0$ & 999.0 & 12.510 & 0.176 & 0.301 & $-1$ & $ 3$ & $ 10$ \\
J010806$+$163550 & $2.31582$ & \ion{H}{1} & $-70.0$ & $60.0$ & $-11.1$ & 0.3 & 14.574 & 0.004 & 0.004 & $ 0$ & $ 2$ & $ 10$ \\
J010806$+$163550 & $2.31582$ & \ion{O}{6} & $-30.0$ & $30.0$ & $999.0$ & 999.0 & 12.720 & 0.176 & 0.301 & $-1$ & $ 3$ & $ 10$ \\
J010806$+$163550 & $2.31582$ & \ion{Si}{2} & $-30.0$ & $30.0$ & $999.0$ & 999.0 & 10.988 & 0.176 & 0.301 & $-1$ & $ 3$ & $ 10$ \\
J010806$+$163550 & $2.31582$ & \ion{Si}{4} & $-30.0$ & $30.0$ & $999.0$ & 999.0 & 11.109 & 0.176 & 0.301 & $-1$ & $ 3$ & $ 10$ \\
J010806$+$163550 & $2.46164$ & \ion{Al}{2} & $-30.0$ & $30.0$ & $-4.6$ & 6.1 & 11.283 & 0.133 & 0.193 & $-1$ & $ 3$ & $ 11$ \\
J010806$+$163550 & $2.46164$ & \ion{Al}{3} & $-30.0$ & $30.0$ & $999.0$ & 999.0 & 12.102 & 0.176 & 0.301 & $-1$ & $ 3$ & $ 11$ \\
J010806$+$163550 & $2.46164$ & \ion{C}{2} & $-30.0$ & $30.0$ & $999.0$ & 999.0 & 11.713 & 0.176 & 0.301 & $-1$ & $ 3$ & $ 11$ \\
J010806$+$163550 & $2.46164$ & \ion{C}{4} & $-30.0$ & $30.0$ & $999.0$ & 999.0 & 12.064 & 0.176 & 0.301 & $-1$ & $ 3$ & $ 11$ \\
J010806$+$163550 & $2.46164$ & \ion{Fe}{2} & $-30.0$ & $30.0$ & $999.0$ & 999.0 & 12.551 & 0.176 & 0.301 & $-1$ & $ 3$ & $ 11$ \\
J010806$+$163550 & $2.46164$ & \ion{H}{1} & $-68.6$ & $58.8$ & $ 1.7$ & 0.2 & 14.754 & 0.002 & 0.002 & $ 0$ & $ 3$ & $ 11$ \\
J010806$+$163550 & $2.46164$ & \ion{Si}{2} & $-30.0$ & $30.0$ & $999.0$ & 999.0 & 12.210 & 0.176 & 0.301 & $-1$ & $ 3$ & $ 11$ \\
J010806$+$163550 & $2.46164$ & \ion{Si}{4} & $-30.0$ & $30.0$ & $999.0$ & 999.0 & 11.677 & 0.176 & 0.301 & $-1$ & $ 3$ & $ 11$ \\
J010806$+$163550 & $2.48359$ & \ion{Al}{3} & $-35.0$ & $35.0$ & $999.0$ & 999.0 & 11.811 & 0.176 & 0.301 & $-1$ & $ 3$ & $ 12$ \\
J010806$+$163550 & $2.48359$ & \ion{C}{2} & $-35.0$ & $35.0$ & $-3.6$ & 5.4 & 12.034 & 0.102 & 0.134 & $-1$ & $ 3$ & $ 12$ \\
J010806$+$163550 & $2.48359$ & \ion{C}{3} & $-35.0$ & $35.0$ & $13.5$ & 0.6 & 12.944 & 0.013 & 0.013 & $ 0$ & $ 1$ & $ 12$ \\
J010806$+$163550 & $2.48359$ & \ion{C}{4} & $-35.0$ & $35.0$ & $ 3.0$ & 0.7 & 13.336 & 0.015 & 0.016 & $ 0$ & $ 3$ & $ 12$ \\
J010806$+$163550 & $2.48359$ & \ion{Fe}{2} & $-35.0$ & $35.0$ & $999.0$ & 999.0 & 12.504 & 0.176 & 0.301 & $-1$ & $ 3$ & $ 12$ \\
J010806$+$163550 & $2.48359$ & \ion{Fe}{3} & $-35.0$ & $35.0$ & $999.0$ & 999.0 & 12.435 & 0.176 & 0.301 & $-1$ & $ 3$ & $ 12$ \\
J010806$+$163550 & $2.48359$ & \ion{H}{1} & $-71.9$ & $58.8$ & $ 1.6$ & 0.5 & 15.315 & 0.010 & 0.010 & $ 0$ & $ 3$ & $ 12$ \\
J010806$+$163550 & $2.48359$ & \ion{O}{1} & $-35.0$ & $35.0$ & $999.0$ & 999.0 & 12.123 & 0.176 & 0.301 & $-1$ & $ 3$ & $ 12$ \\
J010806$+$163550 & $2.48359$ & \ion{S}{2} & $-35.0$ & $35.0$ & $999.0$ & 999.0 & 12.633 & 0.176 & 0.301 & $-1$ & $ 3$ & $ 12$ \\
J010806$+$163550 & $2.48359$ & \ion{Si}{2} & $-35.0$ & $35.0$ & $999.0$ & 999.0 & 10.753 & 0.176 & 0.301 & $-1$ & $ 3$ & $ 12$ \\
J010806$+$163550 & $2.50561$ & \ion{Al}{2} & $-30.0$ & $30.0$ & $-8.6$ & 8.4 & 11.107 & 0.174 & 0.295 & $-1$ & $ 3$ & $ 13$ \\
J010806$+$163550 & $2.50561$ & \ion{Al}{3} & $-30.0$ & $30.0$ & $999.0$ & 999.0 & 11.743 & 0.176 & 0.301 & $-1$ & $ 3$ & $ 13$ \\
J010806$+$163550 & $2.50561$ & \ion{C}{2} & $-30.0$ & $30.0$ & $999.0$ & 999.0 & 11.740 & 0.176 & 0.301 & $-1$ & $ 3$ & $ 13$ \\
J010806$+$163550 & $2.50561$ & \ion{C}{4} & $-30.0$ & $30.0$ & $ 1.0$ & 3.4 & 12.459 & 0.078 & 0.096 & $ 0$ & $ 2$ & $ 13$ \\
J010806$+$163550 & $2.50561$ & \ion{Fe}{2} & $-30.0$ & $30.0$ & $999.0$ & 999.0 & 12.363 & 0.176 & 0.301 & $-1$ & $ 3$ & $ 13$ \\
J010806$+$163550 & $2.50561$ & \ion{H}{1} & $-50.7$ & $47.5$ & $-2.6$ & 0.4 & 15.914 & 0.004 & 0.003 & $ 0$ & $ 3$ & $ 13$ \\
J010806$+$163550 & $2.50561$ & \ion{O}{1} & $-30.0$ & $30.0$ & $999.0$ & 999.0 & 12.081 & 0.176 & 0.301 & $-1$ & $ 3$ & $ 13$ \\
J010806$+$163550 & $2.50561$ & \ion{Si}{2} & $-30.0$ & $30.0$ & $999.0$ & 999.0 & 11.257 & 0.176 & 0.301 & $-1$ & $ 3$ & $ 13$ \\
J010806$+$163550 & $2.50561$ & \ion{Si}{4} & $-30.0$ & $30.0$ & $ 2.9$ & 7.4 & 11.526 & 0.144 & 0.217 & $ 0$ & $ 1$ & $ 13$ \\
J010925$-$210257 & $2.96546$ & \ion{C}{2} & $-35.0$ & $25.0$ & $999.0$ & 999.0 & 12.732 & 0.176 & 0.301 & $-1$ & $ 3$ & $ 14$ \\
J010925$-$210257 & $2.96546$ & \ion{C}{3} & $-35.0$ & $25.0$ & $999.0$ & 999.0 & 12.031 & 0.176 & 0.301 & $-1$ & $ 3$ & $ 14$ \\
J010925$-$210257 & $2.96546$ & \ion{C}{4} & $-35.0$ & $25.0$ & $999.0$ & 999.0 & 12.338 & 0.176 & 0.301 & $-1$ & $ 3$ & $ 14$ \\
J010925$-$210257 & $2.96546$ & \ion{H}{1} & $-61.0$ & $40.6$ & $-7.3$ & 0.3 & 14.706 & 0.007 & 0.008 & $ 0$ & $ 3$ & $ 14$ \\
J010925$-$210257 & $2.96546$ & \ion{N}{1} & $-35.0$ & $25.0$ & $999.0$ & 999.0 & 12.720 & 0.180 & 0.300 & $-1$ & $ 3$ & $ 14$ \\
J010925$-$210257 & $2.96546$ & \ion{O}{1} & $-35.0$ & $25.0$ & $999.0$ & 999.0 & 12.681 & 0.176 & 0.301 & $-1$ & $ 3$ & $ 14$ \\
J010925$-$210257 & $2.96546$ & \ion{O}{6} & $-35.0$ & $25.0$ & $-8.7$ & 3.2 & 13.115 & 0.079 & 0.096 & $ 0$ & $ 1$ & $ 14$ \\
J010925$-$210257 & $2.96546$ & \ion{S}{2} & $-35.0$ & $25.0$ & $999.0$ & 999.0 & 13.863 & 0.176 & 0.301 & $-1$ & $ 3$ & $ 14$ \\
J010925$-$210257 & $2.96546$ & \ion{S}{4} & $-35.0$ & $25.0$ & $999.0$ & 999.0 & 13.125 & 0.176 & 0.301 & $-1$ & $ 3$ & $ 14$ \\
J010925$-$210257 & $2.96546$ & \ion{Si}{2} & $-35.0$ & $25.0$ & $999.0$ & 999.0 & 11.904 & 0.176 & 0.301 & $-1$ & $ 3$ & $ 14$ \\
J010925$-$210257 & $2.96546$ & \ion{Si}{4} & $-35.0$ & $25.0$ & $999.0$ & 999.0 & 11.901 & 0.176 & 0.301 & $-1$ & $ 3$ & $ 14$ \\
J010925$-$210257 & $3.14253$ & \ion{C}{2} & $-30.0$ & $30.0$ & $999.0$ & 999.0 & 12.525 & 0.176 & 0.301 & $-1$ & $ 3$ & $ 15$ \\
J010925$-$210257 & $3.14253$ & \ion{H}{1} & $-45.8$ & $32.7$ & $-1.4$ & 3.6 & 16.147 & 0.013 & 0.013 & $ 0$ & $ 3$ & $ 15$ \\
J010925$-$210257 & $3.14253$ & \ion{O}{1} & $-30.0$ & $30.0$ & $999.0$ & 999.0 & 13.001 & 0.176 & 0.301 & $-1$ & $ 3$ & $ 15$ \\
J010925$-$210257 & $3.14253$ & \ion{S}{2} & $-30.0$ & $30.0$ & $999.0$ & 999.0 & 13.676 & 0.176 & 0.301 & $-1$ & $ 3$ & $ 15$ \\
J010925$-$210257 & $3.14253$ & \ion{Si}{2} & $-30.0$ & $30.0$ & $999.0$ & 999.0 & 12.741 & 0.176 & 0.301 & $-1$ & $ 3$ & $ 15$ \\
J010925$-$210257 & $3.14253$ & \ion{Si}{4} & $-30.0$ & $30.0$ & $999.0$ & 999.0 & 11.943 & 0.176 & 0.301 & $-1$ & $ 3$ & $ 15$ \\
J011150$+$140141 & $2.42374$ & \ion{Al}{2} & $-30.0$ & $30.0$ & $999.0$ & 999.0 & 11.740 & 0.176 & 0.301 & $-1$ & $ 3$ & $ 16$ \\
J011150$+$140141 & $2.42374$ & \ion{C}{2} & $-30.0$ & $30.0$ & $999.0$ & 999.0 & 13.131 & 0.176 & 0.301 & $-1$ & $ 3$ & $ 16$ \\
J011150$+$140141 & $2.42374$ & \ion{C}{4} & $-30.0$ & $30.0$ & $999.0$ & 999.0 & 12.636 & 0.176 & 0.301 & $-1$ & $ 3$ & $ 16$ \\
J011150$+$140141 & $2.42374$ & \ion{Fe}{2} & $-30.0$ & $30.0$ & $999.0$ & 999.0 & 13.222 & 0.176 & 0.301 & $-1$ & $ 3$ & $ 16$ \\
J011150$+$140141 & $2.42374$ & \ion{H}{1} & $-37.0$ & $37.0$ & $ 0.9$ & 2.0 & 14.803 & 0.019 & 0.021 & $ 0$ & $ 3$ & $ 16$ \\
J011150$+$140141 & $2.42374$ & \ion{N}{1} & $-30.0$ & $30.0$ & $999.0$ & 999.0 & 13.630 & 0.176 & 0.301 & $-1$ & $ 3$ & $ 16$ \\
J011150$+$140141 & $2.42374$ & \ion{N}{2} & $-30.0$ & $30.0$ & $999.0$ & 999.0 & 13.109 & 0.176 & 0.301 & $-1$ & $ 3$ & $ 16$ \\
J011150$+$140141 & $2.42374$ & \ion{N}{5} & $-30.0$ & $30.0$ & $999.0$ & 999.0 & 12.834 & 0.176 & 0.301 & $-1$ & $ 3$ & $ 16$ \\
J011150$+$140141 & $2.42374$ & \ion{O}{1} & $-30.0$ & $30.0$ & $999.0$ & 999.0 & 13.313 & 0.176 & 0.301 & $-1$ & $ 3$ & $ 16$ \\
J011150$+$140141 & $2.42374$ & \ion{O}{6} & $-30.0$ & $30.0$ & $ 6.0$ & 6.0 & 13.470 & 0.125 & 0.177 & $ 0$ & $ 1$ & $ 16$ \\
J011150$+$140141 & $2.42374$ & \ion{S}{2} & $-30.0$ & $30.0$ & $999.0$ & 999.0 & 13.480 & 0.176 & 0.301 & $-1$ & $ 3$ & $ 16$ \\
J011150$+$140141 & $2.42374$ & \ion{S}{3} & $-30.0$ & $30.0$ & $999.0$ & 999.0 & 13.525 & 0.176 & 0.301 & $-1$ & $ 3$ & $ 16$ \\
J011150$+$140141 & $2.42374$ & \ion{Si}{2} & $-30.0$ & $30.0$ & $-2.3$ & 6.2 & 11.766 & 0.142 & 0.213 & $-1$ & $ 3$ & $ 16$ \\
J011150$+$140141 & $2.42374$ & \ion{Si}{3} & $-30.0$ & $30.0$ & $-19.8$ & 5.4 & 12.054 & 0.084 & 0.104 & $ 0$ & $ 1$ & $ 16$ \\
J011150$+$140141 & $2.42374$ & \ion{Si}{4} & $-30.0$ & $30.0$ & $999.0$ & 999.0 & 12.561 & 0.176 & 0.301 & $-1$ & $ 3$ & $ 16$ \\
J012156$+$144823 & $2.41837$ & \ion{Al}{2} & $-12.0$ & $17.0$ & $999.0$ & 999.0 & 10.519 & 0.176 & 0.301 & $-1$ & $ 3$ & $ 17$ \\
J012156$+$144823 & $2.41837$ & \ion{C}{4} & $-12.0$ & $17.0$ & $ 5.5$ & 0.5 & 12.353 & 0.023 & 0.024 & $ 0$ & $ 3$ & $ 17$ \\
J012156$+$144823 & $2.41837$ & \ion{Fe}{2} & $-12.0$ & $17.0$ & $999.0$ & 999.0 & 11.765 & 0.176 & 0.301 & $-1$ & $ 3$ & $ 17$ \\
J012156$+$144823 & $2.41837$ & \ion{Fe}{3} & $-12.0$ & $17.0$ & $ 7.4$ & 4.9 & 12.516 & 0.168 & 0.279 & $-1$ & $ 3$ & $ 17$ \\
J012156$+$144823 & $2.41837$ & \ion{H}{1} & $-75.0$ & $55.0$ & $-16.2$ & 0.5 & 14.829 & 0.005 & 0.008 & $ 0$ & $ 2$ & $ 17$ \\
J012156$+$144823 & $2.41837$ & \ion{Si}{2} & $-12.0$ & $17.0$ & $999.0$ & 999.0 & 11.604 & 0.176 & 0.301 & $-1$ & $ 3$ & $ 17$ \\
J012156$+$144823 & $2.41837$ & \ion{Si}{3} & $-12.0$ & $17.0$ & $999.0$ & 999.0 & 10.877 & 0.176 & 0.301 & $-1$ & $ 3$ & $ 17$ \\
J012156$+$144823 & $2.41837$ & \ion{Si}{4} & $-12.0$ & $17.0$ & $ 3.5$ & 1.6 & 11.175 & 0.072 & 0.087 & $ 0$ & $ 2$ & $ 17$ \\
J012156$+$144823 & $2.46812$ & \ion{C}{4} & $-32.0$ & $ 0.1$ & $-19.9$ & 0.7 & 12.244 & 0.030 & 0.032 & $ 0$ & $ 3$ & $ 18$ \\
J012156$+$144823 & $2.46812$ & \ion{H}{1} & $-71.9$ & $49.0$ & $-11.1$ & 0.4 & 14.962 & 0.010 & 0.010 & $ 0$ & $ 2$ & $ 18$ \\
J012156$+$144823 & $2.46812$ & \ion{O}{1} & $-32.0$ & $ 0.1$ & $999.0$ & 999.0 & 12.096 & 0.176 & 0.301 & $-1$ & $ 3$ & $ 18$ \\
J012156$+$144823 & $2.46812$ & \ion{S}{3} & $-32.0$ & $ 0.1$ & $999.0$ & 999.0 & 12.830 & 0.176 & 0.301 & $-1$ & $ 3$ & $ 18$ \\
J012156$+$144823 & $2.46812$ & \ion{Si}{2} & $-32.0$ & $ 0.1$ & $999.0$ & 999.0 & 11.591 & 0.176 & 0.301 & $-1$ & $ 3$ & $ 18$ \\
J012156$+$144823 & $2.46812$ & \ion{Si}{4} & $-32.0$ & $ 0.1$ & $999.0$ & 999.0 & 10.871 & 0.176 & 0.301 & $-1$ & $ 3$ & $ 18$ \\
J012156$+$144823 & $2.53765$ & \ion{Al}{2} & $-40.0$ & $-10.0$ & $999.0$ & 999.0 & 10.322 & 0.176 & 0.301 & $-1$ & $ 3$ & $ 19$ \\
J012156$+$144823 & $2.53765$ & \ion{C}{2} & $-40.0$ & $-10.0$ & $999.0$ & 999.0 & 11.368 & 0.176 & 0.301 & $-1$ & $ 3$ & $ 19$ \\
J012156$+$144823 & $2.53765$ & \ion{C}{3} & $-40.0$ & $-10.0$ & $-24.1$ & 0.8 & 12.505 & 0.034 & 0.036 & $ 0$ & $ 1$ & $ 19$ \\
J012156$+$144823 & $2.53765$ & \ion{C}{4} & $-40.0$ & $-10.0$ & $-24.6$ & 0.5 & 12.166 & 0.025 & 0.027 & $ 0$ & $ 3$ & $ 19$ \\
J012156$+$144823 & $2.53765$ & \ion{H}{1} & $-91.5$ & $29.4$ & $-19.5$ & 0.4 & 15.124 & 0.004 & 0.005 & $ 0$ & $ 2$ & $ 19$ \\
J012156$+$144823 & $2.53765$ & \ion{O}{6} & $-40.0$ & $-10.0$ & $999.0$ & 999.0 & 12.224 & 0.176 & 0.301 & $-1$ & $ 3$ & $ 19$ \\
J012156$+$144823 & $2.53765$ & \ion{Si}{2} & $-40.0$ & $-10.0$ & $999.0$ & 999.0 & 11.379 & 0.176 & 0.301 & $-1$ & $ 3$ & $ 19$ \\
J012156$+$144823 & $2.53765$ & \ion{Si}{4} & $-40.0$ & $-10.0$ & $-24.6$ & 2.7 & 11.228 & 0.108 & 0.143 & $ 0$ & $ 2$ & $ 19$ \\
J012156$+$144823 & $2.62486$ & \ion{Al}{2} & $-20.0$ & $20.0$ & $ 3.7$ & 2.8 & 10.645 & 0.084 & 0.105 & $-1$ & $ 3$ & $ 20$ \\
J012156$+$144823 & $2.62486$ & \ion{C}{2} & $-20.0$ & $20.0$ & $999.0$ & 999.0 & 11.566 & 0.176 & 0.301 & $-1$ & $ 3$ & $ 20$ \\
J012156$+$144823 & $2.62486$ & \ion{C}{3} & $-20.0$ & $20.0$ & $-8.1$ & 3.5 & 11.909 & 0.095 & 0.122 & $ 0$ & $ 1$ & $ 20$ \\
J012156$+$144823 & $2.62486$ & \ion{C}{4} & $-20.0$ & $20.0$ & $-36.7$ & 19.1 & 11.648 & 0.137 & 0.202 & $ 0$ & $ 2$ & $ 20$ \\
J012156$+$144823 & $2.62486$ & \ion{Fe}{2} & $-20.0$ & $20.0$ & $999.0$ & 999.0 & 11.847 & 0.176 & 0.301 & $-1$ & $ 3$ & $ 20$ \\
J012156$+$144823 & $2.62486$ & \ion{H}{1} & $-104.6$ & $42.5$ & $-18.1$ & 0.4 & 14.966 & 0.008 & 0.006 & $ 0$ & $ 2$ & $ 20$ \\
J012156$+$144823 & $2.62486$ & \ion{O}{1} & $-20.0$ & $20.0$ & $999.0$ & 999.0 & 11.858 & 0.176 & 0.301 & $-1$ & $ 3$ & $ 20$ \\
J012156$+$144823 & $2.62486$ & \ion{Si}{2} & $-20.0$ & $20.0$ & $999.0$ & 999.0 & 10.711 & 0.176 & 0.301 & $-1$ & $ 3$ & $ 20$ \\
J012156$+$144823 & $2.62486$ & \ion{Si}{4} & $-20.0$ & $20.0$ & $999.0$ & 999.0 & 11.077 & 0.180 & 0.300 & $-1$ & $ 3$ & $ 20$ \\
J012156$+$144823 & $2.66022$ & \ion{Al}{2} & $-20.0$ & $20.0$ & $999.0$ & 999.0 & 10.650 & 0.176 & 0.301 & $-1$ & $ 3$ & $ 21$ \\
J012156$+$144823 & $2.66022$ & \ion{C}{2} & $-20.0$ & $20.0$ & $999.0$ & 999.0 & 11.555 & 0.176 & 0.301 & $-1$ & $ 3$ & $ 21$ \\
J012156$+$144823 & $2.66022$ & \ion{C}{4} & $-20.0$ & $20.0$ & $999.0$ & 999.0 & 11.350 & 0.176 & 0.301 & $-1$ & $ 3$ & $ 21$ \\
J012156$+$144823 & $2.66022$ & \ion{Fe}{2} & $-20.0$ & $20.0$ & $999.0$ & 999.0 & 12.022 & 0.176 & 0.301 & $-1$ & $ 3$ & $ 21$ \\
J012156$+$144823 & $2.66022$ & \ion{H}{1} & $-30.0$ & $40.0$ & $ 3.7$ & 0.3 & 14.828 & 0.021 & 0.022 & $ 0$ & $ 3$ & $ 21$ \\
J012156$+$144823 & $2.66022$ & \ion{N}{5} & $-20.0$ & $20.0$ & $999.0$ & 999.0 & 11.980 & 0.176 & 0.301 & $-1$ & $ 3$ & $ 21$ \\
J012156$+$144823 & $2.66022$ & \ion{O}{1} & $-20.0$ & $20.0$ & $999.0$ & 999.0 & 11.874 & 0.176 & 0.301 & $-1$ & $ 3$ & $ 21$ \\
J012156$+$144823 & $2.66022$ & \ion{Si}{2} & $-20.0$ & $20.0$ & $999.0$ & 999.0 & 11.241 & 0.176 & 0.301 & $-1$ & $ 3$ & $ 21$ \\
J012156$+$144823 & $2.66022$ & \ion{Si}{4} & $-20.0$ & $20.0$ & $-7.0$ & 3.4 & 11.266 & 0.096 & 0.123 & $-1$ & $ 3$ & $ 21$ \\
J012156$+$144823 & $2.66241$ & \ion{Al}{2} & $-50.0$ & $60.0$ & $ 2.0$ & 0.2 & 12.838 & 0.003 & 0.003 & $ 0$ & $ 1$ & $ 22$ \\
J012156$+$144823 & $2.66241$ & \ion{C}{2} & $-50.0$ & $60.0$ & $ 1.3$ & 0.2 & 14.817 & 0.006 & 0.006 & $-2$ & $ 1$ & $ 22$ \\
J012156$+$144823 & $2.66241$ & \ion{C}{4} & $-50.0$ & $60.0$ & $14.8$ & 0.1 & 13.784 & 0.002 & 0.002 & $ 0$ & $ 3$ & $ 22$ \\
J012156$+$144823 & $2.66241$ & \ion{Fe}{2} & $-50.0$ & $60.0$ & $20.6$ & 0.4 & 14.025 & 0.009 & 0.009 & $ 0$ & $ 1$ & $ 22$ \\
J012156$+$144823 & $2.66241$ & \ion{H}{1} & $-100.0$ & $80.0$ & $-4.6$ & 8.4 & 19.100 & 0.350 & 0.350 & $ 0$ & $ 3$ & $ 22$ \\
J012156$+$144823 & $2.66241$ & \ion{O}{1} & $-50.0$ & $60.0$ & $-2.8$ & 0.1 & 14.620 & 0.001 & 0.001 & $ 0$ & $ 3$ & $ 22$ \\
J012156$+$144823 & $2.66241$ & \ion{O}{6} & $-50.0$ & $60.0$ & $17.4$ & 0.7 & 13.890 & 0.009 & 0.009 & $ 0$ & $ 1$ & $ 22$ \\
J012156$+$144823 & $2.66241$ & \ion{S}{6} & $-50.0$ & $60.0$ & $-7.5$ & 9.5 & 12.727 & 0.109 & 0.146 & $ 0$ & $ 1$ & $ 22$ \\
J012156$+$144823 & $2.66241$ & \ion{Si}{2} & $-50.0$ & $60.0$ & $-2.2$ & 0.1 & 13.892 & 0.001 & 0.001 & $ 0$ & $ 3$ & $ 22$ \\
J012156$+$144823 & $2.66241$ & \ion{Si}{3} & $-50.0$ & $60.0$ & $10.9$ & 4.7 & 14.050 & 0.001 & 0.001 & $-2$ & $ 1$ & $ 22$ \\
J012156$+$144823 & $2.66241$ & \ion{Si}{4} & $-50.0$ & $60.0$ & $13.9$ & 0.1 & 13.463 & 0.002 & 0.002 & $ 0$ & $ 1$ & $ 22$ \\
J012156$+$144823 & $2.66416$ & \ion{Al}{2} & $-20.0$ & $25.0$ & $ 0.9$ & 0.1 & 12.320 & 0.000 & 0.000 & $ 0$ & $ 1$ & $ 23$ \\
J012156$+$144823 & $2.66416$ & \ion{C}{2} & $-20.0$ & $25.0$ & $ 1.9$ & 0.0 & 14.210 & 0.010 & 0.010 & $ 0$ & $ 3$ & $ 23$ \\
J012156$+$144823 & $2.66416$ & \ion{C}{4} & $-20.0$ & $25.0$ & $ 3.9$ & 0.1 & 13.590 & 0.000 & 0.000 & $ 0$ & $ 3$ & $ 23$ \\
J012156$+$144823 & $2.66416$ & \ion{Fe}{2} & $-20.0$ & $25.0$ & $-5.1$ & 2.6 & 12.430 & 0.070 & 0.090 & $ 0$ & $ 1$ & $ 23$ \\
J012156$+$144823 & $2.66416$ & \ion{Fe}{3} & $-20.0$ & $25.0$ & $-2.2$ & 1.0 & 13.230 & 0.030 & 0.030 & $ 0$ & $ 1$ & $ 23$ \\
J012156$+$144823 & $2.66416$ & \ion{H}{1} & $-20.0$ & $25.0$ & $ 0.0$ & 0.7 & 17.260 & 0.100 & 0.100 & $ 0$ & $ 3$ & $ 23$ \\
J012156$+$144823 & $2.66416$ & \ion{N}{1} & $-20.0$ & $25.0$ & $999.0$ & 999.0 & 12.010 & 0.180 & 0.300 & $-1$ & $ 3$ & $ 23$ \\
J012156$+$144823 & $2.66416$ & \ion{N}{2} & $-20.0$ & $25.0$ & $ 2.4$ & 0.5 & 13.280 & 0.010 & 0.010 & $ 0$ & $ 1$ & $ 23$ \\
J012156$+$144823 & $2.66416$ & \ion{O}{1} & $-20.0$ & $25.0$ & $ 2.2$ & 0.2 & 13.430 & 0.010 & 0.010 & $ 0$ & $ 1$ & $ 23$ \\
J012156$+$144823 & $2.66416$ & \ion{O}{6} & $-20.0$ & $25.0$ & $ 2.9$ & 0.2 & 14.190 & 0.010 & 0.010 & $ 0$ & $ 1$ & $ 23$ \\
J012156$+$144823 & $2.66416$ & \ion{Si}{2} & $-20.0$ & $25.0$ & $ 2.7$ & 0.0 & 13.070 & 0.000 & 0.000 & $ 0$ & $ 3$ & $ 23$ \\
J012156$+$144823 & $2.66416$ & \ion{Si}{4} & $-20.0$ & $25.0$ & $ 5.9$ & 0.1 & 12.970 & 0.000 & 0.000 & $ 0$ & $ 3$ & $ 23$ \\
J012156$+$144823 & $2.66593$ & \ion{Al}{2} & $-25.0$ & $14.0$ & $-5.5$ & 0.5 & 11.523 & 0.021 & 0.022 & $ 0$ & $ 1$ & $ 24$ \\
J012156$+$144823 & $2.66593$ & \ion{C}{2} & $-25.0$ & $14.0$ & $-6.1$ & 0.1 & 13.295 & 0.005 & 0.005 & $ 0$ & $ 3$ & $ 24$ \\
J012156$+$144823 & $2.66593$ & \ion{C}{3} & $-25.0$ & $14.0$ & $-5.5$ & 1.4 & 13.927 & 0.085 & 0.106 & $-2$ & $ 1$ & $ 24$ \\
J012156$+$144823 & $2.66593$ & \ion{C}{4} & $-25.0$ & $14.0$ & $-7.2$ & 0.0 & 13.579 & 0.002 & 0.002 & $ 0$ & $ 3$ & $ 24$ \\
J012156$+$144823 & $2.66593$ & \ion{Fe}{2} & $-25.0$ & $14.0$ & $999.0$ & 999.0 & 11.976 & 0.176 & 0.301 & $-1$ & $ 3$ & $ 24$ \\
J012156$+$144823 & $2.66593$ & \ion{Fe}{3} & $-25.0$ & $14.0$ & $-6.1$ & 1.0 & 13.097 & 0.036 & 0.040 & $ 0$ & $ 1$ & $ 24$ \\
J012156$+$144823 & $2.66593$ & \ion{H}{1} & $-35.0$ & $20.0$ & $-6.0$ & 0.3 & 16.259 & 0.023 & 0.024 & $ 0$ & $ 3$ & $ 24$ \\
J012156$+$144823 & $2.66593$ & \ion{N}{1} & $-25.0$ & $14.0$ & $999.0$ & 999.0 & 12.441 & 0.176 & 0.301 & $-1$ & $ 3$ & $ 24$ \\
J012156$+$144823 & $2.66593$ & \ion{O}{1} & $-25.0$ & $14.0$ & $999.0$ & 999.0 & 11.906 & 0.176 & 0.301 & $-1$ & $ 3$ & $ 24$ \\
J012156$+$144823 & $2.66593$ & \ion{O}{6} & $-25.0$ & $14.0$ & $-6.4$ & 0.3 & 13.747 & 0.010 & 0.011 & $ 0$ & $ 1$ & $ 24$ \\
J012156$+$144823 & $2.66593$ & \ion{Si}{2} & $-25.0$ & $14.0$ & $-7.4$ & 0.1 & 12.275 & 0.006 & 0.006 & $ 0$ & $ 3$ & $ 24$ \\
J012156$+$144823 & $2.66593$ & \ion{Si}{3} & $-25.0$ & $14.0$ & $-4.9$ & 0.1 & 13.286 & 0.014 & 0.014 & $-2$ & $ 1$ & $ 24$ \\
J012156$+$144823 & $2.66593$ & \ion{Si}{4} & $-25.0$ & $14.0$ & $-6.2$ & 0.0 & 13.211 & 0.003 & 0.003 & $ 0$ & $ 3$ & $ 24$ \\
J012156$+$144823 & $2.81222$ & \ion{C}{2} & $-20.0$ & $20.0$ & $999.0$ & 999.0 & 11.591 & 0.176 & 0.301 & $-1$ & $ 3$ & $ 25$ \\
J012156$+$144823 & $2.81222$ & \ion{C}{4} & $-20.0$ & $20.0$ & $999.0$ & 999.0 & 11.491 & 0.176 & 0.301 & $-1$ & $ 3$ & $ 25$ \\
J012156$+$144823 & $2.81222$ & \ion{Fe}{2} & $-20.0$ & $20.0$ & $999.0$ & 999.0 & 11.992 & 0.176 & 0.301 & $-1$ & $ 3$ & $ 25$ \\
J012156$+$144823 & $2.81222$ & \ion{H}{1} & $-91.5$ & $26.1$ & $-20.0$ & 0.2 & 14.683 & 0.002 & 0.002 & $ 0$ & $ 3$ & $ 25$ \\
J012156$+$144823 & $2.81222$ & \ion{N}{1} & $-20.0$ & $20.0$ & $999.0$ & 999.0 & 11.665 & 0.176 & 0.301 & $-1$ & $ 3$ & $ 25$ \\
J012156$+$144823 & $2.81222$ & \ion{N}{2} & $-20.0$ & $20.0$ & $999.0$ & 999.0 & 12.058 & 0.176 & 0.301 & $-1$ & $ 3$ & $ 25$ \\
J012156$+$144823 & $2.81222$ & \ion{O}{1} & $-20.0$ & $20.0$ & $999.0$ & 999.0 & 12.048 & 0.176 & 0.301 & $-1$ & $ 3$ & $ 25$ \\
J012156$+$144823 & $2.81222$ & \ion{O}{6} & $-20.0$ & $20.0$ & $-1.0$ & 2.9 & 12.408 & 0.095 & 0.122 & $-1$ & $ 3$ & $ 25$ \\
J012156$+$144823 & $2.81222$ & \ion{S}{2} & $-20.0$ & $20.0$ & $999.0$ & 999.0 & 12.396 & 0.176 & 0.301 & $-1$ & $ 3$ & $ 25$ \\
J012156$+$144823 & $2.81222$ & \ion{S}{3} & $-20.0$ & $20.0$ & $999.0$ & 999.0 & 12.634 & 0.176 & 0.301 & $-1$ & $ 3$ & $ 25$ \\
J012156$+$144823 & $2.81222$ & \ion{Si}{2} & $-20.0$ & $20.0$ & $999.0$ & 999.0 & 10.529 & 0.176 & 0.301 & $-1$ & $ 3$ & $ 25$ \\
J012156$+$144823 & $2.81222$ & \ion{Si}{3} & $-20.0$ & $20.0$ & $999.0$ & 999.0 & 10.649 & 0.176 & 0.301 & $-1$ & $ 3$ & $ 25$ \\
J012156$+$144823 & $2.81222$ & \ion{Si}{4} & $-20.0$ & $20.0$ & $999.0$ & 999.0 & 10.971 & 0.176 & 0.301 & $-1$ & $ 3$ & $ 25$ \\
J014516$-$094517 & $2.49969$ & \ion{Al}{2} & $-20.0$ & $20.0$ & $999.0$ & 999.0 & 10.381 & 0.176 & 0.301 & $-1$ & $ 3$ & $ 26$ \\
J014516$-$094517 & $2.49969$ & \ion{C}{2} & $-20.0$ & $20.0$ & $-2.7$ & 5.5 & 11.592 & 0.164 & 0.268 & $-1$ & $ 3$ & $ 26$ \\
J014516$-$094517 & $2.49969$ & \ion{C}{4} & $-20.0$ & $20.0$ & $999.0$ & 999.0 & 11.425 & 0.176 & 0.301 & $-1$ & $ 3$ & $ 26$ \\
J014516$-$094517 & $2.49969$ & \ion{H}{1} & $-63.1$ & $18.5$ & $-14.1$ & 0.1 & 15.026 & 0.001 & 0.001 & $ 0$ & $ 3$ & $ 26$ \\
J014516$-$094517 & $2.49969$ & \ion{O}{6} & $-20.0$ & $20.0$ & $-10.4$ & 5.1 & 12.164 & 0.147 & 0.223 & $-1$ & $ 3$ & $ 26$ \\
J014516$-$094517 & $2.49969$ & \ion{Si}{2} & $-20.0$ & $20.0$ & $999.0$ & 999.0 & 11.079 & 0.176 & 0.301 & $-1$ & $ 3$ & $ 26$ \\
J014516$-$094517 & $2.49969$ & \ion{Si}{4} & $-20.0$ & $20.0$ & $999.0$ & 999.0 & 10.996 & 0.176 & 0.301 & $-1$ & $ 3$ & $ 26$ \\
J014516$-$094517 & $2.58808$ & \ion{C}{2} & $-20.0$ & $20.0$ & $-4.6$ & 4.2 & 11.788 & 0.124 & 0.174 & $-1$ & $ 3$ & $ 27$ \\
J014516$-$094517 & $2.58808$ & \ion{C}{4} & $-20.0$ & $20.0$ & $-5.8$ & 1.5 & 12.030 & 0.044 & 0.049 & $ 0$ & $ 3$ & $ 27$ \\
J014516$-$094517 & $2.58808$ & \ion{H}{1} & $-47.6$ & $58.2$ & $-10.0$ & 0.1 & 15.065 & 0.001 & 0.001 & $ 0$ & $ 3$ & $ 27$ \\
J014516$-$094517 & $2.58808$ & \ion{N}{1} & $-20.0$ & $20.0$ & $999.0$ & 999.0 & 11.882 & 0.176 & 0.301 & $-1$ & $ 3$ & $ 27$ \\
J014516$-$094517 & $2.58808$ & \ion{N}{2} & $-20.0$ & $20.0$ & $-13.9$ & 8.3 & 11.851 & 0.154 & 0.240 & $-1$ & $ 3$ & $ 27$ \\
J014516$-$094517 & $2.58808$ & \ion{O}{1} & $-20.0$ & $20.0$ & $999.0$ & 999.0 & 12.073 & 0.176 & 0.301 & $-1$ & $ 3$ & $ 27$ \\
J014516$-$094517 & $2.58808$ & \ion{Si}{2} & $-20.0$ & $20.0$ & $ 3.4$ & 5.5 & 10.631 & 0.162 & 0.263 & $-1$ & $ 3$ & $ 27$ \\
J014516$-$094517 & $2.58808$ & \ion{Si}{3} & $-20.0$ & $20.0$ & $999.0$ & 999.0 & 10.725 & 0.176 & 0.301 & $-1$ & $ 3$ & $ 27$ \\
J014516$-$094517 & $2.58808$ & \ion{Si}{4} & $-20.0$ & $20.0$ & $999.0$ & 999.0 & 11.030 & 0.176 & 0.301 & $-1$ & $ 3$ & $ 27$ \\
J014516$-$094517 & $2.66513$ & \ion{Al}{2} & $-30.0$ & $30.0$ & $999.0$ & 999.0 & 10.970 & 0.176 & 0.301 & $-1$ & $ 3$ & $ 28$ \\
J014516$-$094517 & $2.66513$ & \ion{C}{2} & $-30.0$ & $30.0$ & $-0.3$ & 2.0 & 12.369 & 0.046 & 0.052 & $ 0$ & $ 1$ & $ 28$ \\
J014516$-$094517 & $2.66513$ & \ion{C}{4} & $-30.0$ & $30.0$ & $-2.0$ & 0.2 & 13.061 & 0.005 & 0.005 & $ 0$ & $ 3$ & $ 28$ \\
J014516$-$094517 & $2.66513$ & \ion{Fe}{2} & $-30.0$ & $30.0$ & $999.0$ & 999.0 & 12.078 & 0.176 & 0.301 & $-1$ & $ 3$ & $ 28$ \\
J014516$-$094517 & $2.66513$ & \ion{H}{1} & $-46.7$ & $21.5$ & $ 2.2$ & 0.1 & 16.156 & 0.001 & 0.001 & $ 0$ & $ 3$ & $ 28$ \\
J014516$-$094517 & $2.66513$ & \ion{N}{1} & $-30.0$ & $30.0$ & $999.0$ & 999.0 & 12.321 & 0.176 & 0.301 & $-1$ & $ 3$ & $ 28$ \\
J014516$-$094517 & $2.66513$ & \ion{O}{1} & $-30.0$ & $30.0$ & $-9.2$ & 4.8 & 12.496 & 0.095 & 0.123 & $-1$ & $ 3$ & $ 28$ \\
J014516$-$094517 & $2.66513$ & \ion{S}{2} & $-30.0$ & $30.0$ & $-1.2$ & 5.3 & 12.749 & 0.109 & 0.147 & $-1$ & $ 3$ & $ 28$ \\
J014516$-$094517 & $2.66513$ & \ion{S}{4} & $-30.0$ & $30.0$ & $999.0$ & 999.0 & 12.253 & 0.176 & 0.301 & $-1$ & $ 3$ & $ 28$ \\
J014516$-$094517 & $2.66513$ & \ion{Si}{2} & $-30.0$ & $30.0$ & $22.0$ & 13.8 & 10.725 & 0.150 & 0.231 & $-1$ & $ 3$ & $ 28$ \\
J014516$-$094517 & $2.66513$ & \ion{Si}{3} & $-30.0$ & $30.0$ & $ 2.3$ & 0.4 & 11.997 & 0.009 & 0.010 & $ 0$ & $ 1$ & $ 28$ \\
J014516$-$094517 & $2.66513$ & \ion{Si}{4} & $-30.0$ & $30.0$ & $ 3.3$ & 1.5 & 11.884 & 0.035 & 0.038 & $ 0$ & $ 3$ & $ 28$ \\
J014516$-$094517 & $2.66911$ & \ion{Al}{2} & $-20.0$ & $20.0$ & $999.0$ & 999.0 & 10.822 & 0.176 & 0.301 & $-1$ & $ 3$ & $ 29$ \\
J014516$-$094517 & $2.66911$ & \ion{C}{2} & $-20.0$ & $20.0$ & $999.0$ & 999.0 & 11.636 & 0.176 & 0.301 & $-1$ & $ 3$ & $ 29$ \\
J014516$-$094517 & $2.66911$ & \ion{C}{3} & $-20.0$ & $20.0$ & $ 7.6$ & 4.0 & 11.344 & 0.120 & 0.166 & $-1$ & $ 3$ & $ 29$ \\
J014516$-$094517 & $2.66911$ & \ion{C}{4} & $-20.0$ & $20.0$ & $ 8.8$ & 5.0 & 11.559 & 0.122 & 0.170 & $-1$ & $ 3$ & $ 29$ \\
J014516$-$094517 & $2.66911$ & \ion{Fe}{2} & $-20.0$ & $20.0$ & $999.0$ & 999.0 & 12.076 & 0.176 & 0.301 & $-1$ & $ 3$ & $ 29$ \\
J014516$-$094517 & $2.66911$ & \ion{H}{1} & $-72.4$ & $27.1$ & $-24.9$ & 0.1 & 15.412 & 0.001 & 0.001 & $ 0$ & $ 3$ & $ 29$ \\
J014516$-$094517 & $2.66911$ & \ion{O}{1} & $-20.0$ & $20.0$ & $999.0$ & 999.0 & 12.039 & 0.176 & 0.301 & $-1$ & $ 3$ & $ 29$ \\
J014516$-$094517 & $2.66911$ & \ion{S}{2} & $-20.0$ & $20.0$ & $999.0$ & 999.0 & 12.409 & 0.176 & 0.301 & $-1$ & $ 3$ & $ 29$ \\
J014516$-$094517 & $2.66911$ & \ion{S}{4} & $-20.0$ & $20.0$ & $999.0$ & 999.0 & 12.164 & 0.176 & 0.301 & $-1$ & $ 3$ & $ 29$ \\
J014516$-$094517 & $2.66911$ & \ion{Si}{2} & $-20.0$ & $20.0$ & $999.0$ & 999.0 & 11.769 & 0.176 & 0.301 & $-1$ & $ 3$ & $ 29$ \\
J014516$-$094517 & $2.66911$ & \ion{Si}{4} & $-20.0$ & $20.0$ & $999.0$ & 999.0 & 11.068 & 0.176 & 0.301 & $-1$ & $ 3$ & $ 29$ \\
J014516$-$094517 & $2.69212$ & \ion{C}{2} & $-20.0$ & $20.0$ & $999.0$ & 999.0 & 11.623 & 0.176 & 0.301 & $-1$ & $ 3$ & $ 30$ \\
J014516$-$094517 & $2.69212$ & \ion{C}{3} & $-20.0$ & $20.0$ & $999.0$ & 999.0 & 11.167 & 0.176 & 0.301 & $-1$ & $ 3$ & $ 30$ \\
J014516$-$094517 & $2.69212$ & \ion{C}{4} & $-20.0$ & $20.0$ & $999.0$ & 999.0 & 11.416 & 0.176 & 0.301 & $-1$ & $ 3$ & $ 30$ \\
J014516$-$094517 & $2.69212$ & \ion{Fe}{2} & $-20.0$ & $20.0$ & $999.0$ & 999.0 & 11.934 & 0.176 & 0.301 & $-1$ & $ 3$ & $ 30$ \\
J014516$-$094517 & $2.69212$ & \ion{H}{1} & $-57.0$ & $ 2.0$ & $-28.7$ & 0.1 & 15.395 & 0.001 & 0.001 & $ 0$ & $ 3$ & $ 30$ \\
J014516$-$094517 & $2.69212$ & \ion{N}{5} & $-20.0$ & $20.0$ & $-3.5$ & 4.0 & 11.936 & 0.136 & 0.199 & $-1$ & $ 3$ & $ 30$ \\
J014516$-$094517 & $2.69212$ & \ion{S}{2} & $-20.0$ & $20.0$ & $999.0$ & 999.0 & 12.916 & 0.176 & 0.301 & $-1$ & $ 3$ & $ 30$ \\
J014516$-$094517 & $2.69212$ & \ion{Si}{2} & $-20.0$ & $20.0$ & $999.0$ & 999.0 & 10.561 & 0.176 & 0.301 & $-1$ & $ 3$ & $ 30$ \\
J014516$-$094517 & $2.69212$ & \ion{Si}{4} & $-20.0$ & $20.0$ & $999.0$ & 999.0 & 11.049 & 0.176 & 0.301 & $-1$ & $ 3$ & $ 30$ \\
J014516$-$094517 & $2.69430$ & \ion{C}{2} & $-20.0$ & $20.0$ & $999.0$ & 999.0 & 11.670 & 0.176 & 0.301 & $-1$ & $ 3$ & $ 31$ \\
J014516$-$094517 & $2.69430$ & \ion{C}{4} & $-20.0$ & $20.0$ & $-2.1$ & 1.2 & 12.027 & 0.042 & 0.046 & $ 0$ & $ 3$ & $ 31$ \\
J014516$-$094517 & $2.69430$ & \ion{Fe}{2} & $-20.0$ & $20.0$ & $999.0$ & 999.0 & 11.944 & 0.176 & 0.301 & $-1$ & $ 3$ & $ 31$ \\
J014516$-$094517 & $2.69430$ & \ion{H}{1} & $-52.0$ & $39.7$ & $-4.1$ & 0.1 & 14.708 & 0.001 & 0.003 & $ 0$ & $ 3$ & $ 31$ \\
J014516$-$094517 & $2.69430$ & \ion{N}{5} & $-20.0$ & $20.0$ & $999.0$ & 999.0 & 11.458 & 0.176 & 0.301 & $-1$ & $ 3$ & $ 31$ \\
J014516$-$094517 & $2.69430$ & \ion{O}{1} & $-20.0$ & $20.0$ & $999.0$ & 999.0 & 12.066 & 0.176 & 0.301 & $-1$ & $ 3$ & $ 31$ \\
J014516$-$094517 & $2.69430$ & \ion{S}{2} & $-20.0$ & $20.0$ & $999.0$ & 999.0 & 12.417 & 0.176 & 0.301 & $-1$ & $ 3$ & $ 31$ \\
J014516$-$094517 & $2.69430$ & \ion{Si}{2} & $-20.0$ & $20.0$ & $999.0$ & 999.0 & 10.556 & 0.176 & 0.301 & $-1$ & $ 3$ & $ 31$ \\
J014516$-$094517 & $2.69430$ & \ion{Si}{4} & $-20.0$ & $20.0$ & $999.0$ & 999.0 & 11.033 & 0.176 & 0.301 & $-1$ & $ 3$ & $ 31$ \\
J014516$-$094517 & $2.70685$ & \ion{C}{2} & $-35.0$ & $20.0$ & $999.0$ & 999.0 & 11.701 & 0.176 & 0.301 & $-1$ & $ 3$ & $ 32$ \\
J014516$-$094517 & $2.70685$ & \ion{C}{3} & $-35.0$ & $20.0$ & $-7.0$ & 0.2 & 12.781 & 0.006 & 0.006 & $ 0$ & $ 1$ & $ 32$ \\
J014516$-$094517 & $2.70685$ & \ion{C}{4} & $-35.0$ & $20.0$ & $-10.6$ & 0.2 & 12.913 & 0.006 & 0.006 & $ 0$ & $ 3$ & $ 32$ \\
J014516$-$094517 & $2.70685$ & \ion{Fe}{2} & $-35.0$ & $20.0$ & $999.0$ & 999.0 & 12.080 & 0.176 & 0.301 & $-1$ & $ 3$ & $ 32$ \\
J014516$-$094517 & $2.70685$ & \ion{Fe}{3} & $-35.0$ & $20.0$ & $999.0$ & 999.0 & 12.174 & 0.176 & 0.301 & $-1$ & $ 3$ & $ 32$ \\
J014516$-$094517 & $2.70685$ & \ion{H}{1} & $-55.0$ & $47.0$ & $-8.4$ & 0.1 & 15.097 & 0.001 & 0.001 & $ 0$ & $ 3$ & $ 32$ \\
J014516$-$094517 & $2.70685$ & \ion{N}{1} & $-35.0$ & $20.0$ & $14.8$ & 12.1 & 12.544 & 0.160 & 0.256 & $ 0$ & $ 2$ & $ 32$ \\
J014516$-$094517 & $2.70685$ & \ion{N}{2} & $-35.0$ & $20.0$ & $999.0$ & 999.0 & 11.961 & 0.176 & 0.301 & $-1$ & $ 3$ & $ 32$ \\
J014516$-$094517 & $2.70685$ & \ion{N}{3} & $-35.0$ & $20.0$ & $999.0$ & 999.0 & 11.979 & 0.176 & 0.301 & $-1$ & $ 3$ & $ 32$ \\
J014516$-$094517 & $2.70685$ & \ion{N}{5} & $-35.0$ & $20.0$ & $-7.9$ & 5.3 & 11.651 & 0.125 & 0.176 & $ 0$ & $ 2$ & $ 32$ \\
J014516$-$094517 & $2.70685$ & \ion{O}{1} & $-35.0$ & $20.0$ & $999.0$ & 999.0 & 12.924 & 0.176 & 0.301 & $-1$ & $ 3$ & $ 32$ \\
J014516$-$094517 & $2.70685$ & \ion{O}{6} & $-35.0$ & $20.0$ & $-11.6$ & 0.2 & 13.524 & 0.004 & 0.004 & $ 0$ & $ 3$ & $ 32$ \\
J014516$-$094517 & $2.70685$ & \ion{S}{2} & $-35.0$ & $20.0$ & $999.0$ & 999.0 & 12.521 & 0.176 & 0.301 & $-1$ & $ 3$ & $ 32$ \\
J014516$-$094517 & $2.70685$ & \ion{Si}{2} & $-35.0$ & $20.0$ & $999.0$ & 999.0 & 10.759 & 0.176 & 0.301 & $-1$ & $ 3$ & $ 32$ \\
J014516$-$094517 & $2.70685$ & \ion{Si}{3} & $-35.0$ & $20.0$ & $-6.5$ & 5.2 & 10.768 & 0.122 & 0.171 & $-1$ & $ 3$ & $ 32$ \\
J014516$-$094517 & $2.70685$ & \ion{Si}{4} & $-35.0$ & $20.0$ & $999.0$ & 999.0 & 11.071 & 0.176 & 0.301 & $-1$ & $ 3$ & $ 32$ \\
J015741$-$010629 & $3.36274$ & \ion{C}{2} & $-20.0$ & $20.0$ & $999.0$ & 999.0 & 12.464 & 0.176 & 0.301 & $-1$ & $ 3$ & $ 33$ \\
J015741$-$010629 & $3.36274$ & \ion{Fe}{3} & $-20.0$ & $20.0$ & $999.0$ & 999.0 & 12.849 & 0.176 & 0.301 & $-1$ & $ 3$ & $ 33$ \\
J015741$-$010629 & $3.36274$ & \ion{H}{1} & $-57.0$ & $46.0$ & $-12.1$ & 1.0 & 15.145 & 0.013 & 0.016 & $ 0$ & $ 2$ & $ 33$ \\
J015741$-$010629 & $3.36274$ & \ion{O}{1} & $-20.0$ & $20.0$ & $999.0$ & 999.0 & 12.622 & 0.176 & 0.301 & $-1$ & $ 3$ & $ 33$ \\
J015741$-$010629 & $3.36274$ & \ion{Si}{2} & $-20.0$ & $20.0$ & $999.0$ & 999.0 & 11.234 & 0.176 & 0.301 & $-1$ & $ 3$ & $ 33$ \\
J015741$-$010629 & $3.36274$ & \ion{Si}{4} & $-20.0$ & $20.0$ & $999.0$ & 999.0 & 11.886 & 0.176 & 0.301 & $-1$ & $ 3$ & $ 33$ \\
J020950$-$000506 & $2.41125$ & \ion{Al}{2} & $-10.0$ & $29.0$ & $999.0$ & 999.0 & 10.679 & 0.176 & 0.301 & $-1$ & $ 3$ & $ 34$ \\
J020950$-$000506 & $2.41125$ & \ion{Al}{3} & $-10.0$ & $29.0$ & $999.0$ & 999.0 & 11.657 & 0.176 & 0.301 & $-1$ & $ 3$ & $ 34$ \\
J020950$-$000506 & $2.41125$ & \ion{Fe}{2} & $-10.0$ & $29.0$ & $999.0$ & 999.0 & 11.574 & 0.176 & 0.301 & $-1$ & $ 3$ & $ 34$ \\
J020950$-$000506 & $2.41125$ & \ion{H}{1} & $-90.9$ & $73.8$ & $-17.5$ & 0.3 & 15.009 & 0.006 & 0.006 & $ 0$ & $ 3$ & $ 34$ \\
J020950$-$000506 & $2.41125$ & \ion{O}{1} & $-10.0$ & $29.0$ & $999.0$ & 999.0 & 13.393 & 0.176 & 0.301 & $-1$ & $ 3$ & $ 34$ \\
J020950$-$000506 & $2.41125$ & \ion{Si}{2} & $-10.0$ & $29.0$ & $999.0$ & 999.0 & 10.954 & 0.176 & 0.301 & $-1$ & $ 3$ & $ 34$ \\
J020950$-$000506 & $2.41125$ & \ion{Si}{4} & $-10.0$ & $29.0$ & $999.0$ & 999.0 & 10.920 & 0.176 & 0.301 & $-1$ & $ 3$ & $ 34$ \\
J020950$-$000506 & $2.41125$ & \ion{Zn}{2} & $-10.0$ & $29.0$ & $999.0$ & 999.0 & 11.745 & 0.176 & 0.301 & $-1$ & $ 3$ & $ 34$ \\
J020950$-$000506 & $2.57449$ & \ion{Al}{2} & $-18.0$ & $30.0$ & $-3.9$ & 1.4 & 11.391 & 0.035 & 0.038 & $ 0$ & $ 1$ & $ 35$ \\
J020950$-$000506 & $2.57449$ & \ion{Al}{3} & $-18.0$ & $30.0$ & $999.0$ & 999.0 & 11.432 & 0.176 & 0.301 & $-1$ & $ 3$ & $ 35$ \\
J020950$-$000506 & $2.57449$ & \ion{C}{2} & $-18.0$ & $30.0$ & $ 5.1$ & 0.2 & 13.147 & 0.007 & 0.007 & $ 0$ & $ 1$ & $ 35$ \\
J020950$-$000506 & $2.57449$ & \ion{C}{4} & $-18.0$ & $30.0$ & $ 1.9$ & 0.1 & 13.863 & 0.003 & 0.003 & $ 0$ & $ 3$ & $ 35$ \\
J020950$-$000506 & $2.57449$ & \ion{Fe}{2} & $-18.0$ & $30.0$ & $999.0$ & 999.0 & 11.593 & 0.176 & 0.301 & $-1$ & $ 3$ & $ 35$ \\
J020950$-$000506 & $2.57449$ & \ion{H}{1} & $-32.2$ & $29.7$ & $ 4.1$ & 0.2 & 16.777 & 0.002 & 0.004 & $ 0$ & $ 3$ & $ 35$ \\
J020950$-$000506 & $2.57449$ & \ion{O}{6} & $-18.0$ & $30.0$ & $ 4.0$ & 0.2 & 13.792 & 0.005 & 0.005 & $ 0$ & $ 3$ & $ 35$ \\
J020950$-$000506 & $2.57449$ & \ion{Si}{2} & $-18.0$ & $30.0$ & $ 4.4$ & 0.7 & 11.923 & 0.022 & 0.023 & $ 0$ & $ 3$ & $ 35$ \\
J020950$-$000506 & $2.57449$ & \ion{Si}{4} & $-18.0$ & $30.0$ & $ 4.4$ & 0.1 & 13.203 & 0.003 & 0.003 & $ 0$ & $ 3$ & $ 35$ \\
J020950$-$000506 & $2.57449$ & \ion{Zn}{2} & $-18.0$ & $30.0$ & $999.0$ & 999.0 & 11.725 & 0.176 & 0.301 & $-1$ & $ 3$ & $ 35$ \\
J020950$-$000506 & $2.64137$ & \ion{Al}{2} & $-16.0$ & $15.0$ & $999.0$ & 999.0 & 10.955 & 0.176 & 0.301 & $-1$ & $ 3$ & $ 36$ \\
J020950$-$000506 & $2.64137$ & \ion{C}{2} & $-16.0$ & $15.0$ & $999.0$ & 999.0 & 11.631 & 0.176 & 0.301 & $-1$ & $ 3$ & $ 36$ \\
J020950$-$000506 & $2.64137$ & \ion{C}{4} & $-16.0$ & $15.0$ & $-3.0$ & 0.1 & 13.578 & 0.004 & 0.005 & $ 0$ & $ 3$ & $ 36$ \\
J020950$-$000506 & $2.64137$ & \ion{Fe}{2} & $-16.0$ & $15.0$ & $999.0$ & 999.0 & 11.501 & 0.176 & 0.301 & $-1$ & $ 3$ & $ 36$ \\
J020950$-$000506 & $2.64137$ & \ion{H}{1} & $-25.6$ & $17.0$ & $-11.2$ & 0.3 & 15.360 & 0.003 & 0.003 & $ 0$ & $ 3$ & $ 36$ \\
J020950$-$000506 & $2.64137$ & \ion{N}{1} & $-16.0$ & $15.0$ & $999.0$ & 999.0 & 12.820 & 0.176 & 0.301 & $-1$ & $ 3$ & $ 36$ \\
J020950$-$000506 & $2.64137$ & \ion{O}{1} & $-16.0$ & $15.0$ & $999.0$ & 999.0 & 11.952 & 0.176 & 0.301 & $-1$ & $ 3$ & $ 36$ \\
J020950$-$000506 & $2.64137$ & \ion{Si}{2} & $-16.0$ & $15.0$ & $999.0$ & 999.0 & 10.836 & 0.176 & 0.301 & $-1$ & $ 3$ & $ 36$ \\
J020950$-$000506 & $2.64137$ & \ion{Si}{3} & $-16.0$ & $15.0$ & $-2.3$ & 0.8 & 11.553 & 0.039 & 0.042 & $ 0$ & $ 1$ & $ 36$ \\
J020950$-$000506 & $2.64137$ & \ion{Si}{4} & $-16.0$ & $15.0$ & $-3.9$ & 0.4 & 12.252 & 0.021 & 0.022 & $ 0$ & $ 3$ & $ 36$ \\
J020950$-$000506 & $2.64137$ & \ion{Zn}{2} & $-16.0$ & $15.0$ & $999.0$ & 999.0 & 11.317 & 0.176 & 0.301 & $-1$ & $ 3$ & $ 36$ \\
J020950$-$000506 & $2.76903$ & \ion{Al}{3} & $-15.0$ & $15.0$ & $999.0$ & 999.0 & 11.317 & 0.176 & 0.301 & $-1$ & $ 3$ & $ 37$ \\
J020950$-$000506 & $2.76903$ & \ion{C}{4} & $-15.0$ & $15.0$ & $999.0$ & 999.0 & 11.508 & 0.176 & 0.301 & $-1$ & $ 3$ & $ 37$ \\
J020950$-$000506 & $2.76903$ & \ion{Fe}{2} & $-15.0$ & $15.0$ & $-3.8$ & 3.7 & 11.651 & 0.143 & 0.215 & $-1$ & $ 3$ & $ 37$ \\
J020950$-$000506 & $2.76903$ & \ion{H}{1} & $-33.2$ & $32.1$ & $-1.8$ & 0.1 & 15.773 & 0.002 & 0.002 & $ 0$ & $ 3$ & $ 37$ \\
J020950$-$000506 & $2.76903$ & \ion{N}{1} & $-15.0$ & $15.0$ & $999.0$ & 999.0 & 11.756 & 0.176 & 0.301 & $-1$ & $ 3$ & $ 37$ \\
J020950$-$000506 & $2.76903$ & \ion{N}{2} & $-15.0$ & $15.0$ & $999.0$ & 999.0 & 12.158 & 0.176 & 0.301 & $-1$ & $ 3$ & $ 37$ \\
J020950$-$000506 & $2.76903$ & \ion{O}{1} & $-15.0$ & $15.0$ & $999.0$ & 999.0 & 12.176 & 0.176 & 0.301 & $-1$ & $ 3$ & $ 37$ \\
J020950$-$000506 & $2.76903$ & \ion{O}{6} & $-15.0$ & $15.0$ & $ 1.1$ & 3.8 & 12.009 & 0.163 & 0.264 & $-1$ & $ 3$ & $ 37$ \\
J020950$-$000506 & $2.76903$ & \ion{S}{3} & $-15.0$ & $15.0$ & $999.0$ & 999.0 & 12.360 & 0.176 & 0.301 & $-1$ & $ 3$ & $ 37$ \\
J020950$-$000506 & $2.76903$ & \ion{Si}{2} & $-15.0$ & $15.0$ & $999.0$ & 999.0 & 10.544 & 0.176 & 0.301 & $-1$ & $ 3$ & $ 37$ \\
J020950$-$000506 & $2.76903$ & \ion{Si}{3} & $-15.0$ & $15.0$ & $999.0$ & 999.0 & 10.597 & 0.176 & 0.301 & $-1$ & $ 3$ & $ 37$ \\
J020950$-$000506 & $2.76903$ & \ion{Si}{4} & $-15.0$ & $15.0$ & $999.0$ & 999.0 & 11.241 & 0.176 & 0.301 & $-1$ & $ 3$ & $ 37$ \\
J023359$+$004938 & $2.48836$ & \ion{Al}{2} & $-15.0$ & $15.0$ & $999.0$ & 999.0 & 11.586 & 0.176 & 0.301 & $-1$ & $ 3$ & $ 38$ \\
J023359$+$004938 & $2.48836$ & \ion{C}{2} & $-15.0$ & $15.0$ & $999.0$ & 999.0 & 12.706 & 0.176 & 0.301 & $-1$ & $ 3$ & $ 38$ \\
J023359$+$004938 & $2.48836$ & \ion{C}{3} & $-15.0$ & $15.0$ & $999.0$ & 999.0 & 12.220 & 0.176 & 0.301 & $-1$ & $ 3$ & $ 38$ \\
J023359$+$004938 & $2.48836$ & \ion{C}{4} & $-15.0$ & $15.0$ & $999.0$ & 999.0 & 12.427 & 0.176 & 0.301 & $-1$ & $ 3$ & $ 38$ \\
J023359$+$004938 & $2.48836$ & \ion{Fe}{2} & $-15.0$ & $15.0$ & $999.0$ & 999.0 & 13.116 & 0.176 & 0.301 & $-1$ & $ 3$ & $ 38$ \\
J023359$+$004938 & $2.48836$ & \ion{H}{1} & $-68.3$ & $32.4$ & $-14.8$ & 1.2 & 14.640 & 0.018 & 0.020 & $ 0$ & $ 3$ & $ 38$ \\
J023359$+$004938 & $2.48836$ & \ion{N}{1} & $-15.0$ & $15.0$ & $999.0$ & 999.0 & 13.129 & 0.176 & 0.301 & $-1$ & $ 3$ & $ 38$ \\
J023359$+$004938 & $2.48836$ & \ion{N}{2} & $-15.0$ & $15.0$ & $999.0$ & 999.0 & 12.902 & 0.176 & 0.301 & $-1$ & $ 3$ & $ 38$ \\
J023359$+$004938 & $2.48836$ & \ion{O}{1} & $-15.0$ & $15.0$ & $999.0$ & 999.0 & 13.137 & 0.176 & 0.301 & $-1$ & $ 3$ & $ 38$ \\
J023359$+$004938 & $2.48836$ & \ion{O}{6} & $-15.0$ & $15.0$ & $999.0$ & 999.0 & 12.870 & 0.176 & 0.301 & $-1$ & $ 3$ & $ 38$ \\
J023359$+$004938 & $2.48836$ & \ion{S}{2} & $-15.0$ & $15.0$ & $999.0$ & 999.0 & 13.532 & 0.176 & 0.301 & $-1$ & $ 3$ & $ 38$ \\
J023359$+$004938 & $2.48836$ & \ion{S}{4} & $-15.0$ & $15.0$ & $999.0$ & 999.0 & 13.318 & 0.176 & 0.301 & $-1$ & $ 3$ & $ 38$ \\
J023359$+$004938 & $2.48836$ & \ion{Si}{2} & $-15.0$ & $15.0$ & $999.0$ & 999.0 & 11.662 & 0.176 & 0.301 & $-1$ & $ 3$ & $ 38$ \\
J023359$+$004938 & $2.48836$ & \ion{Si}{3} & $-15.0$ & $15.0$ & $999.0$ & 999.0 & 11.447 & 0.176 & 0.301 & $-1$ & $ 3$ & $ 38$ \\
J023359$+$004938 & $2.48836$ & \ion{Si}{4} & $-15.0$ & $15.0$ & $999.0$ & 999.0 & 12.121 & 0.176 & 0.301 & $-1$ & $ 3$ & $ 38$ \\
J025905$+$001121 & $3.08204$ & \ion{C}{2} & $-15.0$ & $15.0$ & $999.0$ & 999.0 & 11.813 & 0.176 & 0.301 & $-1$ & $ 3$ & $ 39$ \\
J025905$+$001121 & $3.08204$ & \ion{C}{4} & $-15.0$ & $15.0$ & $999.0$ & 999.0 & 11.923 & 0.176 & 0.301 & $-1$ & $ 3$ & $ 39$ \\
J025905$+$001121 & $3.08204$ & \ion{Fe}{2} & $-15.0$ & $15.0$ & $999.0$ & 999.0 & 12.231 & 0.176 & 0.301 & $-1$ & $ 3$ & $ 39$ \\
J025905$+$001121 & $3.08204$ & \ion{H}{1} & $-15.0$ & $15.0$ & $ 0.0$ & 2.0 & 17.500 & 0.250 & 0.250 & $ 0$ & $ 3$ & $ 39$ \\
J025905$+$001121 & $3.08204$ & \ion{O}{1} & $-15.0$ & $15.0$ & $999.0$ & 999.0 & 11.715 & 0.176 & 0.301 & $-1$ & $ 3$ & $ 39$ \\
J025905$+$001121 & $3.08204$ & \ion{O}{6} & $-15.0$ & $15.0$ & $ 2.9$ & 2.7 & 12.660 & 0.112 & 0.151 & $-1$ & $ 3$ & $ 39$ \\
J025905$+$001121 & $3.08204$ & \ion{Si}{2} & $-15.0$ & $15.0$ & $999.0$ & 999.0 & 11.569 & 0.176 & 0.301 & $-1$ & $ 3$ & $ 39$ \\
J025905$+$001121 & $3.08204$ & \ion{Si}{3} & $-15.0$ & $15.0$ & $-0.4$ & 0.7 & 11.837 & 0.030 & 0.033 & $-1$ & $ 3$ & $ 39$ \\
J025905$+$001121 & $3.08204$ & \ion{Si}{4} & $-15.0$ & $15.0$ & $999.0$ & 999.0 & 11.394 & 0.176 & 0.301 & $-1$ & $ 3$ & $ 39$ \\
J025905$+$001121 & $3.08465$ & \ion{C}{2} & $-57.0$ & $20.0$ & $-5.7$ & 1.9 & 12.888 & 0.029 & 0.031 & $ 0$ & $ 1$ & $ 40$ \\
J025905$+$001121 & $3.08465$ & \ion{C}{4} & $-57.0$ & $20.0$ & $-16.6$ & 0.3 & 13.650 & 0.006 & 0.006 & $ 0$ & $ 3$ & $ 40$ \\
J025905$+$001121 & $3.08465$ & \ion{Fe}{2} & $-57.0$ & $20.0$ & $999.0$ & 999.0 & 12.423 & 0.176 & 0.301 & $-1$ & $ 3$ & $ 40$ \\
J025905$+$001121 & $3.08465$ & \ion{H}{1} & $-57.0$ & $20.0$ & $-22.5$ & 2.5 & 17.250 & 0.250 & 0.250 & $ 0$ & $ 3$ & $ 40$ \\
J025905$+$001121 & $3.08465$ & \ion{O}{1} & $-57.0$ & $20.0$ & $-22.5$ & 2.5 & 12.633 & 0.046 & 0.051 & $-1$ & $ 3$ & $ 40$ \\
J025905$+$001121 & $3.08465$ & \ion{Si}{2} & $-57.0$ & $20.0$ & $999.0$ & 999.0 & 11.971 & 0.176 & 0.301 & $-1$ & $ 3$ & $ 40$ \\
J025905$+$001121 & $3.08465$ & \ion{Si}{3} & $-57.0$ & $20.0$ & $-15.2$ & 1.6 & 13.453 & 0.030 & 0.032 & $ 0$ & $ 1$ & $ 40$ \\
J025905$+$001121 & $3.08465$ & \ion{Si}{4} & $-57.0$ & $20.0$ & $-19.8$ & 0.3 & 13.108 & 0.006 & 0.006 & $ 0$ & $ 3$ & $ 40$ \\
J025905$+$001121 & $3.12722$ & \ion{C}{2} & $-15.0$ & $15.0$ & $999.0$ & 999.0 & 11.726 & 0.176 & 0.301 & $-1$ & $ 3$ & $ 41$ \\
J025905$+$001121 & $3.12722$ & \ion{C}{3} & $-15.0$ & $15.0$ & $ 4.1$ & 1.7 & 12.248 & 0.071 & 0.086 & $-1$ & $ 3$ & $ 41$ \\
J025905$+$001121 & $3.12722$ & \ion{C}{4} & $-15.0$ & $15.0$ & $-8.5$ & 3.9 & 11.792 & 0.115 & 0.156 & $-1$ & $ 3$ & $ 41$ \\
J025905$+$001121 & $3.12722$ & \ion{Fe}{2} & $-15.0$ & $15.0$ & $999.0$ & 999.0 & 12.195 & 0.176 & 0.301 & $-1$ & $ 3$ & $ 41$ \\
J025905$+$001121 & $3.12722$ & \ion{H}{1} & $-56.2$ & $35.7$ & $-11.1$ & 0.7 & 15.035 & 0.009 & 0.008 & $ 0$ & $ 3$ & $ 41$ \\
J025905$+$001121 & $3.12722$ & \ion{O}{1} & $-15.0$ & $15.0$ & $999.0$ & 999.0 & 12.202 & 0.176 & 0.301 & $-1$ & $ 3$ & $ 41$ \\
J025905$+$001121 & $3.12722$ & \ion{Si}{2} & $-15.0$ & $15.0$ & $999.0$ & 999.0 & 11.780 & 0.176 & 0.301 & $-1$ & $ 3$ & $ 41$ \\
J025905$+$001121 & $3.12722$ & \ion{Si}{3} & $-15.0$ & $15.0$ & $999.0$ & 999.0 & 10.948 & 0.176 & 0.301 & $-1$ & $ 3$ & $ 41$ \\
J025905$+$001121 & $3.12722$ & \ion{Si}{4} & $-15.0$ & $15.0$ & $999.0$ & 999.0 & 11.196 & 0.176 & 0.301 & $-1$ & $ 3$ & $ 41$ \\
J025905$+$001121 & $3.22368$ & \ion{C}{3} & $-15.0$ & $15.0$ & $ 5.2$ & 2.6 & 12.067 & 0.096 & 0.123 & $-1$ & $ 3$ & $ 42$ \\
J025905$+$001121 & $3.22368$ & \ion{C}{4} & $-15.0$ & $15.0$ & $ 4.7$ & 4.6 & 11.822 & 0.142 & 0.212 & $-1$ & $ 3$ & $ 42$ \\
J025905$+$001121 & $3.22368$ & \ion{H}{1} & $-47.7$ & $29.3$ & $-10.8$ & 0.5 & 15.113 & 0.005 & 0.005 & $ 0$ & $ 3$ & $ 42$ \\
J025905$+$001121 & $3.22368$ & \ion{O}{1} & $-15.0$ & $15.0$ & $999.0$ & 999.0 & 12.195 & 0.176 & 0.301 & $-1$ & $ 3$ & $ 42$ \\
J025905$+$001121 & $3.22368$ & \ion{O}{6} & $-15.0$ & $15.0$ & $12.7$ & 4.7 & 12.622 & 0.119 & 0.165 & $-1$ & $ 3$ & $ 42$ \\
J025905$+$001121 & $3.22368$ & \ion{Si}{2} & $-15.0$ & $15.0$ & $999.0$ & 999.0 & 10.381 & 0.176 & 0.301 & $-1$ & $ 3$ & $ 42$ \\
J025905$+$001121 & $3.22368$ & \ion{Si}{4} & $-15.0$ & $15.0$ & $999.0$ & 999.0 & 11.331 & 0.176 & 0.301 & $-1$ & $ 3$ & $ 42$ \\
J025905$+$001121 & $3.30796$ & \ion{C}{2} & $-45.0$ & $25.0$ & $999.0$ & 999.0 & 11.964 & 0.176 & 0.301 & $-1$ & $ 3$ & $ 43$ \\
J025905$+$001121 & $3.30796$ & \ion{C}{3} & $-45.0$ & $25.0$ & $-5.7$ & 0.4 & 13.519 & 0.013 & 0.014 & $ 0$ & $ 1$ & $ 43$ \\
J025905$+$001121 & $3.30796$ & \ion{C}{4} & $-59.4$ & $28.7$ & $-4.9$ & 0.6 & 13.236 & 0.012 & 0.012 & $ 0$ & $ 3$ & $ 43$ \\
J025905$+$001121 & $3.30796$ & \ion{H}{1} & $-56.3$ & $18.8$ & $-8.8$ & 0.9 & 15.744 & 0.012 & 0.011 & $ 0$ & $ 3$ & $ 43$ \\
J025905$+$001121 & $3.30796$ & \ion{O}{1} & $-45.0$ & $25.0$ & $999.0$ & 999.0 & 12.594 & 0.176 & 0.301 & $-1$ & $ 3$ & $ 43$ \\
J025905$+$001121 & $3.30796$ & \ion{Si}{2} & $-45.0$ & $25.0$ & $999.0$ & 999.0 & 11.931 & 0.176 & 0.301 & $-1$ & $ 3$ & $ 43$ \\
J025905$+$001121 & $3.30796$ & \ion{Si}{4} & $-45.0$ & $25.0$ & $-6.9$ & 1.5 & 12.277 & 0.032 & 0.035 & $ 0$ & $ 3$ & $ 43$ \\
J030341$-$002321 & $2.44326$ & \ion{Al}{2} & $-22.0$ & $20.0$ & $-0.3$ & 0.7 & 11.855 & 0.026 & 0.028 & $ 0$ & $ 1$ & $ 44$ \\
J030341$-$002321 & $2.44326$ & \ion{Al}{3} & $-22.0$ & $20.0$ & $ 0.8$ & 4.6 & 11.419 & 0.136 & 0.198 & $ 0$ & $ 2$ & $ 44$ \\
J030341$-$002321 & $2.44326$ & \ion{C}{2} & $-22.0$ & $20.0$ & $-1.3$ & 0.2 & 14.108 & 0.011 & 0.012 & $ 0$ & $ 1$ & $ 44$ \\
J030341$-$002321 & $2.44326$ & \ion{C}{4} & $-22.0$ & $20.0$ & $-5.7$ & 0.4 & 13.091 & 0.012 & 0.012 & $ 0$ & $ 3$ & $ 44$ \\
J030341$-$002321 & $2.44326$ & \ion{Fe}{2} & $-22.0$ & $20.0$ & $-0.2$ & 1.5 & 13.088 & 0.050 & 0.056 & $ 0$ & $ 1$ & $ 44$ \\
J030341$-$002321 & $2.44326$ & \ion{H}{1} & $-719.4$ & $399.6$ & $-4.2$ & 1.1 & 19.866 & 0.010 & 0.010 & $ 0$ & $ 3$ & $ 44$ \\
J030341$-$002321 & $2.44326$ & \ion{O}{1} & $-22.0$ & $20.0$ & $ 2.4$ & 0.2 & 14.530 & 0.014 & 0.014 & $ 0$ & $ 1$ & $ 44$ \\
J030341$-$002321 & $2.44326$ & \ion{Si}{2} & $-22.0$ & $20.0$ & $ 1.6$ & 0.2 & 13.331 & 0.008 & 0.008 & $ 0$ & $ 3$ & $ 44$ \\
J030341$-$002321 & $2.44326$ & \ion{Si}{4} & $-22.0$ & $20.0$ & $-6.4$ & 1.6 & 12.278 & 0.048 & 0.054 & $ 0$ & $ 1$ & $ 44$ \\
J030341$-$002321 & $2.93700$ & \ion{C}{2} & $-15.0$ & $15.0$ & $-0.7$ & 3.6 & 11.996 & 0.144 & 0.217 & $-1$ & $ 3$ & $ 45$ \\
J030341$-$002321 & $2.93700$ & \ion{C}{3} & $-15.0$ & $15.0$ & $999.0$ & 999.0 & 11.642 & 0.176 & 0.301 & $-1$ & $ 3$ & $ 45$ \\
J030341$-$002321 & $2.93700$ & \ion{C}{4} & $-15.0$ & $15.0$ & $999.0$ & 999.0 & 12.091 & 0.176 & 0.301 & $-1$ & $ 3$ & $ 45$ \\
J030341$-$002321 & $2.93700$ & \ion{Fe}{2} & $-15.0$ & $15.0$ & $999.0$ & 999.0 & 12.335 & 0.176 & 0.301 & $-1$ & $ 3$ & $ 45$ \\
J030341$-$002321 & $2.93700$ & \ion{Fe}{3} & $-15.0$ & $15.0$ & $999.0$ & 999.0 & 12.555 & 0.176 & 0.301 & $-1$ & $ 3$ & $ 45$ \\
J030341$-$002321 & $2.93700$ & \ion{H}{1} & $-76.2$ & $43.2$ & $-17.4$ & 0.6 & 15.648 & 0.006 & 0.006 & $ 0$ & $ 2$ & $ 45$ \\
J030341$-$002321 & $2.93700$ & \ion{O}{1} & $-15.0$ & $15.0$ & $999.0$ & 999.0 & 12.164 & 0.176 & 0.301 & $-1$ & $ 3$ & $ 45$ \\
J030341$-$002321 & $2.93700$ & \ion{S}{6} & $-15.0$ & $15.0$ & $999.0$ & 999.0 & 12.081 & 0.176 & 0.301 & $-1$ & $ 3$ & $ 45$ \\
J030341$-$002321 & $2.93700$ & \ion{Si}{2} & $-15.0$ & $15.0$ & $999.0$ & 999.0 & 11.551 & 0.176 & 0.301 & $-1$ & $ 3$ & $ 45$ \\
J030341$-$002321 & $2.93700$ & \ion{Si}{4} & $-15.0$ & $15.0$ & $999.0$ & 999.0 & 11.525 & 0.176 & 0.301 & $-1$ & $ 3$ & $ 45$ \\
J030341$-$002321 & $2.94069$ & \ion{C}{2} & $-23.0$ & $26.0$ & $ 6.8$ & 0.1 & 14.070 & 0.005 & 0.005 & $ 0$ & $ 1$ & $ 46$ \\
J030341$-$002321 & $2.94069$ & \ion{C}{4} & $-23.0$ & $26.0$ & $-0.1$ & 0.2 & 13.931 & 0.007 & 0.007 & $ 0$ & $ 3$ & $ 46$ \\
J030341$-$002321 & $2.94069$ & \ion{Fe}{2} & $-23.0$ & $26.0$ & $999.0$ & 999.0 & 12.486 & 0.176 & 0.301 & $-1$ & $ 3$ & $ 46$ \\
J030341$-$002321 & $2.94069$ & \ion{H}{1} & $-23.0$ & $26.0$ & $ 7.5$ & 1.0 & 18.650 & 0.150 & 0.300 & $ 0$ & $ 3$ & $ 46$ \\
J030341$-$002321 & $2.94069$ & \ion{O}{1} & $-23.0$ & $26.0$ & $ 7.5$ & 1.0 & 13.163 & 0.028 & 0.030 & $ 0$ & $ 1$ & $ 46$ \\
J030341$-$002321 & $2.94069$ & \ion{Si}{2} & $-23.0$ & $26.0$ & $ 6.6$ & 0.1 & 13.160 & 0.009 & 0.009 & $ 0$ & $ 3$ & $ 46$ \\
J030341$-$002321 & $2.94069$ & \ion{Si}{4} & $-22.0$ & $26.0$ & $ 2.8$ & 0.3 & 13.875 & 0.003 & 0.003 & $ 0$ & $ 3$ & $ 46$ \\
J030341$-$002321 & $2.95653$ & \ion{C}{2} & $-40.0$ & $40.0$ & $999.0$ & 999.0 & 12.263 & 0.176 & 0.301 & $-1$ & $ 3$ & $ 47$ \\
J030341$-$002321 & $2.95653$ & \ion{C}{4} & $-40.0$ & $40.0$ & $-3.6$ & 0.3 & 13.632 & 0.007 & 0.007 & $ 0$ & $ 3$ & $ 47$ \\
J030341$-$002321 & $2.95653$ & \ion{H}{1} & $-39.2$ & $61.7$ & $-1.7$ & 0.6 & 16.161 & 0.010 & 0.010 & $ 0$ & $ 3$ & $ 47$ \\
J030341$-$002321 & $2.95653$ & \ion{O}{1} & $-40.0$ & $40.0$ & $999.0$ & 999.0 & 12.404 & 0.176 & 0.301 & $-1$ & $ 3$ & $ 47$ \\
J030341$-$002321 & $2.95653$ & \ion{Si}{2} & $-40.0$ & $40.0$ & $999.0$ & 999.0 & 12.195 & 0.176 & 0.301 & $-1$ & $ 3$ & $ 47$ \\
J030341$-$002321 & $2.95653$ & \ion{Si}{3} & $-40.0$ & $40.0$ & $-2.0$ & 0.8 & 12.540 & 0.016 & 0.017 & $ 0$ & $ 1$ & $ 47$ \\
J030341$-$002321 & $2.95653$ & \ion{Si}{4} & $-40.0$ & $40.0$ & $-1.7$ & 1.3 & 12.689 & 0.025 & 0.027 & $ 0$ & $ 3$ & $ 47$ \\
J030341$-$002321 & $2.99495$ & \ion{C}{4} & $-79.0$ & $33.2$ & $-18.9$ & 0.8 & 13.546 & 0.012 & 0.012 & $ 0$ & $ 1$ & $ 48$ \\
J030341$-$002321 & $2.99495$ & \ion{H}{1} & $-66.6$ & $37.5$ & $-13.8$ & 0.4 & 16.170 & 0.004 & 0.004 & $ 0$ & $ 3$ & $ 48$ \\
J030341$-$002321 & $2.99495$ & \ion{O}{1} & $-68.0$ & $40.0$ & $999.0$ & 999.0 & 12.571 & 0.176 & 0.301 & $-1$ & $ 3$ & $ 48$ \\
J030341$-$002321 & $2.99495$ & \ion{O}{6} & $-68.0$ & $40.0$ & $-37.5$ & 2.3 & 13.805 & 0.028 & 0.030 & $ 0$ & $ 1$ & $ 48$ \\
J030341$-$002321 & $2.99495$ & \ion{S}{6} & $-68.0$ & $40.0$ & $999.0$ & 999.0 & 12.319 & 0.176 & 0.301 & $-1$ & $ 3$ & $ 48$ \\
J030341$-$002321 & $2.99495$ & \ion{Si}{3} & $-68.0$ & $40.0$ & $-6.7$ & 0.7 & 12.708 & 0.011 & 0.011 & $ 0$ & $ 1$ & $ 48$ \\
J030341$-$002321 & $2.99495$ & \ion{Si}{4} & $-68.2$ & $34.1$ & $-8.9$ & 2.2 & 12.452 & 0.036 & 0.039 & $ 0$ & $ 3$ & $ 48$ \\
J030341$-$002321 & $3.10354$ & \ion{C}{2} & $-15.0$ & $15.0$ & $ 3.9$ & 4.8 & 12.054 & 0.165 & 0.269 & $-1$ & $ 3$ & $ 49$ \\
J030341$-$002321 & $3.10354$ & \ion{C}{4} & $-15.0$ & $15.0$ & $-3.0$ & 2.9 & 12.085 & 0.101 & 0.132 & $-1$ & $ 3$ & $ 49$ \\
J030341$-$002321 & $3.10354$ & \ion{H}{1} & $-30.0$ & $40.0$ & $-1.4$ & 0.7 & 15.449 & 0.010 & 0.011 & $ 0$ & $ 3$ & $ 49$ \\
J030341$-$002321 & $3.10354$ & \ion{O}{1} & $-15.0$ & $15.0$ & $999.0$ & 999.0 & 12.531 & 0.176 & 0.301 & $-1$ & $ 3$ & $ 49$ \\
J030341$-$002321 & $3.10354$ & \ion{Si}{2} & $-15.0$ & $15.0$ & $999.0$ & 999.0 & 10.817 & 0.176 & 0.301 & $-1$ & $ 3$ & $ 49$ \\
J030341$-$002321 & $3.10354$ & \ion{Si}{3} & $-15.0$ & $15.0$ & $999.0$ & 999.0 & 11.000 & 0.176 & 0.301 & $-1$ & $ 3$ & $ 49$ \\
J030341$-$002321 & $3.10354$ & \ion{Si}{4} & $-15.0$ & $15.0$ & $-0.8$ & 3.6 & 11.647 & 0.144 & 0.217 & $-1$ & $ 3$ & $ 49$ \\
J030341$-$002321 & $3.10937$ & \ion{C}{2} & $-15.0$ & $15.0$ & $ 1.9$ & 2.1 & 12.329 & 0.091 & 0.115 & $-1$ & $ 3$ & $ 50$ \\
J030341$-$002321 & $3.10937$ & \ion{C}{3} & $-15.0$ & $15.0$ & $ 8.6$ & 5.5 & 11.715 & 0.169 & 0.279 & $-1$ & $ 3$ & $ 50$ \\
J030341$-$002321 & $3.10937$ & \ion{C}{4} & $-15.0$ & $15.0$ & $999.0$ & 999.0 & 11.789 & 0.176 & 0.301 & $-1$ & $ 3$ & $ 50$ \\
J030341$-$002321 & $3.10937$ & \ion{H}{1} & $-57.3$ & $28.6$ & $-11.5$ & 0.2 & 14.766 & 0.005 & 0.004 & $ 0$ & $ 3$ & $ 50$ \\
J030341$-$002321 & $3.10937$ & \ion{O}{1} & $-15.0$ & $15.0$ & $999.0$ & 999.0 & 12.467 & 0.176 & 0.301 & $-1$ & $ 3$ & $ 50$ \\
J030341$-$002321 & $3.10937$ & \ion{O}{6} & $-15.0$ & $15.0$ & $ 0.9$ & 3.1 & 12.532 & 0.114 & 0.155 & $-1$ & $ 3$ & $ 50$ \\
J030341$-$002321 & $3.10937$ & \ion{Si}{2} & $-15.0$ & $15.0$ & $999.0$ & 999.0 & 10.841 & 0.176 & 0.301 & $-1$ & $ 3$ & $ 50$ \\
J030341$-$002321 & $3.10937$ & \ion{Si}{3} & $-15.0$ & $15.0$ & $999.0$ & 999.0 & 11.001 & 0.176 & 0.301 & $-1$ & $ 3$ & $ 50$ \\
J030341$-$002321 & $3.10937$ & \ion{Si}{4} & $-15.0$ & $15.0$ & $ 7.6$ & 5.1 & 11.501 & 0.161 & 0.258 & $-1$ & $ 3$ & $ 50$ \\
J030341$-$002321 & $3.15168$ & \ion{C}{2} & $-15.0$ & $15.0$ & $999.0$ & 999.0 & 12.078 & 0.176 & 0.301 & $-1$ & $ 3$ & $ 51$ \\
J030341$-$002321 & $3.15168$ & \ion{H}{1} & $-38.7$ & $28.5$ & $-3.5$ & 0.2 & 15.436 & 0.003 & 0.004 & $ 0$ & $ 3$ & $ 51$ \\
J030341$-$002321 & $3.15168$ & \ion{O}{1} & $-15.0$ & $15.0$ & $999.0$ & 999.0 & 12.481 & 0.176 & 0.301 & $-1$ & $ 3$ & $ 51$ \\
J030341$-$002321 & $3.15168$ & \ion{O}{6} & $-15.0$ & $15.0$ & $-0.3$ & 1.2 & 12.808 & 0.062 & 0.072 & $-1$ & $ 3$ & $ 51$ \\
J030341$-$002321 & $3.15168$ & \ion{Si}{2} & $-15.0$ & $15.0$ & $999.0$ & 999.0 & 10.882 & 0.176 & 0.301 & $-1$ & $ 3$ & $ 51$ \\
J030341$-$002321 & $3.15168$ & \ion{Si}{3} & $-15.0$ & $15.0$ & $ 2.0$ & 2.1 & 11.331 & 0.083 & 0.103 & $-1$ & $ 3$ & $ 51$ \\
J030341$-$002321 & $3.15168$ & \ion{Si}{4} & $-15.0$ & $15.0$ & $10.0$ & 5.0 & 11.643 & 0.142 & 0.213 & $-1$ & $ 3$ & $ 51$ \\
J033900$-$013318 & $3.11542$ & \ion{C}{2} & $-50.0$ & $50.0$ & $ 1.3$ & 1.3 & 14.744 & 0.003 & 0.003 & $-2$ & $ 1$ & $ 52$ \\
J033900$-$013318 & $3.11542$ & \ion{C}{4} & $-50.0$ & $50.0$ & $-4.8$ & 0.2 & 13.926 & 0.004 & 0.004 & $ 0$ & $ 3$ & $ 52$ \\
J033900$-$013318 & $3.11542$ & \ion{Fe}{2} & $-50.0$ & $50.0$ & $ 5.5$ & 2.8 & 13.359 & 0.042 & 0.046 & $ 0$ & $ 1$ & $ 52$ \\
J033900$-$013318 & $3.11542$ & \ion{Fe}{3} & $-50.0$ & $50.0$ & $ 2.7$ & 1.8 & 13.958 & 0.030 & 0.032 & $ 0$ & $ 1$ & $ 52$ \\
J033900$-$013318 & $3.11542$ & \ion{H}{1} & $-510.5$ & $350.1$ & $-28.3$ & 22.3 & 19.600 & 0.050 & 0.050 & $ 0$ & $ 3$ & $ 52$ \\
J033900$-$013318 & $3.11542$ & \ion{N}{2} & $-50.0$ & $50.0$ & $ 2.4$ & 1.4 & 13.825 & 0.021 & 0.022 & $ 0$ & $ 1$ & $ 52$ \\
J033900$-$013318 & $3.11542$ & \ion{O}{1} & $-50.0$ & $50.0$ & $-3.4$ & 0.3 & 14.667 & 0.018 & 0.019 & $ 0$ & $ 3$ & $ 52$ \\
J033900$-$013318 & $3.11542$ & \ion{S}{2} & $-50.0$ & $50.0$ & $-19.5$ & 12.1 & 13.303 & 0.138 & 0.203 & $ 0$ & $ 2$ & $ 52$ \\
J033900$-$013318 & $3.11542$ & \ion{Si}{2} & $-50.0$ & $50.0$ & $ 0.7$ & 0.3 & 13.957 & 0.011 & 0.011 & $ 0$ & $ 3$ & $ 52$ \\
J033900$-$013318 & $3.11542$ & \ion{Si}{4} & $-50.0$ & $50.0$ & $-5.1$ & 0.2 & 13.668 & 0.006 & 0.006 & $ 0$ & $ 3$ & $ 52$ \\
J045213$-$164012 & $2.39910$ & \ion{Al}{2} & $-42.0$ & $30.0$ & $999.0$ & 999.0 & 10.768 & 0.176 & 0.301 & $-1$ & $ 3$ & $ 53$ \\
J045213$-$164012 & $2.39910$ & \ion{C}{4} & $-42.0$ & $30.0$ & $-4.5$ & 0.3 & 13.514 & 0.007 & 0.007 & $ 0$ & $ 3$ & $ 53$ \\
J045213$-$164012 & $2.39910$ & \ion{Fe}{2} & $-42.0$ & $30.0$ & $999.0$ & 999.0 & 12.447 & 0.176 & 0.301 & $-1$ & $ 3$ & $ 53$ \\
J045213$-$164012 & $2.39910$ & \ion{H}{1} & $-88.7$ & $53.6$ & $-15.7$ & 0.4 & 15.161 & 0.004 & 0.004 & $ 0$ & $ 3$ & $ 53$ \\
J045213$-$164012 & $2.39910$ & \ion{N}{1} & $-42.0$ & $30.0$ & $999.0$ & 999.0 & 12.744 & 0.176 & 0.301 & $-1$ & $ 3$ & $ 53$ \\
J045213$-$164012 & $2.39910$ & \ion{O}{1} & $-42.0$ & $30.0$ & $-2.5$ & 4.1 & 12.697 & 0.076 & 0.092 & $-1$ & $ 3$ & $ 53$ \\
J045213$-$164012 & $2.39910$ & \ion{S}{6} & $-42.0$ & $30.0$ & $999.0$ & 999.0 & 12.311 & 0.176 & 0.301 & $-1$ & $ 3$ & $ 53$ \\
J045213$-$164012 & $2.39910$ & \ion{Si}{4} & $-42.0$ & $30.0$ & $-3.9$ & 5.0 & 11.856 & 0.095 & 0.122 & $ 0$ & $ 1$ & $ 53$ \\
J045213$-$164012 & $2.44044$ & \ion{Al}{2} & $-15.0$ & $15.0$ & $999.0$ & 999.0 & 10.642 & 0.176 & 0.301 & $-1$ & $ 3$ & $ 54$ \\
J045213$-$164012 & $2.44044$ & \ion{C}{2} & $-15.0$ & $15.0$ & $999.0$ & 999.0 & 11.787 & 0.176 & 0.301 & $-1$ & $ 3$ & $ 54$ \\
J045213$-$164012 & $2.44044$ & \ion{C}{4} & $-15.0$ & $15.0$ & $999.0$ & 999.0 & 11.770 & 0.176 & 0.301 & $-1$ & $ 3$ & $ 54$ \\
J045213$-$164012 & $2.44044$ & \ion{Fe}{2} & $-15.0$ & $15.0$ & $999.0$ & 999.0 & 12.253 & 0.176 & 0.301 & $-1$ & $ 3$ & $ 54$ \\
J045213$-$164012 & $2.44044$ & \ion{Fe}{3} & $-15.0$ & $15.0$ & $999.0$ & 999.0 & 12.445 & 0.176 & 0.301 & $-1$ & $ 3$ & $ 54$ \\
J045213$-$164012 & $2.44044$ & \ion{H}{1} & $-37.9$ & $57.0$ & $ 4.0$ & 0.2 & 14.611 & 0.004 & 0.004 & $ 0$ & $ 3$ & $ 54$ \\
J045213$-$164012 & $2.44044$ & \ion{O}{1} & $-15.0$ & $15.0$ & $999.0$ & 999.0 & 12.723 & 0.176 & 0.301 & $-1$ & $ 3$ & $ 54$ \\
J045213$-$164012 & $2.44044$ & \ion{Si}{2} & $-15.0$ & $15.0$ & $999.0$ & 999.0 & 11.640 & 0.176 & 0.301 & $-1$ & $ 3$ & $ 54$ \\
J045213$-$164012 & $2.44044$ & \ion{Si}{4} & $-15.0$ & $15.0$ & $999.0$ & 999.0 & 11.245 & 0.176 & 0.301 & $-1$ & $ 3$ & $ 54$ \\
J045213$-$164012 & $2.53542$ & \ion{Al}{2} & $-15.0$ & $15.0$ & $999.0$ & 999.0 & 10.855 & 0.176 & 0.301 & $-1$ & $ 3$ & $ 55$ \\
J045213$-$164012 & $2.53542$ & \ion{C}{2} & $-15.0$ & $15.0$ & $-7.9$ & 4.6 & 12.058 & 0.133 & 0.193 & $-1$ & $ 3$ & $ 55$ \\
J045213$-$164012 & $2.53542$ & \ion{C}{3} & $-15.0$ & $15.0$ & $10.4$ & 3.6 & 11.670 & 0.134 & 0.195 & $-1$ & $ 3$ & $ 55$ \\
J045213$-$164012 & $2.53542$ & \ion{C}{4} & $-15.0$ & $15.0$ & $999.0$ & 999.0 & 11.737 & 0.176 & 0.301 & $-1$ & $ 3$ & $ 55$ \\
J045213$-$164012 & $2.53542$ & \ion{Fe}{2} & $-15.0$ & $15.0$ & $999.0$ & 999.0 & 12.036 & 0.176 & 0.301 & $-1$ & $ 3$ & $ 55$ \\
J045213$-$164012 & $2.53542$ & \ion{H}{1} & $-65.5$ & $38.0$ & $-14.5$ & 0.2 & 14.674 & 0.004 & 0.002 & $ 0$ & $ 3$ & $ 55$ \\
J045213$-$164012 & $2.53542$ & \ion{O}{1} & $-15.0$ & $15.0$ & $999.0$ & 999.0 & 12.218 & 0.176 & 0.301 & $-1$ & $ 3$ & $ 55$ \\
J045213$-$164012 & $2.53542$ & \ion{O}{6} & $-15.0$ & $15.0$ & $-2.5$ & 2.1 & 12.844 & 0.084 & 0.105 & $-1$ & $ 3$ & $ 55$ \\
J045213$-$164012 & $2.53542$ & \ion{Si}{2} & $-15.0$ & $15.0$ & $999.0$ & 999.0 & 10.567 & 0.176 & 0.301 & $-1$ & $ 3$ & $ 55$ \\
J045213$-$164012 & $2.53542$ & \ion{Si}{4} & $-15.0$ & $15.0$ & $-0.7$ & 3.3 & 11.483 & 0.122 & 0.171 & $-1$ & $ 3$ & $ 55$ \\
J064204$+$675835 & $2.86842$ & \ion{Al}{2} & $-15.0$ & $15.0$ & $ 2.9$ & 2.6 & 10.959 & 0.132 & 0.191 & $-1$ & $ 3$ & $ 56$ \\
J064204$+$675835 & $2.86842$ & \ion{C}{2} & $-15.0$ & $15.0$ & $999.0$ & 999.0 & 11.928 & 0.176 & 0.301 & $-1$ & $ 3$ & $ 56$ \\
J064204$+$675835 & $2.86842$ & \ion{C}{3} & $-15.0$ & $15.0$ & $ 8.1$ & 1.4 & 12.177 & 0.051 & 0.058 & $-1$ & $ 3$ & $ 56$ \\
J064204$+$675835 & $2.86842$ & \ion{C}{4} & $-15.0$ & $15.0$ & $999.0$ & 999.0 & 11.926 & 0.176 & 0.301 & $-1$ & $ 3$ & $ 56$ \\
J064204$+$675835 & $2.86842$ & \ion{H}{1} & $-89.2$ & $71.8$ & $11.6$ & 1.0 & 15.894 & 0.008 & 0.004 & $ 0$ & $ 2$ & $ 56$ \\
J064204$+$675835 & $2.86842$ & \ion{O}{1} & $-15.0$ & $15.0$ & $-4.7$ & 2.9 & 12.861 & 0.127 & 0.180 & $-1$ & $ 3$ & $ 56$ \\
J064204$+$675835 & $2.86842$ & \ion{Si}{2} & $-15.0$ & $15.0$ & $999.0$ & 999.0 & 11.824 & 0.176 & 0.301 & $-1$ & $ 3$ & $ 56$ \\
J064204$+$675835 & $2.86842$ & \ion{Si}{3} & $-15.0$ & $15.0$ & $ 7.1$ & 0.9 & 11.569 & 0.034 & 0.036 & $-1$ & $ 3$ & $ 56$ \\
J064204$+$675835 & $2.86842$ & \ion{Si}{4} & $-15.0$ & $15.0$ & $999.0$ & 999.0 & 11.370 & 0.176 & 0.301 & $-1$ & $ 3$ & $ 56$ \\
J064204$+$675835 & $2.90469$ & \ion{Al}{2} & $-55.0$ & $25.0$ & $-19.5$ & 0.3 & 12.904 & 0.008 & 0.008 & $ 0$ & $ 1$ & $ 57$ \\
J064204$+$675835 & $2.90469$ & \ion{C}{2} & $-55.0$ & $25.0$ & $-17.3$ & 0.6 & 14.674 & 0.015 & 0.016 & $-2$ & $ 1$ & $ 57$ \\
J064204$+$675835 & $2.90469$ & \ion{C}{4} & $-55.0$ & $25.0$ & $-14.1$ & 0.1 & 14.278 & 0.004 & 0.004 & $ 0$ & $ 3$ & $ 57$ \\
J064204$+$675835 & $2.90469$ & \ion{Fe}{2} & $-55.0$ & $25.0$ & $-28.9$ & 1.3 & 13.598 & 0.021 & 0.022 & $ 0$ & $ 1$ & $ 57$ \\
J064204$+$675835 & $2.90469$ & \ion{H}{1} & $-55.0$ & $25.0$ & $-14.3$ & 4.4 & 18.420 & 0.150 & 0.300 & $ 0$ & $ 3$ & $ 57$ \\
J064204$+$675835 & $2.90469$ & \ion{O}{1} & $-55.0$ & $25.0$ & $-20.9$ & 0.2 & 13.985 & 0.004 & 0.004 & $ 0$ & $ 1$ & $ 57$ \\
J064204$+$675835 & $2.90469$ & \ion{O}{6} & $-55.0$ & $25.0$ & $-14.5$ & 0.1 & 14.493 & 0.002 & 0.002 & $ 0$ & $ 3$ & $ 57$ \\
J064204$+$675835 & $2.90469$ & \ion{Si}{2} & $-55.0$ & $25.0$ & $-24.9$ & 0.1 & 14.130 & 0.010 & 0.010 & $ 0$ & $ 2$ & $ 57$ \\
J064204$+$675835 & $2.90469$ & \ion{Si}{4} & $-55.0$ & $25.0$ & $-14.9$ & 0.2 & 14.190 & 0.080 & 0.080 & $ 0$ & $ 2$ & $ 57$ \\
J064204$+$675835 & $3.01338$ & \ion{C}{2} & $-15.0$ & $15.0$ & $999.0$ & 999.0 & 12.141 & 0.176 & 0.301 & $-1$ & $ 3$ & $ 58$ \\
J064204$+$675835 & $3.01338$ & \ion{C}{4} & $-15.0$ & $15.0$ & $ 5.4$ & 1.4 & 12.807 & 0.060 & 0.070 & $-1$ & $ 3$ & $ 58$ \\
J064204$+$675835 & $3.01338$ & \ion{Fe}{2} & $-15.0$ & $15.0$ & $999.0$ & 999.0 & 12.314 & 0.176 & 0.301 & $-1$ & $ 3$ & $ 58$ \\
J064204$+$675835 & $3.01338$ & \ion{H}{1} & $-51.3$ & $74.5$ & $ 4.9$ & 0.4 & 15.819 & 0.004 & 0.005 & $ 0$ & $ 2$ & $ 58$ \\
J064204$+$675835 & $3.01338$ & \ion{O}{1} & $-15.0$ & $15.0$ & $999.0$ & 999.0 & 12.456 & 0.176 & 0.301 & $-1$ & $ 3$ & $ 58$ \\
J064204$+$675835 & $3.01338$ & \ion{Si}{2} & $-15.0$ & $15.0$ & $999.0$ & 999.0 & 12.025 & 0.176 & 0.301 & $-1$ & $ 3$ & $ 58$ \\
J064204$+$675835 & $3.01338$ & \ion{Si}{4} & $-15.0$ & $15.0$ & $-0.1$ & 2.3 & 11.656 & 0.094 & 0.121 & $-1$ & $ 3$ & $ 58$ \\
J064204$+$675835 & $3.06746$ & \ion{C}{2} & $-15.0$ & $15.0$ & $999.0$ & 999.0 & 11.496 & 0.176 & 0.301 & $-1$ & $ 3$ & $ 59$ \\
J064204$+$675835 & $3.06746$ & \ion{C}{4} & $-15.0$ & $15.0$ & $999.0$ & 999.0 & 11.298 & 0.176 & 0.301 & $-1$ & $ 3$ & $ 59$ \\
J064204$+$675835 & $3.06746$ & \ion{H}{1} & $-39.8$ & $48.2$ & $ 0.8$ & 0.1 & 15.332 & 0.004 & 0.008 & $ 0$ & $ 3$ & $ 59$ \\
J064204$+$675835 & $3.06746$ & \ion{O}{1} & $-15.0$ & $15.0$ & $-9.7$ & 7.4 & 12.062 & 0.139 & 0.205 & $-1$ & $ 3$ & $ 59$ \\
J064204$+$675835 & $3.06746$ & \ion{Si}{2} & $-15.0$ & $15.0$ & $999.0$ & 999.0 & 11.645 & 0.176 & 0.301 & $-1$ & $ 3$ & $ 59$ \\
J064204$+$675835 & $3.06746$ & \ion{Si}{4} & $-15.0$ & $15.0$ & $999.0$ & 999.0 & 10.830 & 0.176 & 0.301 & $-1$ & $ 3$ & $ 59$ \\
J073149$+$285448 & $3.42673$ & \ion{Al}{2} & $-15.0$ & $15.0$ & $999.0$ & 999.0 & 11.120 & 0.176 & 0.301 & $-1$ & $ 3$ & $ 60$ \\
J073149$+$285448 & $3.42673$ & \ion{Al}{3} & $-15.0$ & $15.0$ & $999.0$ & 999.0 & 11.871 & 0.176 & 0.301 & $-1$ & $ 3$ & $ 60$ \\
J073149$+$285448 & $3.42673$ & \ion{C}{2} & $-15.0$ & $15.0$ & $ 2.9$ & 3.5 & 12.418 & 0.157 & 0.249 & $-1$ & $ 3$ & $ 60$ \\
J073149$+$285448 & $3.42673$ & \ion{C}{4} & $-15.0$ & $15.0$ & $999.0$ & 999.0 & 12.015 & 0.176 & 0.301 & $-1$ & $ 3$ & $ 60$ \\
J073149$+$285448 & $3.42673$ & \ion{Fe}{2} & $-15.0$ & $15.0$ & $999.0$ & 999.0 & 12.412 & 0.176 & 0.301 & $-1$ & $ 3$ & $ 60$ \\
J073149$+$285448 & $3.42673$ & \ion{H}{1} & $-50.0$ & $50.0$ & $-11.6$ & 0.4 & 14.653 & 0.009 & 0.007 & $ 0$ & $ 3$ & $ 60$ \\
J073149$+$285448 & $3.42673$ & \ion{O}{1} & $-15.0$ & $15.0$ & $999.0$ & 999.0 & 12.419 & 0.176 & 0.301 & $-1$ & $ 3$ & $ 60$ \\
J073149$+$285448 & $3.42673$ & \ion{Si}{2} & $-15.0$ & $15.0$ & $999.0$ & 999.0 & 11.180 & 0.176 & 0.301 & $-1$ & $ 3$ & $ 60$ \\
J073149$+$285448 & $3.42673$ & \ion{Si}{4} & $-15.0$ & $15.0$ & $999.0$ & 999.0 & 11.705 & 0.176 & 0.301 & $-1$ & $ 3$ & $ 60$ \\
J074521$+$473436 & $2.85216$ & \ion{Al}{2} & $-15.0$ & $15.0$ & $999.0$ & 999.0 & 10.389 & 0.176 & 0.301 & $-1$ & $ 3$ & $ 61$ \\
J074521$+$473436 & $2.85216$ & \ion{C}{2} & $-15.0$ & $15.0$ & $999.0$ & 999.0 & 11.179 & 0.176 & 0.301 & $-1$ & $ 3$ & $ 61$ \\
J074521$+$473436 & $2.85216$ & \ion{C}{4} & $-35.0$ & $35.0$ & $-0.6$ & 1.1 & 12.270 & 0.023 & 0.025 & $ 0$ & $ 1$ & $ 61$ \\
J074521$+$473436 & $2.85216$ & \ion{H}{1} & $-48.3$ & $49.2$ & $ 6.1$ & 0.1 & 14.723 & 0.004 & 0.004 & $ 0$ & $ 3$ & $ 61$ \\
J074521$+$473436 & $2.85216$ & \ion{Si}{2} & $-15.0$ & $15.0$ & $999.0$ & 999.0 & 11.422 & 0.176 & 0.301 & $-1$ & $ 3$ & $ 61$ \\
J074521$+$473436 & $2.85216$ & \ion{Si}{4} & $-15.0$ & $15.0$ & $999.0$ & 999.0 & 10.872 & 0.176 & 0.301 & $-1$ & $ 3$ & $ 61$ \\
J074521$+$473436 & $2.96558$ & \ion{C}{2} & $-50.0$ & $100.0$ & $-22.4$ & 5.2 & 12.602 & 0.033 & 0.036 & $ 0$ & $ 1$ & $ 62$ \\
J074521$+$473436 & $2.96558$ & \ion{C}{4} & $-50.0$ & $100.0$ & $-22.9$ & 1.1 & 12.868 & 0.007 & 0.008 & $ 0$ & $ 3$ & $ 62$ \\
J074521$+$473436 & $2.96558$ & \ion{Fe}{2} & $-50.0$ & $100.0$ & $999.0$ & 999.0 & 12.004 & 0.176 & 0.301 & $-1$ & $ 3$ & $ 62$ \\
J074521$+$473436 & $2.96558$ & \ion{H}{1} & $-40.3$ & $45.4$ & $-0.6$ & 0.1 & 14.761 & 0.002 & 0.004 & $ 0$ & $ 3$ & $ 62$ \\
J074521$+$473436 & $2.96558$ & \ion{Si}{4} & $-50.0$ & $100.0$ & $999.0$ & 999.0 & 11.375 & 0.176 & 0.301 & $-1$ & $ 3$ & $ 62$ \\
J074521$+$473436 & $3.03515$ & \ion{C}{2} & $-27.0$ & $40.0$ & $-9.2$ & 11.1 & 11.657 & 0.147 & 0.223 & $-1$ & $ 3$ & $ 63$ \\
J074521$+$473436 & $3.03515$ & \ion{C}{4} & $-27.0$ & $40.0$ & $ 1.8$ & 0.3 & 12.785 & 0.006 & 0.006 & $ 0$ & $ 3$ & $ 63$ \\
J074521$+$473436 & $3.03515$ & \ion{Fe}{2} & $-27.0$ & $40.0$ & $11.8$ & 3.8 & 12.136 & 0.079 & 0.096 & $-1$ & $ 3$ & $ 63$ \\
J074521$+$473436 & $3.03515$ & \ion{H}{1} & $-22.2$ & $64.8$ & $18.1$ & 0.2 & 16.727 & 0.014 & 0.014 & $ 0$ & $ 3$ & $ 63$ \\
J074521$+$473436 & $3.03515$ & \ion{O}{1} & $-27.0$ & $40.0$ & $999.0$ & 999.0 & 11.830 & 0.176 & 0.301 & $-1$ & $ 3$ & $ 63$ \\
J074521$+$473436 & $3.03515$ & \ion{O}{6} & $-27.0$ & $40.0$ & $999.0$ & 999.0 & 12.471 & 0.176 & 0.301 & $-1$ & $ 3$ & $ 63$ \\
J074521$+$473436 & $3.03515$ & \ion{Si}{2} & $-27.0$ & $40.0$ & $999.0$ & 999.0 & 11.627 & 0.176 & 0.301 & $-1$ & $ 3$ & $ 63$ \\
J074521$+$473436 & $3.03515$ & \ion{Si}{3} & $-25.0$ & $42.0$ & $10.9$ & 2.8 & 12.109 & 0.068 & 0.080 & $ 0$ & $ 1$ & $ 63$ \\
J074521$+$473436 & $3.03515$ & \ion{Si}{4} & $-27.0$ & $40.0$ & $ 6.7$ & 1.4 & 11.906 & 0.030 & 0.032 & $ 0$ & $ 1$ & $ 63$ \\
J074521$+$473436 & $3.05358$ & \ion{C}{2} & $-20.0$ & $20.0$ & $999.0$ & 999.0 & 11.404 & 0.176 & 0.301 & $-1$ & $ 3$ & $ 64$ \\
J074521$+$473436 & $3.05358$ & \ion{C}{4} & $-16.8$ & $18.6$ & $ 3.9$ & 0.1 & 12.815 & 0.100 & 0.100 & $ 0$ & $ 1$ & $ 64$ \\
J074521$+$473436 & $3.05358$ & \ion{Fe}{2} & $-20.0$ & $20.0$ & $999.0$ & 999.0 & 11.705 & 0.176 & 0.301 & $-1$ & $ 3$ & $ 64$ \\
J074521$+$473436 & $3.05358$ & \ion{H}{1} & $-59.8$ & $29.6$ & $-14.3$ & 0.6 & 16.726 & 0.012 & 0.013 & $ 0$ & $ 2$ & $ 64$ \\
J074521$+$473436 & $3.05358$ & \ion{O}{1} & $-20.0$ & $20.0$ & $999.0$ & 999.0 & 11.922 & 0.176 & 0.301 & $-1$ & $ 3$ & $ 64$ \\
J074521$+$473436 & $3.05358$ & \ion{Si}{2} & $-20.0$ & $20.0$ & $ 0.4$ & 2.1 & 10.752 & 0.074 & 0.089 & $-1$ & $ 3$ & $ 64$ \\
J074521$+$473436 & $3.12615$ & \ion{C}{2} & $-15.0$ & $15.0$ & $999.0$ & 999.0 & 11.327 & 0.176 & 0.301 & $-1$ & $ 3$ & $ 65$ \\
J074521$+$473436 & $3.12615$ & \ion{C}{4} & $-15.0$ & $15.0$ & $-0.5$ & 0.7 & 11.939 & 0.033 & 0.036 & $ 0$ & $ 3$ & $ 65$ \\
J074521$+$473436 & $3.12615$ & \ion{H}{1} & $-55.0$ & $27.0$ & $-14.6$ & 0.2 & 15.076 & 0.003 & 0.003 & $ 0$ & $ 3$ & $ 65$ \\
J074521$+$473436 & $3.12615$ & \ion{O}{1} & $-15.0$ & $15.0$ & $999.0$ & 999.0 & 11.941 & 0.176 & 0.301 & $-1$ & $ 3$ & $ 65$ \\
J074521$+$473436 & $3.12615$ & \ion{Si}{2} & $-15.0$ & $15.0$ & $ 1.4$ & 3.6 & 11.666 & 0.138 & 0.203 & $-1$ & $ 3$ & $ 65$ \\
J074521$+$473436 & $3.12615$ & \ion{Si}{4} & $-15.0$ & $15.0$ & $-3.6$ & 3.1 & 11.328 & 0.134 & 0.194 & $-1$ & $ 3$ & $ 65$ \\
J074749$+$443417 & $4.35301$ & \ion{Al}{2} & $-15.0$ & $17.0$ & $999.0$ & 999.0 & 11.674 & 0.176 & 0.301 & $-1$ & $ 3$ & $ 66$ \\
J074749$+$443417 & $4.35301$ & \ion{C}{2} & $-15.0$ & $17.0$ & $999.0$ & 999.0 & 12.403 & 0.176 & 0.301 & $-1$ & $ 3$ & $ 66$ \\
J074749$+$443417 & $4.35301$ & \ion{C}{3} & $-15.0$ & $17.0$ & $ 3.0$ & 0.5 & 13.220 & 0.035 & 0.038 & $-1$ & $ 3$ & $ 66$ \\
J074749$+$443417 & $4.35301$ & \ion{C}{4} & $-15.0$ & $17.0$ & $12.1$ & 5.4 & 12.785 & 0.147 & 0.224 & $-1$ & $ 3$ & $ 66$ \\
J074749$+$443417 & $4.35301$ & \ion{H}{1} & $-44.8$ & $39.0$ & $ 0.2$ & 0.7 & 15.902 & 0.011 & 0.011 & $ 0$ & $ 3$ & $ 66$ \\
J074749$+$443417 & $4.35301$ & \ion{O}{1} & $-15.0$ & $17.0$ & $ 2.6$ & 3.9 & 12.991 & 0.146 & 0.222 & $-1$ & $ 3$ & $ 66$ \\
J074749$+$443417 & $4.35301$ & \ion{O}{6} & $-15.0$ & $17.0$ & $-3.9$ & 1.4 & 13.101 & 0.056 & 0.064 & $-1$ & $ 3$ & $ 66$ \\
J074749$+$443417 & $4.35301$ & \ion{Si}{2} & $-15.0$ & $17.0$ & $999.0$ & 999.0 & 11.213 & 0.176 & 0.301 & $-1$ & $ 3$ & $ 66$ \\
J074749$+$443417 & $4.35301$ & \ion{Si}{4} & $-15.0$ & $17.0$ & $999.0$ & 999.0 & 11.856 & 0.176 & 0.301 & $-1$ & $ 3$ & $ 66$ \\
J080117$+$521034 & $3.04028$ & \ion{Al}{2} & $-200.0$ & $50.0$ & $-27.0$ & 3.7 & 12.085 & 0.018 & 0.019 & $ 0$ & $ 1$ & $ 67$ \\
J080117$+$521034 & $3.04028$ & \ion{C}{4} & $-200.0$ & $50.0$ & $-75.4$ & 0.2 & 13.968 & 0.002 & 0.002 & $ 0$ & $ 3$ & $ 67$ \\
J080117$+$521034 & $3.04028$ & \ion{Fe}{2} & $-200.0$ & $50.0$ & $-34.0$ & 16.1 & 12.629 & 0.078 & 0.096 & $ 0$ & $ 1$ & $ 67$ \\
J080117$+$521034 & $3.04028$ & \ion{H}{1} & $-403.5$ & $126.3$ & $-78.4$ & 0.9 & 19.690 & 0.150 & 0.150 & $ 0$ & $ 3$ & $ 67$ \\
J080117$+$521034 & $3.04028$ & \ion{N}{1} & $-200.0$ & $50.0$ & $999.0$ & 999.0 & 12.748 & 0.176 & 0.301 & $-1$ & $ 3$ & $ 67$ \\
J080117$+$521034 & $3.04028$ & \ion{O}{1} & $-200.0$ & $50.0$ & $-8.5$ & 1.3 & 13.972 & 0.006 & 0.006 & $ 0$ & $ 1$ & $ 67$ \\
J080117$+$521034 & $3.04028$ & \ion{O}{6} & $-200.0$ & $50.0$ & $-62.2$ & 1.9 & 14.545 & 0.012 & 0.013 & $ 0$ & $ 1$ & $ 67$ \\
J080117$+$521034 & $3.04028$ & \ion{Si}{2} & $-200.0$ & $50.0$ & $-35.3$ & 3.2 & 13.080 & 0.017 & 0.017 & $ 0$ & $ 1$ & $ 67$ \\
J080117$+$521034 & $3.04028$ & \ion{Si}{4} & $-200.0$ & $50.0$ & $-65.6$ & 0.5 & 13.481 & 0.003 & 0.003 & $ 0$ & $ 3$ & $ 67$ \\
J080117$+$521034 & $3.04464$ & \ion{Al}{2} & $-15.0$ & $15.0$ & $999.0$ & 999.0 & 10.580 & 0.176 & 0.301 & $-1$ & $ 3$ & $ 68$ \\
J080117$+$521034 & $3.04464$ & \ion{C}{2} & $-15.0$ & $15.0$ & $-13.8$ & 2.2 & 12.079 & 0.065 & 0.076 & $-1$ & $ 3$ & $ 68$ \\
J080117$+$521034 & $3.04464$ & \ion{C}{4} & $-15.0$ & $15.0$ & $999.0$ & 999.0 & 11.729 & 0.176 & 0.301 & $-1$ & $ 3$ & $ 68$ \\
J080117$+$521034 & $3.04464$ & \ion{Fe}{2} & $-15.0$ & $15.0$ & $999.0$ & 999.0 & 11.753 & 0.176 & 0.301 & $-1$ & $ 3$ & $ 68$ \\
J080117$+$521034 & $3.04464$ & \ion{H}{1} & $-168.0$ & $105.0$ & $-26.3$ & 70.4 & 19.250 & 0.250 & 0.250 & $ 0$ & $ 3$ & $ 68$ \\
J080117$+$521034 & $3.04464$ & \ion{N}{1} & $-15.0$ & $15.0$ & $999.0$ & 999.0 & 12.017 & 0.176 & 0.301 & $-1$ & $ 3$ & $ 68$ \\
J080117$+$521034 & $3.04464$ & \ion{O}{1} & $-15.0$ & $15.0$ & $999.0$ & 999.0 & 11.971 & 0.176 & 0.301 & $-1$ & $ 3$ & $ 68$ \\
J080117$+$521034 & $3.04464$ & \ion{O}{6} & $-15.0$ & $15.0$ & $ 1.5$ & 3.9 & 12.699 & 0.150 & 0.230 & $-1$ & $ 3$ & $ 68$ \\
J080117$+$521034 & $3.04464$ & \ion{S}{2} & $-15.0$ & $15.0$ & $999.0$ & 999.0 & 12.648 & 0.176 & 0.301 & $-1$ & $ 3$ & $ 68$ \\
J080117$+$521034 & $3.04464$ & \ion{Si}{2} & $-15.0$ & $15.0$ & $999.0$ & 999.0 & 11.205 & 0.176 & 0.301 & $-1$ & $ 3$ & $ 68$ \\
J080117$+$521034 & $3.04464$ & \ion{Si}{3} & $-15.0$ & $15.0$ & $-4.9$ & 0.3 & 11.858 & 0.013 & 0.013 & $-1$ & $ 3$ & $ 68$ \\
J080117$+$521034 & $3.04464$ & \ion{Si}{4} & $-15.0$ & $15.0$ & $999.0$ & 999.0 & 10.969 & 0.176 & 0.301 & $-1$ & $ 3$ & $ 68$ \\
J081240$+$320808 & $2.58869$ & \ion{Al}{2} & $-15.0$ & $15.0$ & $ 2.0$ & 3.9 & 10.582 & 0.155 & 0.243 & $-1$ & $ 3$ & $ 69$ \\
J081240$+$320808 & $2.58869$ & \ion{Al}{3} & $-15.0$ & $15.0$ & $ 3.4$ & 2.4 & 11.478 & 0.098 & 0.127 & $-1$ & $ 3$ & $ 69$ \\
J081240$+$320808 & $2.58869$ & \ion{C}{2} & $-15.0$ & $15.0$ & $ 0.3$ & 4.2 & 11.801 & 0.166 & 0.272 & $-1$ & $ 3$ & $ 69$ \\
J081240$+$320808 & $2.58869$ & \ion{C}{4} & $-15.0$ & $15.0$ & $999.0$ & 999.0 & 11.433 & 0.176 & 0.301 & $-1$ & $ 3$ & $ 69$ \\
J081240$+$320808 & $2.58869$ & \ion{Fe}{2} & $-15.0$ & $15.0$ & $999.0$ & 999.0 & 11.890 & 0.176 & 0.301 & $-1$ & $ 3$ & $ 69$ \\
J081240$+$320808 & $2.58869$ & \ion{Fe}{3} & $-15.0$ & $15.0$ & $999.0$ & 999.0 & 12.468 & 0.176 & 0.301 & $-1$ & $ 3$ & $ 69$ \\
J081240$+$320808 & $2.58869$ & \ion{H}{1} & $-50.2$ & $30.3$ & $-2.7$ & 4.0 & 15.931 & 0.011 & 0.008 & $ 0$ & $ 2$ & $ 69$ \\
J081240$+$320808 & $2.58869$ & \ion{O}{1} & $-15.0$ & $15.0$ & $999.0$ & 999.0 & 12.282 & 0.176 & 0.301 & $-1$ & $ 3$ & $ 69$ \\
J081240$+$320808 & $2.58869$ & \ion{Si}{2} & $-15.0$ & $15.0$ & $999.0$ & 999.0 & 10.720 & 0.176 & 0.301 & $-1$ & $ 3$ & $ 69$ \\
J081240$+$320808 & $2.58869$ & \ion{Si}{4} & $-15.0$ & $15.0$ & $999.0$ & 999.0 & 11.095 & 0.176 & 0.301 & $-1$ & $ 3$ & $ 69$ \\
J082107$+$310751 & $2.24571$ & \ion{Al}{2} & $-15.0$ & $15.0$ & $999.0$ & 999.0 & 10.711 & 0.176 & 0.301 & $-1$ & $ 3$ & $ 70$ \\
J082107$+$310751 & $2.24571$ & \ion{C}{4} & $-15.0$ & $15.0$ & $-6.2$ & 4.1 & 11.777 & 0.124 & 0.174 & $-1$ & $ 3$ & $ 70$ \\
J082107$+$310751 & $2.24571$ & \ion{Fe}{2} & $-15.0$ & $15.0$ & $-6.0$ & 3.2 & 12.376 & 0.126 & 0.179 & $-1$ & $ 3$ & $ 70$ \\
J082107$+$310751 & $2.24571$ & \ion{H}{1} & $-70.0$ & $70.0$ & $-7.4$ & 0.5 & 14.861 & 0.011 & 0.012 & $ 0$ & $ 2$ & $ 70$ \\
J082107$+$310751 & $2.24571$ & \ion{O}{1} & $-15.0$ & $15.0$ & $ 3.2$ & 1.4 & 12.840 & 0.059 & 0.068 & $-1$ & $ 3$ & $ 70$ \\
J082107$+$310751 & $2.24571$ & \ion{Si}{2} & $-15.0$ & $15.0$ & $999.0$ & 999.0 & 11.784 & 0.176 & 0.301 & $-1$ & $ 3$ & $ 70$ \\
J082107$+$310751 & $2.24571$ & \ion{Si}{3} & $-15.0$ & $15.0$ & $-1.8$ & 0.3 & 12.108 & 0.015 & 0.015 & $-1$ & $ 3$ & $ 70$ \\
J082107$+$310751 & $2.24571$ & \ion{Si}{4} & $-15.0$ & $15.0$ & $999.0$ & 999.0 & 11.522 & 0.176 & 0.301 & $-1$ & $ 3$ & $ 70$ \\
J082107$+$310751 & $2.55190$ & \ion{Al}{2} & $-75.0$ & $ 5.0$ & $-44.5$ & 5.5 & 11.286 & 0.086 & 0.107 & $-1$ & $ 3$ & $ 71$ \\
J082107$+$310751 & $2.55190$ & \ion{C}{2} & $-75.0$ & $ 5.0$ & $999.0$ & 999.0 & 12.108 & 0.176 & 0.301 & $-1$ & $ 3$ & $ 71$ \\
J082107$+$310751 & $2.55190$ & \ion{C}{4} & $-75.0$ & $ 5.0$ & $-33.7$ & 0.4 & 13.279 & 0.008 & 0.008 & $ 0$ & $ 3$ & $ 71$ \\
J082107$+$310751 & $2.55190$ & \ion{Fe}{2} & $-75.0$ & $ 5.0$ & $999.0$ & 999.0 & 12.369 & 0.176 & 0.301 & $-1$ & $ 3$ & $ 71$ \\
J082107$+$310751 & $2.55190$ & \ion{H}{1} & $-80.6$ & $ 0.9$ & $-41.2$ & 0.4 & 15.612 & 0.005 & 0.005 & $ 0$ & $ 3$ & $ 71$ \\
J082107$+$310751 & $2.55190$ & \ion{O}{1} & $-75.0$ & $ 5.0$ & $999.0$ & 999.0 & 12.527 & 0.176 & 0.301 & $-1$ & $ 3$ & $ 71$ \\
J082107$+$310751 & $2.55190$ & \ion{O}{6} & $-60.0$ & $ 5.0$ & $-22.4$ & 0.2 & 13.953 & 0.005 & 0.005 & $ 0$ & $ 3$ & $ 71$ \\
J082107$+$310751 & $2.55190$ & \ion{Si}{2} & $-75.0$ & $ 5.0$ & $999.0$ & 999.0 & 10.920 & 0.176 & 0.301 & $-1$ & $ 3$ & $ 71$ \\
J082107$+$310751 & $2.55190$ & \ion{Si}{3} & $-75.0$ & $ 5.0$ & $999.0$ & 999.0 & 11.356 & 0.176 & 0.301 & $-1$ & $ 3$ & $ 71$ \\
J082107$+$310751 & $2.55190$ & \ion{Si}{4} & $-75.0$ & $ 5.0$ & $-53.1$ & 7.7 & 12.049 & 0.099 & 0.129 & $-1$ & $ 3$ & $ 71$ \\
J082107$+$310751 & $2.55652$ & \ion{Al}{2} & $-15.0$ & $15.0$ & $999.0$ & 999.0 & 10.683 & 0.176 & 0.301 & $-1$ & $ 3$ & $ 72$ \\
J082107$+$310751 & $2.55652$ & \ion{C}{2} & $-15.0$ & $15.0$ & $999.0$ & 999.0 & 11.880 & 0.176 & 0.301 & $-1$ & $ 3$ & $ 72$ \\
J082107$+$310751 & $2.55652$ & \ion{C}{4} & $-15.0$ & $15.0$ & $-2.6$ & 3.1 & 12.126 & 0.130 & 0.185 & $-1$ & $ 3$ & $ 72$ \\
J082107$+$310751 & $2.55652$ & \ion{Fe}{2} & $-15.0$ & $15.0$ & $999.0$ & 999.0 & 12.137 & 0.176 & 0.301 & $-1$ & $ 3$ & $ 72$ \\
J082107$+$310751 & $2.55652$ & \ion{H}{1} & $-38.0$ & $22.0$ & $-10.2$ & 0.3 & 15.177 & 0.007 & 0.007 & $ 0$ & $ 3$ & $ 72$ \\
J082107$+$310751 & $2.55652$ & \ion{O}{1} & $-15.0$ & $15.0$ & $999.0$ & 999.0 & 12.354 & 0.176 & 0.301 & $-1$ & $ 3$ & $ 72$ \\
J082107$+$310751 & $2.55652$ & \ion{Si}{2} & $-15.0$ & $15.0$ & $999.0$ & 999.0 & 11.886 & 0.176 & 0.301 & $-1$ & $ 3$ & $ 72$ \\
J082107$+$310751 & $2.55652$ & \ion{Si}{3} & $-15.0$ & $15.0$ & $999.0$ & 999.0 & 11.854 & 0.176 & 0.301 & $-1$ & $ 3$ & $ 72$ \\
J082107$+$310751 & $2.55652$ & \ion{Si}{4} & $-15.0$ & $15.0$ & $999.0$ & 999.0 & 11.532 & 0.176 & 0.301 & $-1$ & $ 3$ & $ 72$ \\
J083102$+$335803 & $2.41864$ & \ion{Al}{2} & $-15.0$ & $15.0$ & $999.0$ & 999.0 & 11.249 & 0.176 & 0.301 & $-1$ & $ 3$ & $ 73$ \\
J083102$+$335803 & $2.41864$ & \ion{C}{2} & $-15.0$ & $15.0$ & $999.0$ & 999.0 & 12.400 & 0.176 & 0.301 & $-1$ & $ 3$ & $ 73$ \\
J083102$+$335803 & $2.41864$ & \ion{C}{3} & $-15.0$ & $15.0$ & $ 3.4$ & 1.4 & 12.540 & 0.060 & 0.070 & $-1$ & $ 3$ & $ 73$ \\
J083102$+$335803 & $2.41864$ & \ion{C}{4} & $-15.0$ & $15.0$ & $999.0$ & 999.0 & 12.047 & 0.176 & 0.301 & $-1$ & $ 3$ & $ 73$ \\
J083102$+$335803 & $2.41864$ & \ion{Fe}{2} & $-15.0$ & $15.0$ & $999.0$ & 999.0 & 12.618 & 0.176 & 0.301 & $-1$ & $ 3$ & $ 73$ \\
J083102$+$335803 & $2.41864$ & \ion{H}{1} & $-46.1$ & $46.1$ & $-8.0$ & 1.7 & 15.304 & 0.016 & 0.016 & $ 0$ & $ 3$ & $ 73$ \\
J083102$+$335803 & $2.41864$ & \ion{O}{1} & $-15.0$ & $15.0$ & $ 2.9$ & 2.8 & 13.109 & 0.108 & 0.144 & $-1$ & $ 3$ & $ 73$ \\
J083102$+$335803 & $2.41864$ & \ion{O}{6} & $-15.0$ & $15.0$ & $999.0$ & 999.0 & 12.813 & 0.176 & 0.301 & $-1$ & $ 3$ & $ 73$ \\
J083102$+$335803 & $2.41864$ & \ion{Si}{2} & $-15.0$ & $15.0$ & $999.0$ & 999.0 & 12.274 & 0.176 & 0.301 & $-1$ & $ 3$ & $ 73$ \\
J083102$+$335803 & $2.41864$ & \ion{Si}{4} & $-15.0$ & $15.0$ & $999.0$ & 999.0 & 11.654 & 0.176 & 0.301 & $-1$ & $ 3$ & $ 73$ \\
J090033$+$421546 & $3.08569$ & \ion{Al}{2} & $-50.0$ & $-1.0$ & $999.0$ & 999.0 & 10.735 & 0.176 & 0.301 & $-1$ & $ 3$ & $ 74$ \\
J090033$+$421546 & $3.08569$ & \ion{C}{2} & $-50.0$ & $-1.0$ & $999.0$ & 999.0 & 11.864 & 0.176 & 0.301 & $-1$ & $ 3$ & $ 74$ \\
J090033$+$421546 & $3.08569$ & \ion{C}{4} & $-50.0$ & $-1.0$ & $-22.1$ & 1.2 & 12.544 & 0.033 & 0.035 & $ 0$ & $ 3$ & $ 74$ \\
J090033$+$421546 & $3.08569$ & \ion{H}{1} & $-49.5$ & $46.1$ & $-8.0$ & 1.0 & 14.994 & 0.006 & 0.006 & $ 0$ & $ 3$ & $ 74$ \\
J090033$+$421546 & $3.08569$ & \ion{O}{1} & $-50.0$ & $-1.0$ & $999.0$ & 999.0 & 13.111 & 0.176 & 0.301 & $-1$ & $ 3$ & $ 74$ \\
J090033$+$421546 & $3.08569$ & \ion{O}{6} & $-50.0$ & $-1.0$ & $-26.9$ & 2.4 & 13.202 & 0.069 & 0.082 & $ 0$ & $ 1$ & $ 74$ \\
J090033$+$421546 & $3.08569$ & \ion{Si}{2} & $-50.0$ & $-1.0$ & $999.0$ & 999.0 & 11.750 & 0.176 & 0.301 & $-1$ & $ 3$ & $ 74$ \\
J090033$+$421546 & $3.08569$ & \ion{Si}{4} & $-50.0$ & $-1.0$ & $999.0$ & 999.0 & 11.294 & 0.176 & 0.301 & $-1$ & $ 3$ & $ 74$ \\
J090033$+$421546 & $3.15992$ & \ion{Al}{2} & $-15.0$ & $15.0$ & $999.0$ & 999.0 & 10.733 & 0.176 & 0.301 & $-1$ & $ 3$ & $ 75$ \\
J090033$+$421546 & $3.15992$ & \ion{C}{2} & $-15.0$ & $15.0$ & $999.0$ & 999.0 & 11.726 & 0.176 & 0.301 & $-1$ & $ 3$ & $ 75$ \\
J090033$+$421546 & $3.15992$ & \ion{C}{3} & $-15.0$ & $15.0$ & $ 2.7$ & 1.4 & 12.316 & 0.056 & 0.065 & $-1$ & $ 3$ & $ 75$ \\
J090033$+$421546 & $3.15992$ & \ion{C}{4} & $-15.0$ & $15.0$ & $999.0$ & 999.0 & 11.723 & 0.176 & 0.301 & $-1$ & $ 3$ & $ 75$ \\
J090033$+$421546 & $3.15992$ & \ion{Fe}{2} & $-15.0$ & $15.0$ & $999.0$ & 999.0 & 11.999 & 0.176 & 0.301 & $-1$ & $ 3$ & $ 75$ \\
J090033$+$421546 & $3.15992$ & \ion{H}{1} & $-84.6$ & $29.7$ & $-21.5$ & 0.7 & 15.054 & 0.007 & 0.010 & $ 0$ & $ 2$ & $ 75$ \\
J090033$+$421546 & $3.15992$ & \ion{O}{1} & $-15.0$ & $15.0$ & $ 0.8$ & 2.3 & 12.393 & 0.092 & 0.117 & $-1$ & $ 3$ & $ 75$ \\
J090033$+$421546 & $3.15992$ & \ion{O}{6} & $-15.0$ & $15.0$ & $-1.5$ & 1.2 & 12.838 & 0.063 & 0.073 & $-1$ & $ 3$ & $ 75$ \\
J090033$+$421546 & $3.15992$ & \ion{Si}{2} & $-15.0$ & $15.0$ & $999.0$ & 999.0 & 10.475 & 0.176 & 0.301 & $-1$ & $ 3$ & $ 75$ \\
J090033$+$421546 & $3.15992$ & \ion{Si}{4} & $-15.0$ & $15.0$ & $999.0$ & 999.0 & 11.367 & 0.176 & 0.301 & $-1$ & $ 3$ & $ 75$ \\
J093337$+$284532 & $3.37217$ & \ion{C}{2} & $-15.0$ & $15.0$ & $999.0$ & 999.0 & 11.877 & 0.176 & 0.301 & $-1$ & $ 3$ & $ 76$ \\
J093337$+$284532 & $3.37217$ & \ion{C}{3} & $-15.0$ & $15.0$ & $999.0$ & 999.0 & 12.269 & 0.176 & 0.301 & $-1$ & $ 3$ & $ 76$ \\
J093337$+$284532 & $3.37217$ & \ion{C}{4} & $-15.0$ & $15.0$ & $999.0$ & 999.0 & 11.768 & 0.176 & 0.301 & $-1$ & $ 3$ & $ 76$ \\
J093337$+$284532 & $3.37217$ & \ion{H}{1} & $-50.5$ & $34.2$ & $-8.3$ & 2.8 & 15.312 & 0.022 & 0.022 & $ 0$ & $ 2$ & $ 76$ \\
J093337$+$284532 & $3.37217$ & \ion{O}{1} & $-15.0$ & $15.0$ & $-6.2$ & 3.7 & 12.707 & 0.121 & 0.169 & $-1$ & $ 3$ & $ 76$ \\
J093337$+$284532 & $3.37217$ & \ion{O}{6} & $-15.0$ & $15.0$ & $ 4.4$ & 2.2 & 13.032 & 0.093 & 0.119 & $-1$ & $ 3$ & $ 76$ \\
J093337$+$284532 & $3.37217$ & \ion{Si}{2} & $-15.0$ & $15.0$ & $999.0$ & 999.0 & 10.985 & 0.176 & 0.301 & $-1$ & $ 3$ & $ 76$ \\
J093337$+$284532 & $3.37217$ & \ion{Si}{4} & $-15.0$ & $15.0$ & $999.0$ & 999.0 & 11.425 & 0.176 & 0.301 & $-1$ & $ 3$ & $ 76$ \\
J093643$+$292713 & $2.40065$ & \ion{Al}{2} & $-15.0$ & $15.0$ & $999.0$ & 999.0 & 11.187 & 0.176 & 0.301 & $-1$ & $ 3$ & $ 77$ \\
J093643$+$292713 & $2.40065$ & \ion{C}{2} & $-15.0$ & $15.0$ & $999.0$ & 999.0 & 12.295 & 0.176 & 0.301 & $-1$ & $ 3$ & $ 77$ \\
J093643$+$292713 & $2.40065$ & \ion{C}{4} & $-40.0$ & $130.0$ & $38.8$ & 1.2 & 14.095 & 0.016 & 0.016 & $ 0$ & $ 3$ & $ 77$ \\
J093643$+$292713 & $2.40065$ & \ion{Fe}{2} & $-15.0$ & $15.0$ & $999.0$ & 999.0 & 13.449 & 0.176 & 0.301 & $-1$ & $ 3$ & $ 77$ \\
J093643$+$292713 & $2.40065$ & \ion{H}{1} & $-83.6$ & $119.4$ & $21.7$ & 10.6 & 15.852 & 0.009 & 0.010 & $ 0$ & $ 2$ & $ 77$ \\
J093643$+$292713 & $2.40065$ & \ion{O}{1} & $-15.0$ & $15.0$ & $999.0$ & 999.0 & 12.718 & 0.176 & 0.301 & $-1$ & $ 3$ & $ 77$ \\
J093643$+$292713 & $2.40065$ & \ion{O}{6} & $-40.0$ & $130.0$ & $48.4$ & 2.2 & 14.609 & 0.018 & 0.019 & $ 0$ & $ 3$ & $ 77$ \\
J093643$+$292713 & $2.40065$ & \ion{Si}{2} & $-15.0$ & $15.0$ & $999.0$ & 999.0 & 12.345 & 0.176 & 0.301 & $-1$ & $ 3$ & $ 77$ \\
J093643$+$292713 & $2.40065$ & \ion{Si}{4} & $-40.0$ & $130.0$ & $58.8$ & 1.9 & 12.809 & 0.015 & 0.016 & $ 0$ & $ 3$ & $ 77$ \\
J093643$+$292713 & $2.41258$ & \ion{Al}{2} & $-15.0$ & $15.0$ & $999.0$ & 999.0 & 11.176 & 0.176 & 0.301 & $-1$ & $ 3$ & $ 78$ \\
J093643$+$292713 & $2.41258$ & \ion{C}{2} & $-15.0$ & $15.0$ & $999.0$ & 999.0 & 12.377 & 0.176 & 0.301 & $-1$ & $ 3$ & $ 78$ \\
J093643$+$292713 & $2.41258$ & \ion{C}{4} & $-15.0$ & $15.0$ & $-0.9$ & 3.1 & 12.249 & 0.144 & 0.217 & $-1$ & $ 3$ & $ 78$ \\
J093643$+$292713 & $2.41258$ & \ion{Fe}{2} & $-15.0$ & $15.0$ & $999.0$ & 999.0 & 12.535 & 0.176 & 0.301 & $-1$ & $ 3$ & $ 78$ \\
J093643$+$292713 & $2.41258$ & \ion{Fe}{3} & $-15.0$ & $15.0$ & $999.0$ & 999.0 & 12.860 & 0.176 & 0.301 & $-1$ & $ 3$ & $ 78$ \\
J093643$+$292713 & $2.41258$ & \ion{H}{1} & $-84.3$ & $74.5$ & $-10.4$ & 4.6 & 16.169 & 0.099 & 0.080 & $ 0$ & $ 2$ & $ 78$ \\
J093643$+$292713 & $2.41258$ & \ion{O}{1} & $-15.0$ & $15.0$ & $ 4.1$ & 1.3 & 13.369 & 0.060 & 0.070 & $-1$ & $ 3$ & $ 78$ \\
J093643$+$292713 & $2.41258$ & \ion{O}{6} & $-15.0$ & $15.0$ & $999.0$ & 999.0 & 12.902 & 0.176 & 0.301 & $-1$ & $ 3$ & $ 78$ \\
J093643$+$292713 & $2.41258$ & \ion{Si}{2} & $-15.0$ & $15.0$ & $999.0$ & 999.0 & 11.572 & 0.176 & 0.301 & $-1$ & $ 3$ & $ 78$ \\
J093643$+$292713 & $2.41258$ & \ion{Si}{3} & $-30.0$ & $10.0$ & $999.0$ & 999.0 & 11.365 & 0.176 & 0.301 & $-1$ & $ 3$ & $ 78$ \\
J093643$+$292713 & $2.41258$ & \ion{Si}{4} & $-15.0$ & $15.0$ & $999.0$ & 999.0 & 11.538 & 0.176 & 0.301 & $-1$ & $ 3$ & $ 78$ \\
J093643$+$292713 & $2.54337$ & \ion{C}{4} & $-15.0$ & $15.0$ & $ 0.8$ & 2.5 & 12.357 & 0.101 & 0.132 & $-1$ & $ 3$ & $ 79$ \\
J093643$+$292713 & $2.54337$ & \ion{Fe}{3} & $-15.0$ & $15.0$ & $999.0$ & 999.0 & 12.974 & 0.176 & 0.301 & $-1$ & $ 3$ & $ 79$ \\
J093643$+$292713 & $2.54337$ & \ion{H}{1} & $-40.0$ & $40.0$ & $ 3.4$ & 0.9 & 15.863 & 0.009 & 0.009 & $ 0$ & $ 3$ & $ 79$ \\
J093643$+$292713 & $2.54337$ & \ion{O}{1} & $-15.0$ & $15.0$ & $999.0$ & 999.0 & 13.664 & 0.176 & 0.301 & $-1$ & $ 3$ & $ 79$ \\
J093643$+$292713 & $2.54337$ & \ion{O}{6} & $-15.0$ & $15.0$ & $999.0$ & 999.0 & 12.911 & 0.176 & 0.301 & $-1$ & $ 3$ & $ 79$ \\
J093643$+$292713 & $2.54337$ & \ion{Si}{2} & $-15.0$ & $15.0$ & $999.0$ & 999.0 & 11.825 & 0.180 & 0.300 & $-1$ & $ 3$ & $ 79$ \\
J093643$+$292713 & $2.54337$ & \ion{Si}{3} & $-15.0$ & $15.0$ & $999.0$ & 999.0 & 11.279 & 0.176 & 0.301 & $-1$ & $ 3$ & $ 79$ \\
J093643$+$292713 & $2.54337$ & \ion{Si}{4} & $-15.0$ & $15.0$ & $999.0$ & 999.0 & 12.108 & 0.176 & 0.301 & $-1$ & $ 3$ & $ 79$ \\
J093643$+$292713 & $2.58243$ & \ion{C}{2} & $-15.0$ & $15.0$ & $999.0$ & 999.0 & 11.797 & 0.176 & 0.301 & $-1$ & $ 3$ & $ 80$ \\
J093643$+$292713 & $2.58243$ & \ion{C}{4} & $-15.0$ & $15.0$ & $999.0$ & 999.0 & 12.154 & 0.176 & 0.301 & $-1$ & $ 3$ & $ 80$ \\
J093643$+$292713 & $2.58243$ & \ion{Fe}{2} & $-15.0$ & $15.0$ & $999.0$ & 999.0 & 12.636 & 0.176 & 0.301 & $-1$ & $ 3$ & $ 80$ \\
J093643$+$292713 & $2.58243$ & \ion{H}{1} & $-51.2$ & $17.0$ & $-16.7$ & 0.8 & 15.152 & 0.008 & 0.007 & $ 0$ & $ 3$ & $ 80$ \\
J093643$+$292713 & $2.58243$ & \ion{O}{1} & $-15.0$ & $15.0$ & $999.0$ & 999.0 & 13.051 & 0.176 & 0.301 & $-1$ & $ 3$ & $ 80$ \\
J093643$+$292713 & $2.58243$ & \ion{Si}{2} & $-15.0$ & $15.0$ & $999.0$ & 999.0 & 11.430 & 0.176 & 0.301 & $-1$ & $ 3$ & $ 80$ \\
J093643$+$292713 & $2.58243$ & \ion{Si}{3} & $-15.0$ & $15.0$ & $-1.7$ & 1.4 & 11.791 & 0.067 & 0.079 & $-1$ & $ 3$ & $ 80$ \\
J093643$+$292713 & $2.58243$ & \ion{Si}{4} & $-15.0$ & $15.0$ & $999.0$ & 999.0 & 11.739 & 0.176 & 0.301 & $-1$ & $ 3$ & $ 80$ \\
J093643$+$292713 & $2.59624$ & \ion{C}{2} & $23.0$ & $55.0$ & $46.9$ & 4.6 & 12.181 & 0.139 & 0.205 & $-1$ & $ 3$ & $ 81$ \\
J093643$+$292713 & $2.59624$ & \ion{C}{3} & $23.0$ & $55.0$ & $37.3$ & 0.5 & 13.268 & 0.038 & 0.042 & $ 0$ & $ 1$ & $ 81$ \\
J093643$+$292713 & $2.59624$ & \ion{C}{4} & $23.0$ & $55.0$ & $37.4$ & 0.6 & 13.001 & 0.030 & 0.032 & $ 0$ & $ 3$ & $ 81$ \\
J093643$+$292713 & $2.59624$ & \ion{Fe}{2} & $23.0$ & $55.0$ & $999.0$ & 999.0 & 12.811 & 0.176 & 0.301 & $-1$ & $ 3$ & $ 81$ \\
J093643$+$292713 & $2.59624$ & \ion{H}{1} & $-5.0$ & $92.0$ & $37.6$ & 1.1 & 16.009 & 0.006 & 0.008 & $ 0$ & $ 3$ & $ 81$ \\
J093643$+$292713 & $2.59624$ & \ion{Si}{2} & $23.0$ & $55.0$ & $999.0$ & 999.0 & 11.355 & 0.176 & 0.301 & $-1$ & $ 3$ & $ 81$ \\
J093643$+$292713 & $2.59624$ & \ion{Si}{4} & $23.0$ & $55.0$ & $39.0$ & 2.8 & 12.014 & 0.110 & 0.148 & $ 0$ & $ 2$ & $ 81$ \\
J093643$+$292713 & $2.69883$ & \ion{C}{3} & $20.0$ & $60.0$ & $41.3$ & 0.5 & 13.432 & 0.061 & 0.071 & $ 0$ & $ 1$ & $ 82$ \\
J093643$+$292713 & $2.69883$ & \ion{C}{4} & $20.0$ & $60.0$ & $39.3$ & 0.7 & 13.154 & 0.027 & 0.029 & $ 0$ & $ 3$ & $ 82$ \\
J093643$+$292713 & $2.69883$ & \ion{H}{1} & $-22.7$ & $68.2$ & $33.7$ & 0.7 & 15.620 & 0.017 & 0.018 & $ 0$ & $ 3$ & $ 82$ \\
J093643$+$292713 & $2.69883$ & \ion{Si}{2} & $20.0$ & $60.0$ & $999.0$ & 999.0 & 11.345 & 0.176 & 0.301 & $-1$ & $ 3$ & $ 82$ \\
J093643$+$292713 & $2.69883$ & \ion{Si}{3} & $20.0$ & $60.0$ & $41.9$ & 1.7 & 11.915 & 0.064 & 0.076 & $ 0$ & $ 1$ & $ 82$ \\
J093643$+$292713 & $2.69883$ & \ion{Si}{4} & $20.0$ & $60.0$ & $999.0$ & 999.0 & 11.849 & 0.176 & 0.301 & $-1$ & $ 3$ & $ 82$ \\
J094202$+$042244 & $2.60246$ & \ion{Al}{2} & $-15.0$ & $15.0$ & $999.0$ & 999.0 & 10.787 & 0.176 & 0.301 & $-1$ & $ 3$ & $ 83$ \\
J094202$+$042244 & $2.60246$ & \ion{C}{2} & $-15.0$ & $15.0$ & $999.0$ & 999.0 & 12.283 & 0.176 & 0.301 & $-1$ & $ 3$ & $ 83$ \\
J094202$+$042244 & $2.60246$ & \ion{C}{4} & $-15.0$ & $15.0$ & $999.0$ & 999.0 & 11.766 & 0.176 & 0.301 & $-1$ & $ 3$ & $ 83$ \\
J094202$+$042244 & $2.60246$ & \ion{Fe}{2} & $-15.0$ & $15.0$ & $15.8$ & 10.7 & 12.463 & 0.162 & 0.260 & $-1$ & $ 3$ & $ 83$ \\
J094202$+$042244 & $2.60246$ & \ion{H}{1} & $-63.0$ & $22.7$ & $-14.9$ & 0.5 & 15.167 & 0.006 & 0.007 & $ 0$ & $ 3$ & $ 83$ \\
J094202$+$042244 & $2.60246$ & \ion{O}{1} & $-15.0$ & $15.0$ & $999.0$ & 999.0 & 12.507 & 0.176 & 0.301 & $-1$ & $ 3$ & $ 83$ \\
J094202$+$042244 & $2.60246$ & \ion{Si}{2} & $-15.0$ & $15.0$ & $ 1.1$ & 2.9 & 11.288 & 0.115 & 0.157 & $-1$ & $ 3$ & $ 83$ \\
J094202$+$042244 & $2.60246$ & \ion{Si}{4} & $-15.0$ & $15.0$ & $999.0$ & 999.0 & 11.655 & 0.176 & 0.301 & $-1$ & $ 3$ & $ 83$ \\
J094202$+$042244 & $2.72833$ & \ion{C}{3} & $-35.0$ & $35.0$ & $ 1.2$ & 0.6 & 13.788 & 0.012 & 0.012 & $ 0$ & $ 1$ & $ 84$ \\
J094202$+$042244 & $2.72833$ & \ion{C}{4} & $-35.0$ & $35.0$ & $-1.6$ & 0.3 & 13.727 & 0.006 & 0.006 & $ 0$ & $ 3$ & $ 84$ \\
J094202$+$042244 & $2.72833$ & \ion{Fe}{2} & $-35.0$ & $35.0$ & $999.0$ & 999.0 & 12.543 & 0.176 & 0.301 & $-1$ & $ 3$ & $ 84$ \\
J094202$+$042244 & $2.72833$ & \ion{H}{1} & $-50.0$ & $50.0$ & $ 6.9$ & 0.3 & 14.945 & 0.005 & 0.004 & $ 0$ & $ 3$ & $ 84$ \\
J094202$+$042244 & $2.72833$ & \ion{N}{5} & $-35.0$ & $35.0$ & $999.0$ & 999.0 & 12.216 & 0.176 & 0.301 & $-1$ & $ 3$ & $ 84$ \\
J094202$+$042244 & $2.72833$ & \ion{O}{6} & $-35.0$ & $35.0$ & $ 2.4$ & 0.3 & 14.025 & 0.006 & 0.006 & $ 0$ & $ 1$ & $ 84$ \\
J094202$+$042244 & $2.72833$ & \ion{Si}{2} & $-35.0$ & $35.0$ & $999.0$ & 999.0 & 12.227 & 0.176 & 0.301 & $-1$ & $ 3$ & $ 84$ \\
J094202$+$042244 & $2.72833$ & \ion{Si}{3} & $-35.0$ & $35.0$ & $ 4.6$ & 1.2 & 12.198 & 0.026 & 0.027 & $ 0$ & $ 1$ & $ 84$ \\
J094202$+$042244 & $2.72833$ & \ion{Si}{4} & $-35.0$ & $35.0$ & $-0.3$ & 0.5 & 12.566 & 0.011 & 0.012 & $ 0$ & $ 1$ & $ 84$ \\
J094202$+$042244 & $2.72984$ & \ion{C}{4} & $-50.0$ & $32.0$ & $ 1.6$ & 0.2 & 14.207 & 0.005 & 0.005 & $ 0$ & $ 3$ & $ 85$ \\
J094202$+$042244 & $2.72984$ & \ion{Fe}{2} & $-50.0$ & $32.0$ & $999.0$ & 999.0 & 13.332 & 0.176 & 0.301 & $-1$ & $ 3$ & $ 85$ \\
J094202$+$042244 & $2.72984$ & \ion{H}{1} & $-29.9$ & $22.6$ & $-0.1$ & 0.2 & 16.183 & 0.005 & 0.006 & $ 0$ & $ 3$ & $ 85$ \\
J094202$+$042244 & $2.72984$ & \ion{N}{5} & $-50.0$ & $32.0$ & $ 2.6$ & 0.7 & 13.563 & 0.013 & 0.013 & $ 0$ & $ 1$ & $ 85$ \\
J094202$+$042244 & $2.72984$ & \ion{O}{6} & $-50.0$ & $32.0$ & $-3.2$ & 0.2 & 14.385 & 0.004 & 0.004 & $ 0$ & $ 3$ & $ 85$ \\
J094202$+$042244 & $2.72984$ & \ion{Si}{4} & $-50.0$ & $32.0$ & $ 2.5$ & 0.1 & 13.528 & 0.002 & 0.002 & $ 0$ & $ 1$ & $ 85$ \\
J094202$+$042244 & $2.73088$ & \ion{C}{2} & $-19.0$ & $50.0$ & $ 7.3$ & 0.2 & 13.999 & 0.005 & 0.005 & $ 0$ & $ 1$ & $ 86$ \\
J094202$+$042244 & $2.73088$ & \ion{C}{4} & $-19.0$ & $50.0$ & $11.6$ & 0.3 & 14.717 & 0.033 & 0.035 & $-2$ & $ 1$ & $ 86$ \\
J094202$+$042244 & $2.73088$ & \ion{Fe}{2} & $-19.0$ & $50.0$ & $999.0$ & 999.0 & 12.495 & 0.176 & 0.301 & $-1$ & $ 3$ & $ 86$ \\
J094202$+$042244 & $2.73088$ & \ion{H}{1} & $-44.7$ & $51.3$ & $-1.7$ & 0.4 & 17.102 & 0.005 & 0.005 & $ 0$ & $ 3$ & $ 86$ \\
J094202$+$042244 & $2.73088$ & \ion{O}{1} & $-19.0$ & $50.0$ & $18.6$ & 5.1 & 12.913 & 0.108 & 0.144 & $-1$ & $ 3$ & $ 86$ \\
J094202$+$042244 & $2.73088$ & \ion{O}{6} & $-19.0$ & $50.0$ & $13.9$ & 0.2 & 14.335 & 0.004 & 0.004 & $ 0$ & $ 3$ & $ 86$ \\
J094202$+$042244 & $2.73088$ & \ion{Si}{2} & $-19.0$ & $50.0$ & $ 8.8$ & 1.8 & 13.014 & 0.035 & 0.038 & $ 0$ & $ 3$ & $ 86$ \\
J094202$+$042244 & $2.73088$ & \ion{Si}{4} & $-19.0$ & $50.0$ & $ 8.5$ & 0.1 & 14.150 & 0.004 & 0.004 & $-2$ & $ 1$ & $ 86$ \\
J094202$+$042244 & $2.81325$ & \ion{C}{2} & $-17.0$ & $18.0$ & $999.0$ & 999.0 & 12.335 & 0.176 & 0.301 & $-1$ & $ 3$ & $ 87$ \\
J094202$+$042244 & $2.81325$ & \ion{C}{4} & $-17.0$ & $18.0$ & $-1.8$ & 0.3 & 13.146 & 0.012 & 0.013 & $ 0$ & $ 3$ & $ 87$ \\
J094202$+$042244 & $2.81325$ & \ion{H}{1} & $-25.0$ & $25.0$ & $ 1.1$ & 0.5 & 15.226 & 0.018 & 0.019 & $ 0$ & $ 3$ & $ 87$ \\
J094202$+$042244 & $2.81325$ & \ion{Si}{2} & $-17.0$ & $18.0$ & $999.0$ & 999.0 & 11.997 & 0.176 & 0.301 & $-1$ & $ 3$ & $ 87$ \\
J094202$+$042244 & $2.81325$ & \ion{Si}{4} & $-17.0$ & $18.0$ & $-1.3$ & 1.7 & 12.482 & 0.065 & 0.076 & $ 0$ & $ 1$ & $ 87$ \\
J094202$+$042244 & $2.81407$ & \ion{C}{3} & $-18.0$ & $16.0$ & $ 0.4$ & 0.5 & 13.876 & 0.051 & 0.058 & $-2$ & $ 1$ & $ 88$ \\
J094202$+$042244 & $2.81407$ & \ion{C}{4} & $-18.0$ & $16.0$ & $ 0.3$ & 0.1 & 13.508 & 0.007 & 0.007 & $ 0$ & $ 3$ & $ 88$ \\
J094202$+$042244 & $2.81407$ & \ion{Fe}{2} & $-18.0$ & $16.0$ & $999.0$ & 999.0 & 12.369 & 0.176 & 0.301 & $-1$ & $ 3$ & $ 88$ \\
J094202$+$042244 & $2.81407$ & \ion{H}{1} & $-25.0$ & $14.0$ & $-5.1$ & 0.2 & 15.730 & 0.011 & 0.011 & $ 0$ & $ 3$ & $ 88$ \\
J094202$+$042244 & $2.81407$ & \ion{Si}{2} & $-18.0$ & $16.0$ & $999.0$ & 999.0 & 12.088 & 0.176 & 0.301 & $-1$ & $ 3$ & $ 88$ \\
J094202$+$042244 & $2.81407$ & \ion{Si}{3} & $-18.0$ & $16.0$ & $-0.8$ & 0.1 & 12.873 & 0.007 & 0.007 & $ 0$ & $ 1$ & $ 88$ \\
J094202$+$042244 & $2.81407$ & \ion{Si}{4} & $-18.0$ & $16.0$ & $ 0.0$ & 0.9 & 12.747 & 0.047 & 0.052 & $ 0$ & $ 1$ & $ 88$ \\
J094202$+$042244 & $2.81450$ & \ion{C}{3} & $-14.0$ & $15.0$ & $-1.7$ & 0.3 & 13.693 & 0.026 & 0.028 & $-2$ & $ 1$ & $ 89$ \\
J094202$+$042244 & $2.81450$ & \ion{C}{4} & $-14.0$ & $15.0$ & $-2.1$ & 0.1 & 13.350 & 0.009 & 0.009 & $ 0$ & $ 3$ & $ 89$ \\
J094202$+$042244 & $2.81450$ & \ion{Fe}{2} & $-14.0$ & $15.0$ & $999.0$ & 999.0 & 12.296 & 0.176 & 0.301 & $-1$ & $ 3$ & $ 89$ \\
J094202$+$042244 & $2.81450$ & \ion{H}{1} & $-17.0$ & $17.0$ & $-4.3$ & 0.4 & 15.242 & 0.029 & 0.031 & $ 0$ & $ 3$ & $ 89$ \\
J094202$+$042244 & $2.81450$ & \ion{Si}{2} & $-14.0$ & $15.0$ & $-6.6$ & 2.9 & 12.145 & 0.124 & 0.175 & $-1$ & $ 3$ & $ 89$ \\
J094202$+$042244 & $2.81450$ & \ion{Si}{3} & $-14.0$ & $15.0$ & $ 1.4$ & 0.1 & 12.830 & 0.006 & 0.006 & $ 0$ & $ 1$ & $ 89$ \\
J094202$+$042244 & $2.81450$ & \ion{Si}{4} & $-14.0$ & $15.0$ & $-2.4$ & 1.1 & 12.545 & 0.055 & 0.063 & $ 0$ & $ 1$ & $ 89$ \\
J094202$+$042244 & $2.84851$ & \ion{C}{4} & $-42.5$ & $30.9$ & $-0.9$ & 1.1 & 12.952 & 0.023 & 0.024 & $ 0$ & $ 3$ & $ 90$ \\
J094202$+$042244 & $2.84851$ & \ion{Fe}{2} & $-50.0$ & $30.0$ & $999.0$ & 999.0 & 12.637 & 0.176 & 0.301 & $-1$ & $ 3$ & $ 90$ \\
J094202$+$042244 & $2.84851$ & \ion{H}{1} & $-66.8$ & $13.1$ & $-6.1$ & 0.5 & 15.363 & 0.008 & 0.008 & $ 0$ & $ 3$ & $ 90$ \\
J094202$+$042244 & $2.84851$ & \ion{O}{1} & $-50.0$ & $30.0$ & $999.0$ & 999.0 & 12.903 & 0.176 & 0.301 & $-1$ & $ 3$ & $ 90$ \\
J094202$+$042244 & $2.84851$ & \ion{Si}{2} & $-50.0$ & $30.0$ & $999.0$ & 999.0 & 12.217 & 0.176 & 0.301 & $-1$ & $ 3$ & $ 90$ \\
J094202$+$042244 & $2.84851$ & \ion{Si}{4} & $-50.0$ & $30.0$ & $999.0$ & 999.0 & 11.592 & 0.176 & 0.301 & $-1$ & $ 3$ & $ 90$ \\
J094202$+$042244 & $3.09385$ & \ion{C}{2} & $-15.0$ & $15.0$ & $999.0$ & 999.0 & 12.139 & 0.176 & 0.301 & $-1$ & $ 3$ & $ 91$ \\
J094202$+$042244 & $3.09385$ & \ion{H}{1} & $-79.1$ & $-3.4$ & $-45.6$ & 0.2 & 15.855 & 0.001 & 0.001 & $ 0$ & $ 3$ & $ 91$ \\
J094202$+$042244 & $3.09385$ & \ion{Si}{2} & $-15.0$ & $15.0$ & $999.0$ & 999.0 & 10.817 & 0.176 & 0.301 & $-1$ & $ 3$ & $ 91$ \\
J094202$+$042244 & $3.09385$ & \ion{Si}{3} & $-15.0$ & $15.0$ & $-1.6$ & 0.9 & 11.804 & 0.036 & 0.040 & $-1$ & $ 3$ & $ 91$ \\
J094202$+$042244 & $3.09385$ & \ion{Si}{4} & $-15.0$ & $15.0$ & $999.0$ & 999.0 & 11.420 & 0.176 & 0.301 & $-1$ & $ 3$ & $ 91$ \\
J095852$+$120245 & $3.09623$ & \ion{Al}{2} & $-15.0$ & $15.0$ & $999.0$ & 999.0 & 11.147 & 0.176 & 0.301 & $-1$ & $ 3$ & $ 92$ \\
J095852$+$120245 & $3.09623$ & \ion{C}{2} & $-15.0$ & $15.0$ & $999.0$ & 999.0 & 12.116 & 0.176 & 0.301 & $-1$ & $ 3$ & $ 92$ \\
J095852$+$120245 & $3.09623$ & \ion{C}{4} & $-15.0$ & $15.0$ & $999.0$ & 999.0 & 11.816 & 0.176 & 0.301 & $-1$ & $ 3$ & $ 92$ \\
J095852$+$120245 & $3.09623$ & \ion{Fe}{2} & $-15.0$ & $15.0$ & $999.0$ & 999.0 & 12.202 & 0.176 & 0.301 & $-1$ & $ 3$ & $ 92$ \\
J095852$+$120245 & $3.09623$ & \ion{Fe}{3} & $-15.0$ & $15.0$ & $-1.2$ & 1.8 & 12.798 & 0.085 & 0.106 & $-1$ & $ 3$ & $ 92$ \\
J095852$+$120245 & $3.09623$ & \ion{H}{1} & $-30.7$ & $40.9$ & $ 2.2$ & 1.8 & 17.146 & 0.065 & 0.047 & $ 0$ & $ 3$ & $ 92$ \\
J095852$+$120245 & $3.09623$ & \ion{O}{1} & $-15.0$ & $15.0$ & $999.0$ & 999.0 & 12.156 & 0.176 & 0.301 & $-1$ & $ 3$ & $ 92$ \\
J095852$+$120245 & $3.09623$ & \ion{O}{6} & $-15.0$ & $15.0$ & $999.0$ & 999.0 & 12.213 & 0.176 & 0.301 & $-1$ & $ 3$ & $ 92$ \\
J095852$+$120245 & $3.09623$ & \ion{Si}{2} & $-15.0$ & $15.0$ & $999.0$ & 999.0 & 11.848 & 0.176 & 0.301 & $-1$ & $ 3$ & $ 92$ \\
J095852$+$120245 & $3.09623$ & \ion{Si}{3} & $-15.0$ & $15.0$ & $999.0$ & 999.0 & 10.977 & 0.176 & 0.301 & $-1$ & $ 3$ & $ 92$ \\
J095852$+$120245 & $3.09623$ & \ion{Si}{4} & $-15.0$ & $15.0$ & $999.0$ & 999.0 & 11.410 & 0.176 & 0.301 & $-1$ & $ 3$ & $ 92$ \\
J095852$+$120245 & $3.09623$ & \ion{Zn}{2} & $-15.0$ & $15.0$ & $999.0$ & 999.0 & 11.718 & 0.176 & 0.301 & $-1$ & $ 3$ & $ 92$ \\
J095852$+$120245 & $3.09691$ & \ion{Al}{2} & $-17.0$ & $38.0$ & $999.0$ & 999.0 & 11.278 & 0.176 & 0.301 & $-1$ & $ 3$ & $ 93$ \\
J095852$+$120245 & $3.09691$ & \ion{C}{2} & $-17.0$ & $38.0$ & $13.3$ & 5.1 & 12.386 & 0.107 & 0.143 & $-1$ & $ 3$ & $ 93$ \\
J095852$+$120245 & $3.09691$ & \ion{C}{4} & $-19.1$ & $56.6$ & $10.6$ & 2.0 & 12.805 & 0.038 & 0.042 & $ 0$ & $ 1$ & $ 93$ \\
J095852$+$120245 & $3.09691$ & \ion{Fe}{2} & $-17.0$ & $38.0$ & $999.0$ & 999.0 & 12.326 & 0.176 & 0.301 & $-1$ & $ 3$ & $ 93$ \\
J095852$+$120245 & $3.09691$ & \ion{H}{1} & $-21.0$ & $21.0$ & $-2.3$ & 0.7 & 16.349 & 0.033 & 0.038 & $ 0$ & $ 3$ & $ 93$ \\
J095852$+$120245 & $3.09691$ & \ion{O}{1} & $-17.0$ & $38.0$ & $999.0$ & 999.0 & 12.355 & 0.176 & 0.301 & $-1$ & $ 3$ & $ 93$ \\
J095852$+$120245 & $3.09691$ & \ion{O}{6} & $-17.0$ & $38.0$ & $999.0$ & 999.0 & 12.281 & 0.176 & 0.301 & $-1$ & $ 3$ & $ 93$ \\
J095852$+$120245 & $3.09691$ & \ion{Si}{2} & $-17.0$ & $38.0$ & $ 6.6$ & 8.7 & 12.025 & 0.164 & 0.266 & $-1$ & $ 3$ & $ 93$ \\
J095852$+$120245 & $3.09691$ & \ion{Si}{4} & $-17.0$ & $38.0$ & $12.9$ & 3.8 & 11.899 & 0.080 & 0.099 & $ 0$ & $ 3$ & $ 93$ \\
J095852$+$120245 & $3.09691$ & \ion{Zn}{2} & $-17.0$ & $38.0$ & $999.0$ & 999.0 & 11.943 & 0.176 & 0.301 & $-1$ & $ 3$ & $ 93$ \\
J095852$+$120245 & $3.15768$ & \ion{C}{2} & $-15.0$ & $15.0$ & $999.0$ & 999.0 & 12.256 & 0.176 & 0.301 & $-1$ & $ 3$ & $ 94$ \\
J095852$+$120245 & $3.15768$ & \ion{C}{4} & $-15.0$ & $15.0$ & $999.0$ & 999.0 & 11.959 & 0.176 & 0.301 & $-1$ & $ 3$ & $ 94$ \\
J095852$+$120245 & $3.15768$ & \ion{Fe}{2} & $-15.0$ & $15.0$ & $999.0$ & 999.0 & 12.454 & 0.176 & 0.301 & $-1$ & $ 3$ & $ 94$ \\
J095852$+$120245 & $3.15768$ & \ion{H}{1} & $-73.4$ & $39.2$ & $-13.1$ & 0.2 & 15.491 & 0.003 & 0.002 & $ 0$ & $ 3$ & $ 94$ \\
J095852$+$120245 & $3.15768$ & \ion{O}{1} & $-15.0$ & $15.0$ & $999.0$ & 999.0 & 12.351 & 0.176 & 0.301 & $-1$ & $ 3$ & $ 94$ \\
J095852$+$120245 & $3.15768$ & \ion{O}{6} & $-15.0$ & $15.0$ & $999.0$ & 999.0 & 12.521 & 0.176 & 0.301 & $-1$ & $ 3$ & $ 94$ \\
J095852$+$120245 & $3.15768$ & \ion{Si}{2} & $-15.0$ & $15.0$ & $999.0$ & 999.0 & 10.714 & 0.176 & 0.301 & $-1$ & $ 3$ & $ 94$ \\
J095852$+$120245 & $3.15768$ & \ion{Si}{3} & $-15.0$ & $15.0$ & $999.0$ & 999.0 & 11.276 & 0.176 & 0.301 & $-1$ & $ 3$ & $ 94$ \\
J095852$+$120245 & $3.15768$ & \ion{Si}{4} & $-15.0$ & $15.0$ & $999.0$ & 999.0 & 11.467 & 0.176 & 0.301 & $-1$ & $ 3$ & $ 94$ \\
J095852$+$120245 & $3.15768$ & \ion{Zn}{2} & $-15.0$ & $15.0$ & $999.0$ & 999.0 & 11.816 & 0.176 & 0.301 & $-1$ & $ 3$ & $ 94$ \\
J095852$+$120245 & $3.22317$ & \ion{Al}{2} & $-50.0$ & $25.0$ & $999.0$ & 999.0 & 11.288 & 0.176 & 0.301 & $-1$ & $ 3$ & $ 95$ \\
J095852$+$120245 & $3.22317$ & \ion{Al}{3} & $-50.0$ & $25.0$ & $999.0$ & 999.0 & 12.209 & 0.176 & 0.301 & $-1$ & $ 3$ & $ 95$ \\
J095852$+$120245 & $3.22317$ & \ion{C}{2} & $-50.0$ & $25.0$ & $-6.6$ & 9.1 & 12.329 & 0.145 & 0.219 & $ 0$ & $ 1$ & $ 95$ \\
J095852$+$120245 & $3.22317$ & \ion{C}{4} & $-50.0$ & $25.0$ & $-10.8$ & 0.3 & 13.760 & 0.007 & 0.008 & $ 0$ & $ 3$ & $ 95$ \\
J095852$+$120245 & $3.22317$ & \ion{H}{1} & $-27.6$ & $38.2$ & $ 2.2$ & 0.1 & 17.356 & 0.003 & 0.003 & $ 0$ & $ 3$ & $ 95$ \\
J095852$+$120245 & $3.22317$ & \ion{O}{1} & $-50.0$ & $25.0$ & $999.0$ & 999.0 & 12.574 & 0.176 & 0.301 & $-1$ & $ 3$ & $ 95$ \\
J095852$+$120245 & $3.22317$ & \ion{Si}{2} & $-50.0$ & $25.0$ & $-4.4$ & 4.3 & 11.402 & 0.074 & 0.090 & $ 0$ & $ 2$ & $ 95$ \\
J095852$+$120245 & $3.22317$ & \ion{Si}{3} & $-50.0$ & $25.0$ & $-6.5$ & 0.2 & 13.080 & 0.004 & 0.004 & $ 0$ & $ 1$ & $ 95$ \\
J095852$+$120245 & $3.22317$ & \ion{Si}{4} & $-50.0$ & $25.0$ & $-11.6$ & 0.3 & 13.133 & 0.007 & 0.007 & $ 0$ & $ 3$ & $ 95$ \\
J100841$+$362319 & $2.76763$ & \ion{Al}{2} & $-15.0$ & $15.0$ & $999.0$ & 999.0 & 10.863 & 0.176 & 0.301 & $-1$ & $ 3$ & $ 96$ \\
J100841$+$362319 & $2.76763$ & \ion{Al}{3} & $-15.0$ & $15.0$ & $999.0$ & 999.0 & 11.602 & 0.176 & 0.301 & $-1$ & $ 3$ & $ 96$ \\
J100841$+$362319 & $2.76763$ & \ion{C}{3} & $-15.0$ & $15.0$ & $999.0$ & 999.0 & 12.258 & 0.176 & 0.301 & $-1$ & $ 3$ & $ 96$ \\
J100841$+$362319 & $2.76763$ & \ion{C}{4} & $-15.0$ & $15.0$ & $-0.5$ & 3.0 & 11.975 & 0.136 & 0.198 & $-1$ & $ 3$ & $ 96$ \\
J100841$+$362319 & $2.76763$ & \ion{H}{1} & $-119.5$ & $58.0$ & $-10.5$ & 0.6 & 14.948 & 0.008 & 0.008 & $ 0$ & $ 3$ & $ 96$ \\
J100841$+$362319 & $2.76763$ & \ion{O}{1} & $-15.0$ & $15.0$ & $999.0$ & 999.0 & 13.202 & 0.176 & 0.301 & $-1$ & $ 3$ & $ 96$ \\
J100841$+$362319 & $2.76763$ & \ion{Si}{2} & $-15.0$ & $15.0$ & $999.0$ & 999.0 & 11.954 & 0.176 & 0.301 & $-1$ & $ 3$ & $ 96$ \\
J100841$+$362319 & $2.76763$ & \ion{Si}{4} & $-15.0$ & $15.0$ & $ 2.3$ & 4.4 & 11.482 & 0.165 & 0.270 & $-1$ & $ 3$ & $ 96$ \\
J100841$+$362319 & $2.76763$ & \ion{Zn}{2} & $-15.0$ & $15.0$ & $999.0$ & 999.0 & 11.677 & 0.176 & 0.301 & $-1$ & $ 3$ & $ 96$ \\
J100841$+$362319 & $2.94749$ & \ion{Al}{2} & $-20.0$ & $45.0$ & $ 5.1$ & 0.5 & 12.429 & 0.013 & 0.013 & $ 0$ & $ 1$ & $ 97$ \\
J100841$+$362319 & $2.94749$ & \ion{Al}{3} & $-20.0$ & $45.0$ & $999.0$ & 999.0 & 11.579 & 0.176 & 0.301 & $-1$ & $ 3$ & $ 97$ \\
J100841$+$362319 & $2.94749$ & \ion{C}{2} & $-20.0$ & $45.0$ & $ 7.3$ & 0.3 & 14.628 & 0.018 & 0.019 & $-2$ & $ 2$ & $ 97$ \\
J100841$+$362319 & $2.94749$ & \ion{C}{4} & $-20.0$ & $45.0$ & $19.1$ & 0.4 & 13.482 & 0.009 & 0.009 & $ 0$ & $ 3$ & $ 97$ \\
J100841$+$362319 & $2.94749$ & \ion{H}{1} & $-46.3$ & $84.7$ & $12.9$ & 5.9 & 19.725 & 0.002 & 0.002 & $ 0$ & $ 3$ & $ 97$ \\
J100841$+$362319 & $2.94749$ & \ion{O}{1} & $-20.0$ & $45.0$ & $ 3.4$ & 0.4 & 15.068 & 0.030 & 0.033 & $ 0$ & $ 3$ & $ 97$ \\
J100841$+$362319 & $2.94749$ & \ion{Si}{2} & $-20.0$ & $45.0$ & $ 4.2$ & 0.3 & 13.858 & 0.010 & 0.010 & $ 0$ & $ 2$ & $ 97$ \\
J100841$+$362319 & $2.94749$ & \ion{Si}{4} & $-20.0$ & $45.0$ & $18.5$ & 0.3 & 13.200 & 0.008 & 0.008 & $ 0$ & $ 3$ & $ 97$ \\
J100841$+$362319 & $3.01081$ & \ion{Al}{2} & $-15.0$ & $15.0$ & $999.0$ & 999.0 & 10.807 & 0.176 & 0.301 & $-1$ & $ 3$ & $ 98$ \\
J100841$+$362319 & $3.01081$ & \ion{Al}{3} & $-15.0$ & $15.0$ & $999.0$ & 999.0 & 11.436 & 0.176 & 0.301 & $-1$ & $ 3$ & $ 98$ \\
J100841$+$362319 & $3.01081$ & \ion{C}{2} & $-15.0$ & $15.0$ & $999.0$ & 999.0 & 12.153 & 0.176 & 0.301 & $-1$ & $ 3$ & $ 98$ \\
J100841$+$362319 & $3.01081$ & \ion{C}{4} & $-15.0$ & $15.0$ & $999.0$ & 999.0 & 11.880 & 0.176 & 0.301 & $-1$ & $ 3$ & $ 98$ \\
J100841$+$362319 & $3.01081$ & \ion{Fe}{2} & $-15.0$ & $15.0$ & $999.0$ & 999.0 & 12.308 & 0.176 & 0.301 & $-1$ & $ 3$ & $ 98$ \\
J100841$+$362319 & $3.01081$ & \ion{H}{1} & $-67.7$ & $37.1$ & $-17.6$ & 1.2 & 15.161 & 0.010 & 0.010 & $ 0$ & $ 3$ & $ 98$ \\
J100841$+$362319 & $3.01081$ & \ion{O}{1} & $-15.0$ & $15.0$ & $999.0$ & 999.0 & 12.507 & 0.176 & 0.301 & $-1$ & $ 3$ & $ 98$ \\
J100841$+$362319 & $3.01081$ & \ion{O}{6} & $-15.0$ & $15.0$ & $-2.9$ & 3.6 & 12.596 & 0.131 & 0.188 & $-1$ & $ 3$ & $ 98$ \\
J100841$+$362319 & $3.01081$ & \ion{Si}{2} & $-15.0$ & $15.0$ & $999.0$ & 999.0 & 11.026 & 0.176 & 0.301 & $-1$ & $ 3$ & $ 98$ \\
J100841$+$362319 & $3.01081$ & \ion{Si}{4} & $-15.0$ & $15.0$ & $ 0.3$ & 4.3 & 11.495 & 0.172 & 0.289 & $-1$ & $ 3$ & $ 98$ \\
J100841$+$362319 & $3.03460$ & \ion{Al}{2} & $-50.0$ & $20.0$ & $999.0$ & 999.0 & 10.983 & 0.176 & 0.301 & $-1$ & $ 3$ & $ 99$ \\
J100841$+$362319 & $3.03460$ & \ion{Al}{3} & $-50.0$ & $20.0$ & $999.0$ & 999.0 & 11.749 & 0.176 & 0.301 & $-1$ & $ 3$ & $ 99$ \\
J100841$+$362319 & $3.03460$ & \ion{C}{2} & $-50.0$ & $20.0$ & $999.0$ & 999.0 & 12.288 & 0.176 & 0.301 & $-1$ & $ 3$ & $ 99$ \\
J100841$+$362319 & $3.03460$ & \ion{C}{4} & $-57.3$ & $20.5$ & $-20.5$ & 2.5 & 12.646 & 0.046 & 0.052 & $ 0$ & $ 3$ & $ 99$ \\
J100841$+$362319 & $3.03460$ & \ion{Fe}{2} & $-50.0$ & $20.0$ & $999.0$ & 999.0 & 12.494 & 0.176 & 0.301 & $-1$ & $ 3$ & $ 99$ \\
J100841$+$362319 & $3.03460$ & \ion{H}{1} & $-54.3$ & $17.2$ & $-19.1$ & 0.4 & 15.301 & 0.006 & 0.006 & $ 0$ & $ 3$ & $ 99$ \\
J100841$+$362319 & $3.03460$ & \ion{O}{1} & $-50.0$ & $20.0$ & $999.0$ & 999.0 & 12.712 & 0.176 & 0.301 & $-1$ & $ 3$ & $ 99$ \\
J100841$+$362319 & $3.03460$ & \ion{O}{6} & $-50.0$ & $20.0$ & $-11.6$ & 0.6 & 13.578 & 0.012 & 0.013 & $ 0$ & $ 3$ & $ 99$ \\
J100841$+$362319 & $3.03460$ & \ion{Si}{2} & $-50.0$ & $20.0$ & $999.0$ & 999.0 & 12.485 & 0.176 & 0.301 & $-1$ & $ 3$ & $ 99$ \\
J100841$+$362319 & $3.03460$ & \ion{Si}{4} & $-50.0$ & $20.0$ & $999.0$ & 999.0 & 11.745 & 0.176 & 0.301 & $-1$ & $ 3$ & $ 99$ \\
J100841$+$362319 & $3.07200$ & \ion{Al}{2} & $-70.0$ & $10.0$ & $999.0$ & 999.0 & 11.111 & 0.176 & 0.301 & $-1$ & $ 3$ & $100$ \\
J100841$+$362319 & $3.07200$ & \ion{Al}{3} & $-70.0$ & $10.0$ & $999.0$ & 999.0 & 11.798 & 0.180 & 0.300 & $-1$ & $ 3$ & $100$ \\
J100841$+$362319 & $3.07200$ & \ion{C}{2} & $-70.0$ & $10.0$ & $999.0$ & 999.0 & 12.377 & 0.176 & 0.301 & $-1$ & $ 3$ & $100$ \\
J100841$+$362319 & $3.07200$ & \ion{C}{3} & $-93.2$ & $ 9.5$ & $-39.3$ & 1.0 & 13.169 & 0.017 & 0.017 & $ 0$ & $ 1$ & $100$ \\
J100841$+$362319 & $3.07200$ & \ion{C}{4} & $-74.0$ & $13.0$ & $-41.5$ & 1.8 & 13.052 & 0.030 & 0.032 & $ 0$ & $ 3$ & $100$ \\
J100841$+$362319 & $3.07200$ & \ion{Fe}{2} & $-70.0$ & $10.0$ & $999.0$ & 999.0 & 12.684 & 0.176 & 0.301 & $-1$ & $ 3$ & $100$ \\
J100841$+$362319 & $3.07200$ & \ion{H}{1} & $-72.0$ & $11.0$ & $-25.8$ & 0.5 & 15.502 & 0.009 & 0.010 & $ 0$ & $ 3$ & $100$ \\
J100841$+$362319 & $3.07200$ & \ion{O}{1} & $-70.0$ & $10.0$ & $-51.7$ & 14.3 & 12.829 & 0.159 & 0.254 & $-1$ & $ 3$ & $100$ \\
J100841$+$362319 & $3.07200$ & \ion{O}{6} & $-70.2$ & $17.6$ & $-39.7$ & 0.9 & 13.767 & 0.017 & 0.017 & $ 0$ & $ 1$ & $100$ \\
J100841$+$362319 & $3.07200$ & \ion{Si}{2} & $-70.0$ & $10.0$ & $999.0$ & 999.0 & 11.178 & 0.176 & 0.301 & $-1$ & $ 3$ & $100$ \\
J100841$+$362319 & $3.07200$ & \ion{Si}{4} & $-70.0$ & $10.0$ & $-45.1$ & 10.2 & 11.849 & 0.138 & 0.203 & $-1$ & $ 3$ & $100$ \\
J100841$+$362319 & $3.10854$ & \ion{Al}{2} & $-60.0$ & $ 5.0$ & $999.0$ & 999.0 & 11.005 & 0.176 & 0.301 & $-1$ & $ 3$ & $101$ \\
J100841$+$362319 & $3.10854$ & \ion{C}{2} & $-60.0$ & $ 5.0$ & $999.0$ & 999.0 & 12.273 & 0.176 & 0.301 & $-1$ & $ 3$ & $101$ \\
J100841$+$362319 & $3.10854$ & \ion{C}{3} & $-60.0$ & $ 5.0$ & $-22.1$ & 0.3 & 13.284 & 0.009 & 0.009 & $ 0$ & $ 1$ & $101$ \\
J100841$+$362319 & $3.10854$ & \ion{C}{4} & $-60.0$ & $ 5.0$ & $-25.9$ & 0.5 & 13.182 & 0.011 & 0.011 & $ 0$ & $ 3$ & $101$ \\
J100841$+$362319 & $3.10854$ & \ion{Fe}{2} & $-60.0$ & $ 5.0$ & $999.0$ & 999.0 & 12.589 & 0.176 & 0.301 & $-1$ & $ 3$ & $101$ \\
J100841$+$362319 & $3.10854$ & \ion{H}{1} & $-44.4$ & $11.9$ & $-15.4$ & 0.3 & 15.356 & 0.006 & 0.006 & $ 0$ & $ 3$ & $101$ \\
J100841$+$362319 & $3.10854$ & \ion{O}{1} & $-60.0$ & $ 5.0$ & $999.0$ & 999.0 & 12.761 & 0.176 & 0.301 & $-1$ & $ 3$ & $101$ \\
J100841$+$362319 & $3.10854$ & \ion{Si}{2} & $-60.0$ & $ 5.0$ & $999.0$ & 999.0 & 11.290 & 0.176 & 0.301 & $-1$ & $ 3$ & $101$ \\
J100841$+$362319 & $3.10854$ & \ion{Si}{4} & $-60.0$ & $ 5.0$ & $999.0$ & 999.0 & 11.616 & 0.176 & 0.301 & $-1$ & $ 3$ & $101$ \\
J101155$+$294141 & $2.42901$ & \ion{Al}{2} & $-50.0$ & $15.0$ & $-15.2$ & 0.3 & 11.987 & 0.006 & 0.006 & $ 0$ & $ 1$ & $102$ \\
J101155$+$294141 & $2.42901$ & \ion{Al}{3} & $-50.0$ & $15.0$ & $-11.4$ & 0.8 & 12.091 & 0.017 & 0.018 & $ 0$ & $ 3$ & $102$ \\
J101155$+$294141 & $2.42901$ & \ion{C}{2} & $-50.0$ & $15.0$ & $-13.7$ & 0.1 & 13.697 & 0.003 & 0.003 & $ 0$ & $ 3$ & $102$ \\
J101155$+$294141 & $2.42901$ & \ion{C}{4} & $-50.0$ & $15.0$ & $-17.2$ & 0.4 & 13.749 & 0.009 & 0.010 & $ 0$ & $ 3$ & $102$ \\
J101155$+$294141 & $2.42901$ & \ion{H}{1} & $-50.0$ & $14.0$ & $-17.2$ & 0.4 & 17.750 & 0.150 & 0.150 & $ 0$ & $ 3$ & $102$ \\
J101155$+$294141 & $2.42901$ & \ion{O}{1} & $-50.0$ & $14.0$ & $999.0$ & 999.0 & 12.100 & 0.176 & 0.301 & $-1$ & $ 3$ & $102$ \\
J101155$+$294141 & $2.42901$ & \ion{Si}{2} & $-50.0$ & $15.0$ & $-12.1$ & 0.1 & 12.713 & 0.003 & 0.003 & $ 0$ & $ 3$ & $102$ \\
J101155$+$294141 & $2.42901$ & \ion{Si}{3} & $-50.0$ & $15.0$ & $-16.1$ & 0.4 & 13.575 & 0.012 & 0.012 & $ 0$ & $ 1$ & $102$ \\
J101155$+$294141 & $2.42901$ & \ion{Si}{4} & $-50.0$ & $15.0$ & $-16.9$ & 0.1 & 13.627 & 0.002 & 0.002 & $ 0$ & $ 1$ & $102$ \\
J101155$+$294141 & $2.42901$ & \ion{Zn}{2} & $-50.0$ & $15.0$ & $999.0$ & 999.0 & 11.193 & 0.176 & 0.301 & $-1$ & $ 3$ & $102$ \\
J101155$+$294141 & $2.50364$ & \ion{Al}{2} & $-20.0$ & $20.0$ & $-1.3$ & 1.6 & 10.829 & 0.057 & 0.066 & $ 0$ & $ 1$ & $103$ \\
J101155$+$294141 & $2.50364$ & \ion{Al}{3} & $-20.0$ & $20.0$ & $999.0$ & 999.0 & 10.979 & 0.176 & 0.301 & $-1$ & $ 3$ & $103$ \\
J101155$+$294141 & $2.50364$ & \ion{C}{2} & $-20.0$ & $20.0$ & $ 0.2$ & 0.4 & 12.723 & 0.017 & 0.017 & $ 0$ & $ 1$ & $103$ \\
J101155$+$294141 & $2.50364$ & \ion{C}{3} & $-20.0$ & $20.0$ & $ 0.2$ & 0.1 & 13.862 & 0.016 & 0.016 & $-2$ & $ 1$ & $103$ \\
J101155$+$294141 & $2.50364$ & \ion{C}{4} & $-20.0$ & $20.0$ & $-1.7$ & 0.1 & 12.998 & 0.005 & 0.005 & $ 0$ & $ 3$ & $103$ \\
J101155$+$294141 & $2.50364$ & \ion{Fe}{2} & $-20.0$ & $20.0$ & $999.0$ & 999.0 & 11.782 & 0.176 & 0.301 & $-1$ & $ 3$ & $103$ \\
J101155$+$294141 & $2.50364$ & \ion{H}{1} & $-20.5$ & $17.0$ & $-0.8$ & 0.1 & 17.355 & 0.001 & 0.001 & $ 0$ & $ 3$ & $103$ \\
J101155$+$294141 & $2.50364$ & \ion{Si}{2} & $-20.0$ & $20.0$ & $-2.6$ & 4.5 & 11.629 & 0.146 & 0.221 & $ 0$ & $ 1$ & $103$ \\
J101155$+$294141 & $2.50364$ & \ion{Si}{3} & $-20.0$ & $20.0$ & $ 1.1$ & 0.0 & 12.977 & 0.003 & 0.003 & $ 0$ & $ 1$ & $103$ \\
J101155$+$294141 & $2.50364$ & \ion{Si}{4} & $-20.0$ & $20.0$ & $-1.3$ & 0.1 & 12.636 & 0.004 & 0.004 & $ 0$ & $ 3$ & $103$ \\
J101447$+$430030 & $2.84090$ & \ion{Al}{2} & $-30.0$ & $20.0$ & $ 2.0$ & 5.2 & 10.986 & 0.119 & 0.164 & $-1$ & $ 3$ & $104$ \\
J101447$+$430030 & $2.84090$ & \ion{C}{2} & $-30.0$ & $20.0$ & $999.0$ & 999.0 & 11.870 & 0.176 & 0.301 & $-1$ & $ 3$ & $104$ \\
J101447$+$430030 & $2.84090$ & \ion{C}{4} & $-30.0$ & $20.0$ & $-8.9$ & 1.4 & 12.448 & 0.040 & 0.044 & $ 0$ & $ 3$ & $104$ \\
J101447$+$430030 & $2.84090$ & \ion{Fe}{2} & $-30.0$ & $20.0$ & $999.0$ & 999.0 & 12.324 & 0.176 & 0.301 & $-1$ & $ 3$ & $104$ \\
J101447$+$430030 & $2.84090$ & \ion{H}{1} & $-49.6$ & $28.6$ & $-16.7$ & 0.2 & 15.316 & 0.003 & 0.003 & $ 0$ & $ 3$ & $104$ \\
J101447$+$430030 & $2.84090$ & \ion{O}{6} & $-30.0$ & $20.0$ & $-5.8$ & 0.6 & 13.389 & 0.018 & 0.019 & $ 0$ & $ 1$ & $104$ \\
J101447$+$430030 & $2.84090$ & \ion{Si}{2} & $-30.0$ & $20.0$ & $999.0$ & 999.0 & 11.928 & 0.176 & 0.301 & $-1$ & $ 3$ & $104$ \\
J101447$+$430030 & $2.84090$ & \ion{Si}{4} & $-30.0$ & $20.0$ & $999.0$ & 999.0 & 11.406 & 0.176 & 0.301 & $-1$ & $ 3$ & $104$ \\
J101447$+$430030 & $2.98705$ & \ion{Al}{2} & $-45.0$ & $ 1.0$ & $999.0$ & 999.0 & 10.858 & 0.176 & 0.301 & $-1$ & $ 3$ & $105$ \\
J101447$+$430030 & $2.98705$ & \ion{C}{2} & $-45.0$ & $ 1.0$ & $999.0$ & 999.0 & 12.007 & 0.176 & 0.301 & $-1$ & $ 3$ & $105$ \\
J101447$+$430030 & $2.98705$ & \ion{C}{3} & $-45.0$ & $ 1.0$ & $-26.8$ & 1.0 & 12.363 & 0.029 & 0.031 & $-1$ & $ 3$ & $105$ \\
J101447$+$430030 & $2.98705$ & \ion{C}{4} & $-45.0$ & $ 1.0$ & $-26.2$ & 1.3 & 12.521 & 0.036 & 0.039 & $ 0$ & $ 3$ & $105$ \\
J101447$+$430030 & $2.98705$ & \ion{Fe}{2} & $-45.0$ & $ 1.0$ & $999.0$ & 999.0 & 12.315 & 0.176 & 0.301 & $-1$ & $ 3$ & $105$ \\
J101447$+$430030 & $2.98705$ & \ion{H}{1} & $-79.0$ & $24.0$ & $-20.0$ & 0.3 & 15.188 & 0.002 & 0.002 & $ 0$ & $ 3$ & $105$ \\
J101447$+$430030 & $2.98705$ & \ion{Si}{2} & $-45.0$ & $ 1.0$ & $-32.7$ & 4.3 & 11.308 & 0.098 & 0.126 & $-1$ & $ 3$ & $105$ \\
J101447$+$430030 & $2.98705$ & \ion{Si}{4} & $-45.0$ & $ 1.0$ & $999.0$ & 999.0 & 11.358 & 0.176 & 0.301 & $-1$ & $ 3$ & $105$ \\
J101447$+$430030 & $3.01439$ & \ion{C}{2} & $-43.0$ & $37.0$ & $-38.5$ & 2.8 & 12.885 & 0.029 & 0.031 & $-1$ & $ 3$ & $106$ \\
J101447$+$430030 & $3.01439$ & \ion{C}{4} & $-43.0$ & $37.0$ & $-5.1$ & 0.3 & 13.425 & 0.006 & 0.006 & $ 0$ & $ 3$ & $106$ \\
J101447$+$430030 & $3.01439$ & \ion{Fe}{2} & $-43.0$ & $37.0$ & $999.0$ & 999.0 & 12.511 & 0.176 & 0.301 & $-1$ & $ 3$ & $106$ \\
J101447$+$430030 & $3.01439$ & \ion{Fe}{3} & $-43.0$ & $37.0$ & $999.0$ & 999.0 & 12.496 & 0.176 & 0.301 & $-1$ & $ 3$ & $106$ \\
J101447$+$430030 & $3.01439$ & \ion{H}{1} & $-42.6$ & $39.6$ & $-2.0$ & 0.2 & 16.681 & 0.004 & 0.002 & $ 0$ & $ 3$ & $106$ \\
J101447$+$430030 & $3.01439$ & \ion{O}{1} & $-43.0$ & $37.0$ & $999.0$ & 999.0 & 12.500 & 0.176 & 0.301 & $-1$ & $ 3$ & $106$ \\
J101447$+$430030 & $3.01439$ & \ion{O}{6} & $-43.0$ & $37.0$ & $-0.5$ & 0.1 & 14.388 & 0.002 & 0.002 & $ 0$ & $ 3$ & $106$ \\
J101447$+$430030 & $3.01439$ & \ion{Si}{2} & $-43.0$ & $37.0$ & $999.0$ & 999.0 & 10.980 & 0.176 & 0.301 & $-1$ & $ 3$ & $106$ \\
J101447$+$430030 & $3.01439$ & \ion{Si}{4} & $-43.0$ & $37.0$ & $999.0$ & 999.0 & 11.500 & 0.176 & 0.301 & $-1$ & $ 3$ & $106$ \\
J101447$+$430030 & $3.11460$ & \ion{C}{2} & $-30.0$ & $ 5.0$ & $999.0$ & 999.0 & 12.134 & 0.176 & 0.301 & $-1$ & $ 3$ & $107$ \\
J101447$+$430030 & $3.11460$ & \ion{C}{4} & $-30.0$ & $ 5.0$ & $-12.0$ & 0.3 & 12.878 & 0.012 & 0.012 & $ 0$ & $ 3$ & $107$ \\
J101447$+$430030 & $3.11460$ & \ion{Fe}{2} & $-30.0$ & $ 5.0$ & $999.0$ & 999.0 & 12.336 & 0.176 & 0.301 & $-1$ & $ 3$ & $107$ \\
J101447$+$430030 & $3.11460$ & \ion{H}{1} & $-50.7$ & $22.0$ & $-12.9$ & 0.1 & 15.974 & 0.001 & 0.001 & $ 0$ & $ 3$ & $107$ \\
J101447$+$430030 & $3.11460$ & \ion{O}{1} & $-30.0$ & $ 5.0$ & $999.0$ & 999.0 & 12.264 & 0.176 & 0.301 & $-1$ & $ 3$ & $107$ \\
J101447$+$430030 & $3.11460$ & \ion{O}{6} & $-30.0$ & $ 5.0$ & $-8.8$ & 0.6 & 12.980 & 0.022 & 0.024 & $-1$ & $ 3$ & $107$ \\
J101447$+$430030 & $3.11460$ & \ion{Si}{2} & $-30.0$ & $ 5.0$ & $999.0$ & 999.0 & 10.970 & 0.176 & 0.301 & $-1$ & $ 3$ & $107$ \\
J101447$+$430030 & $3.11460$ & \ion{Si}{3} & $-20.5$ & $ 1.1$ & $-11.1$ & 0.1 & 12.180 & 0.010 & 0.010 & $ 0$ & $ 1$ & $107$ \\
J101447$+$430030 & $3.11460$ & \ion{Si}{4} & $-30.0$ & $ 5.0$ & $-11.7$ & 0.9 & 12.090 & 0.037 & 0.040 & $ 0$ & $ 3$ & $107$ \\
J101723$-$204658 & $2.45051$ & \ion{Al}{2} & $-25.0$ & $30.0$ & $-1.6$ & 3.0 & 11.178 & 0.076 & 0.092 & $ 0$ & $ 1$ & $108$ \\
J101723$-$204658 & $2.45051$ & \ion{C}{2} & $-25.0$ & $30.0$ & $-2.2$ & 0.7 & 12.985 & 0.018 & 0.018 & $ 0$ & $ 3$ & $108$ \\
J101723$-$204658 & $2.45051$ & \ion{C}{4} & $-25.0$ & $30.0$ & $ 0.1$ & 0.3 & 13.176 & 0.010 & 0.010 & $ 0$ & $ 3$ & $108$ \\
J101723$-$204658 & $2.45051$ & \ion{Fe}{2} & $-25.0$ & $30.0$ & $999.0$ & 999.0 & 12.189 & 0.176 & 0.301 & $-1$ & $ 3$ & $108$ \\
J101723$-$204658 & $2.45051$ & \ion{H}{1} & $-45.2$ & $48.3$ & $-0.6$ & 1.0 & 17.284 & 0.200 & 0.014 & $ 0$ & $ 3$ & $108$ \\
J101723$-$204658 & $2.45051$ & \ion{O}{1} & $-25.0$ & $30.0$ & $999.0$ & 999.0 & 12.367 & 0.176 & 0.301 & $-1$ & $ 3$ & $108$ \\
J101723$-$204658 & $2.45051$ & \ion{Si}{2} & $-25.0$ & $30.0$ & $-4.0$ & 1.3 & 11.721 & 0.033 & 0.036 & $ 0$ & $ 2$ & $108$ \\
J101723$-$204658 & $2.45051$ & \ion{Si}{3} & $-25.0$ & $30.0$ & $ 4.5$ & 0.7 & 13.334 & 0.026 & 0.028 & $-2$ & $ 1$ & $108$ \\
J101723$-$204658 & $2.45051$ & \ion{Si}{4} & $-25.0$ & $30.0$ & $ 3.9$ & 0.2 & 12.942 & 0.007 & 0.007 & $ 0$ & $ 3$ & $108$ \\
J102009$+$104002 & $3.05421$ & \ion{C}{2} & $-25.0$ & $32.0$ & $999.0$ & 999.0 & 12.229 & 0.176 & 0.301 & $-1$ & $ 3$ & $109$ \\
J102009$+$104002 & $3.05421$ & \ion{C}{4} & $-25.0$ & $32.0$ & $17.6$ & 1.0 & 12.856 & 0.021 & 0.022 & $ 0$ & $ 1$ & $109$ \\
J102009$+$104002 & $3.05421$ & \ion{Fe}{2} & $-25.0$ & $32.0$ & $999.0$ & 999.0 & 12.376 & 0.176 & 0.301 & $-1$ & $ 3$ & $109$ \\
J102009$+$104002 & $3.05421$ & \ion{H}{1} & $-50.6$ & $33.2$ & $-2.8$ & 0.6 & 17.268 & 0.015 & 0.016 & $ 0$ & $ 3$ & $109$ \\
J102009$+$104002 & $3.05421$ & \ion{O}{1} & $-25.0$ & $32.0$ & $999.0$ & 999.0 & 12.566 & 0.176 & 0.301 & $-1$ & $ 3$ & $109$ \\
J102009$+$104002 & $3.05421$ & \ion{Si}{2} & $-25.0$ & $32.0$ & $999.0$ & 999.0 & 12.373 & 0.176 & 0.301 & $-1$ & $ 3$ & $109$ \\
J102009$+$104002 & $3.05421$ & \ion{Si}{3} & $-25.0$ & $32.0$ & $11.4$ & 0.1 & 12.973 & 0.005 & 0.005 & $ 0$ & $ 1$ & $109$ \\
J102009$+$104002 & $3.05421$ & \ion{Si}{4} & $-25.0$ & $32.0$ & $12.3$ & 0.7 & 12.596 & 0.017 & 0.018 & $ 0$ & $ 3$ & $109$ \\
J102009$+$104002 & $3.05498$ & \ion{C}{2} & $-24.0$ & $25.0$ & $-2.2$ & 3.1 & 12.564 & 0.085 & 0.106 & $ 0$ & $ 1$ & $110$ \\
J102009$+$104002 & $3.05498$ & \ion{C}{4} & $-24.0$ & $25.0$ & $-1.6$ & 0.5 & 13.090 & 0.014 & 0.015 & $ 0$ & $ 3$ & $110$ \\
J102009$+$104002 & $3.05498$ & \ion{Fe}{2} & $-24.0$ & $25.0$ & $999.0$ & 999.0 & 12.442 & 0.176 & 0.301 & $-1$ & $ 3$ & $110$ \\
J102009$+$104002 & $3.05498$ & \ion{H}{1} & $-20.9$ & $21.8$ & $ 6.2$ & 0.2 & 16.330 & 0.039 & 0.043 & $ 0$ & $ 3$ & $110$ \\
J102009$+$104002 & $3.05498$ & \ion{O}{1} & $-24.0$ & $25.0$ & $999.0$ & 999.0 & 12.540 & 0.176 & 0.301 & $-1$ & $ 3$ & $110$ \\
J102009$+$104002 & $3.05498$ & \ion{Si}{2} & $-24.0$ & $25.0$ & $-16.1$ & 10.4 & 12.589 & 0.161 & 0.258 & $-1$ & $ 3$ & $110$ \\
J102009$+$104002 & $3.05498$ & \ion{Si}{3} & $-24.0$ & $25.0$ & $-2.5$ & 0.1 & 13.013 & 0.005 & 0.005 & $ 0$ & $ 1$ & $110$ \\
J102009$+$104002 & $3.05498$ & \ion{Si}{4} & $-24.0$ & $25.0$ & $-3.5$ & 0.4 & 12.743 & 0.013 & 0.013 & $ 0$ & $ 3$ & $110$ \\
J104018$+$572448 & $3.26628$ & \ion{C}{2} & $-25.0$ & $35.0$ & $ 6.1$ & 0.7 & 14.021 & 0.025 & 0.027 & $ 0$ & $ 1$ & $111$ \\
J104018$+$572448 & $3.26628$ & \ion{C}{4} & $-25.0$ & $35.0$ & $-5.1$ & 1.8 & 13.205 & 0.035 & 0.038 & $ 0$ & $ 3$ & $111$ \\
J104018$+$572448 & $3.26628$ & \ion{H}{1} & $-61.5$ & $78.5$ & $ 2.9$ & 17.8 & 18.600 & 0.200 & 0.200 & $ 0$ & $ 3$ & $111$ \\
J104018$+$572448 & $3.26628$ & \ion{O}{1} & $-25.0$ & $35.0$ & $-1.9$ & 1.0 & 13.920 & 0.026 & 0.027 & $ 0$ & $ 1$ & $111$ \\
J104018$+$572448 & $3.26628$ & \ion{O}{6} & $-25.0$ & $35.0$ & $999.0$ & 999.0 & 12.790 & 0.176 & 0.301 & $-1$ & $ 3$ & $111$ \\
J104018$+$572448 & $3.26628$ & \ion{Si}{2} & $-25.0$ & $35.0$ & $ 6.0$ & 0.3 & 13.202 & 0.014 & 0.014 & $ 0$ & $ 3$ & $111$ \\
J104018$+$572448 & $3.26628$ & \ion{Si}{3} & $-25.0$ & $35.0$ & $ 9.2$ & 0.9 & 13.492 & 0.044 & 0.049 & $-2$ & $ 1$ & $111$ \\
J104018$+$572448 & $3.26628$ & \ion{Si}{4} & $-25.0$ & $35.0$ & $ 3.3$ & 1.2 & 12.987 & 0.028 & 0.030 & $ 0$ & $ 3$ & $111$ \\
J104018$+$572448 & $3.27747$ & \ion{C}{3} & $-25.0$ & $25.0$ & $-2.9$ & 0.4 & 13.477 & 0.046 & 0.051 & $ 0$ & $ 1$ & $112$ \\
J104018$+$572448 & $3.27747$ & \ion{C}{4} & $-25.0$ & $25.0$ & $-0.2$ & 0.9 & 13.275 & 0.027 & 0.029 & $ 0$ & $ 3$ & $112$ \\
J104018$+$572448 & $3.27747$ & \ion{H}{1} & $-68.0$ & $30.9$ & $-5.2$ & 0.5 & 15.803 & 0.009 & 0.009 & $ 0$ & $ 3$ & $112$ \\
J104018$+$572448 & $3.27747$ & \ion{O}{1} & $-25.0$ & $25.0$ & $999.0$ & 999.0 & 12.876 & 0.176 & 0.301 & $-1$ & $ 3$ & $112$ \\
J104018$+$572448 & $3.27747$ & \ion{O}{6} & $-25.0$ & $25.0$ & $ 1.5$ & 2.3 & 13.299 & 0.071 & 0.085 & $ 0$ & $ 1$ & $112$ \\
J104018$+$572448 & $3.27747$ & \ion{Si}{2} & $-25.0$ & $25.0$ & $999.0$ & 999.0 & 11.443 & 0.176 & 0.301 & $-1$ & $ 3$ & $112$ \\
J104018$+$572448 & $3.27747$ & \ion{Si}{4} & $-22.3$ & $22.8$ & $-2.2$ & 2.0 & 12.597 & 0.059 & 0.069 & $ 0$ & $ 3$ & $112$ \\
J104018$+$572448 & $3.32379$ & \ion{H}{1} & $-55.7$ & $30.5$ & $-11.1$ & 0.8 & 15.743 & 0.015 & 0.013 & $ 0$ & $ 3$ & $113$ \\
J104018$+$572448 & $3.32379$ & \ion{O}{1} & $-25.0$ & $25.0$ & $999.0$ & 999.0 & 12.982 & 0.176 & 0.301 & $-1$ & $ 3$ & $113$ \\
J104018$+$572448 & $3.32379$ & \ion{Si}{2} & $-25.0$ & $25.0$ & $999.0$ & 999.0 & 11.464 & 0.176 & 0.301 & $-1$ & $ 3$ & $113$ \\
J104018$+$572448 & $3.32379$ & \ion{Si}{4} & $-25.0$ & $25.0$ & $-0.2$ & 1.4 & 12.689 & 0.041 & 0.046 & $ 0$ & $ 3$ & $113$ \\
J104018$+$572448 & $3.34454$ & \ion{C}{2} & $-30.0$ & $ 1.0$ & $999.0$ & 999.0 & 12.566 & 0.176 & 0.301 & $-1$ & $ 3$ & $114$ \\
J104018$+$572448 & $3.34454$ & \ion{H}{1} & $-46.1$ & $22.2$ & $-15.2$ & 0.7 & 16.053 & 0.009 & 0.010 & $ 0$ & $ 3$ & $114$ \\
J104018$+$572448 & $3.34454$ & \ion{O}{1} & $-30.0$ & $ 1.0$ & $999.0$ & 999.0 & 12.879 & 0.176 & 0.301 & $-1$ & $ 3$ & $114$ \\
J104018$+$572448 & $3.34454$ & \ion{Si}{2} & $-30.0$ & $ 1.0$ & $999.0$ & 999.0 & 11.387 & 0.176 & 0.301 & $-1$ & $ 3$ & $114$ \\
J104018$+$572448 & $3.34454$ & \ion{Si}{3} & $-30.0$ & $ 1.0$ & $-15.7$ & 0.6 & 12.209 & 0.032 & 0.035 & $ 0$ & $ 1$ & $114$ \\
J104018$+$572448 & $3.34454$ & \ion{Si}{4} & $-30.0$ & $ 1.0$ & $999.0$ & 999.0 & 11.934 & 0.176 & 0.301 & $-1$ & $ 3$ & $114$ \\
J104018$+$572448 & $3.36421$ & \ion{C}{3} & $-19.0$ & $25.0$ & $ 0.8$ & 0.7 & 13.082 & 0.023 & 0.024 & $ 0$ & $ 1$ & $115$ \\
J104018$+$572448 & $3.36421$ & \ion{H}{1} & $-47.3$ & $28.7$ & $-6.8$ & 0.4 & 15.603 & 0.008 & 0.009 & $ 0$ & $ 3$ & $115$ \\
J104018$+$572448 & $3.36421$ & \ion{O}{1} & $-19.0$ & $25.0$ & $999.0$ & 999.0 & 12.990 & 0.176 & 0.301 & $-1$ & $ 3$ & $115$ \\
J104018$+$572448 & $3.36421$ & \ion{O}{6} & $-15.4$ & $38.2$ & $ 5.4$ & 0.5 & 13.829 & 0.018 & 0.019 & $ 0$ & $ 3$ & $115$ \\
J104018$+$572448 & $3.36421$ & \ion{Si}{2} & $-19.0$ & $25.0$ & $999.0$ & 999.0 & 11.488 & 0.176 & 0.301 & $-1$ & $ 3$ & $115$ \\
J104018$+$572448 & $3.36421$ & \ion{Si}{4} & $-19.0$ & $25.0$ & $999.0$ & 999.0 & 12.098 & 0.176 & 0.301 & $-1$ & $ 3$ & $115$ \\
J105756$+$455553 & $3.69194$ & \ion{Al}{2} & $-25.0$ & $25.0$ & $-7.4$ & 4.5 & 10.874 & 0.112 & 0.151 & $-1$ & $ 3$ & $116$ \\
J105756$+$455553 & $3.69194$ & \ion{C}{4} & $-25.0$ & $25.0$ & $12.2$ & 8.2 & 11.807 & 0.133 & 0.192 & $-1$ & $ 3$ & $116$ \\
J105756$+$455553 & $3.69194$ & \ion{Fe}{2} & $-25.0$ & $25.0$ & $999.0$ & 999.0 & 12.061 & 0.176 & 0.301 & $-1$ & $ 3$ & $116$ \\
J105756$+$455553 & $3.69194$ & \ion{H}{1} & $-54.0$ & $19.6$ & $-16.2$ & 0.2 & 14.698 & 0.003 & 0.003 & $ 0$ & $ 3$ & $116$ \\
J105756$+$455553 & $3.69194$ & \ion{Si}{2} & $-25.0$ & $25.0$ & $999.0$ & 999.0 & 11.592 & 0.176 & 0.301 & $-1$ & $ 3$ & $116$ \\
J105756$+$455553 & $3.69194$ & \ion{Si}{4} & $-25.0$ & $25.0$ & $999.0$ & 999.0 & 11.266 & 0.176 & 0.301 & $-1$ & $ 3$ & $116$ \\
J113418$+$574204 & $3.34514$ & \ion{Al}{2} & $-15.0$ & $15.0$ & $999.0$ & 999.0 & 10.975 & 0.176 & 0.301 & $-1$ & $ 3$ & $117$ \\
J113418$+$574204 & $3.34514$ & \ion{C}{2} & $-15.0$ & $15.0$ & $999.0$ & 999.0 & 12.223 & 0.176 & 0.301 & $-1$ & $ 3$ & $117$ \\
J113418$+$574204 & $3.34514$ & \ion{C}{4} & $-15.0$ & $15.0$ & $999.0$ & 999.0 & 11.978 & 0.176 & 0.301 & $-1$ & $ 3$ & $117$ \\
J113418$+$574204 & $3.34514$ & \ion{Fe}{2} & $-15.0$ & $15.0$ & $999.0$ & 999.0 & 12.530 & 0.176 & 0.301 & $-1$ & $ 3$ & $117$ \\
J113418$+$574204 & $3.34514$ & \ion{Fe}{3} & $-15.0$ & $15.0$ & $999.0$ & 999.0 & 12.747 & 0.176 & 0.301 & $-1$ & $ 3$ & $117$ \\
J113418$+$574204 & $3.34514$ & \ion{H}{1} & $-56.3$ & $46.1$ & $-12.9$ & 0.5 & 15.134 & 0.004 & 0.004 & $ 0$ & $ 3$ & $117$ \\
J113418$+$574204 & $3.34514$ & \ion{O}{1} & $-15.0$ & $15.0$ & $999.0$ & 999.0 & 13.586 & 0.176 & 0.301 & $-1$ & $ 3$ & $117$ \\
J113418$+$574204 & $3.34514$ & \ion{O}{6} & $-15.0$ & $15.0$ & $999.0$ & 999.0 & 12.430 & 0.176 & 0.301 & $-1$ & $ 3$ & $117$ \\
J113418$+$574204 & $3.34514$ & \ion{Si}{2} & $-15.0$ & $15.0$ & $999.0$ & 999.0 & 11.033 & 0.176 & 0.301 & $-1$ & $ 3$ & $117$ \\
J113418$+$574204 & $3.34514$ & \ion{Si}{4} & $-15.0$ & $15.0$ & $999.0$ & 999.0 & 11.567 & 0.176 & 0.301 & $-1$ & $ 3$ & $117$ \\
J113418$+$574204 & $3.46347$ & \ion{Al}{2} & $-30.0$ & $-5.0$ & $-19.4$ & 3.5 & 10.949 & 0.155 & 0.244 & $-1$ & $ 3$ & $118$ \\
J113418$+$574204 & $3.46347$ & \ion{Al}{3} & $-30.0$ & $-5.0$ & $-21.9$ & 3.5 & 11.477 & 0.143 & 0.215 & $-1$ & $ 3$ & $118$ \\
J113418$+$574204 & $3.46347$ & \ion{C}{2} & $-30.0$ & $-5.0$ & $999.0$ & 999.0 & 12.122 & 0.176 & 0.301 & $-1$ & $ 3$ & $118$ \\
J113418$+$574204 & $3.46347$ & \ion{C}{3} & $-30.0$ & $-5.0$ & $-18.9$ & 0.3 & 12.817 & 0.022 & 0.023 & $ 0$ & $ 1$ & $118$ \\
J113418$+$574204 & $3.46347$ & \ion{C}{4} & $-30.0$ & $-5.0$ & $-20.0$ & 0.7 & 12.608 & 0.045 & 0.051 & $ 0$ & $ 1$ & $118$ \\
J113418$+$574204 & $3.46347$ & \ion{Fe}{2} & $-30.0$ & $-5.0$ & $999.0$ & 999.0 & 12.436 & 0.176 & 0.301 & $-1$ & $ 3$ & $118$ \\
J113418$+$574204 & $3.46347$ & \ion{H}{1} & $-52.9$ & $23.9$ & $-20.3$ & 0.4 & 15.136 & 0.008 & 0.006 & $ 0$ & $ 3$ & $118$ \\
J113418$+$574204 & $3.46347$ & \ion{O}{1} & $-30.0$ & $-5.0$ & $-20.1$ & 3.0 & 12.897 & 0.131 & 0.188 & $-1$ & $ 3$ & $118$ \\
J113418$+$574204 & $3.46347$ & \ion{O}{6} & $-30.0$ & $-5.0$ & $999.0$ & 999.0 & 12.760 & 0.176 & 0.301 & $-1$ & $ 3$ & $118$ \\
J113418$+$574204 & $3.46347$ & \ion{Si}{2} & $-30.0$ & $-5.0$ & $999.0$ & 999.0 & 12.077 & 0.176 & 0.301 & $-1$ & $ 3$ & $118$ \\
J113418$+$574204 & $3.46347$ & \ion{Si}{3} & $-30.0$ & $-5.0$ & $999.0$ & 999.0 & 11.132 & 0.176 & 0.301 & $-1$ & $ 3$ & $118$ \\
J113418$+$574204 & $3.46347$ & \ion{Si}{4} & $-30.0$ & $-5.0$ & $999.0$ & 999.0 & 11.500 & 0.176 & 0.301 & $-1$ & $ 3$ & $118$ \\
J113508$+$222715 & $2.74242$ & \ion{Al}{2} & $-15.0$ & $15.0$ & $ 6.3$ & 4.2 & 11.151 & 0.137 & 0.202 & $-1$ & $ 3$ & $119$ \\
J113508$+$222715 & $2.74242$ & \ion{C}{3} & $-15.0$ & $15.0$ & $ 2.2$ & 2.7 & 11.900 & 0.124 & 0.175 & $-1$ & $ 3$ & $119$ \\
J113508$+$222715 & $2.74242$ & \ion{C}{4} & $-15.0$ & $15.0$ & $999.0$ & 999.0 & 11.883 & 0.176 & 0.301 & $-1$ & $ 3$ & $119$ \\
J113508$+$222715 & $2.74242$ & \ion{Fe}{2} & $-15.0$ & $15.0$ & $999.0$ & 999.0 & 12.022 & 0.176 & 0.301 & $-1$ & $ 3$ & $119$ \\
J113508$+$222715 & $2.74242$ & \ion{Fe}{3} & $-15.0$ & $15.0$ & $999.0$ & 999.0 & 12.563 & 0.176 & 0.301 & $-1$ & $ 3$ & $119$ \\
J113508$+$222715 & $2.74242$ & \ion{H}{1} & $-56.3$ & $32.4$ & $-14.4$ & 1.2 & 15.055 & 0.009 & 0.010 & $ 0$ & $ 2$ & $119$ \\
J113508$+$222715 & $2.74242$ & \ion{O}{1} & $-15.0$ & $15.0$ & $999.0$ & 999.0 & 12.360 & 0.176 & 0.301 & $-1$ & $ 3$ & $119$ \\
J113508$+$222715 & $2.74242$ & \ion{Si}{2} & $-15.0$ & $15.0$ & $ 4.0$ & 2.9 & 10.990 & 0.107 & 0.143 & $-1$ & $ 3$ & $119$ \\
J113508$+$222715 & $2.74242$ & \ion{Si}{4} & $-15.0$ & $15.0$ & $999.0$ & 999.0 & 11.362 & 0.176 & 0.301 & $-1$ & $ 3$ & $119$ \\
J120006$+$312630 & $2.84264$ & \ion{C}{2} & $-30.0$ & $25.0$ & $999.0$ & 999.0 & 12.398 & 0.176 & 0.301 & $-1$ & $ 3$ & $120$ \\
J120006$+$312630 & $2.84264$ & \ion{C}{4} & $-30.0$ & $25.0$ & $-0.9$ & 0.2 & 13.250 & 0.005 & 0.005 & $ 0$ & $ 3$ & $120$ \\
J120006$+$312630 & $2.84264$ & \ion{H}{1} & $-66.6$ & $34.1$ & $-19.5$ & 0.3 & 14.804 & 0.011 & 0.008 & $ 0$ & $ 3$ & $120$ \\
J120006$+$312630 & $2.84264$ & \ion{O}{1} & $-30.0$ & $25.0$ & $-11.9$ & 8.5 & 12.381 & 0.150 & 0.232 & $-1$ & $ 3$ & $120$ \\
J120006$+$312630 & $2.84264$ & \ion{O}{6} & $-30.0$ & $25.0$ & $-3.3$ & 0.2 & 14.058 & 0.007 & 0.007 & $ 0$ & $ 3$ & $120$ \\
J120006$+$312630 & $2.84264$ & \ion{Si}{2} & $-30.0$ & $25.0$ & $-5.7$ & 1.6 & 11.677 & 0.038 & 0.042 & $-1$ & $ 3$ & $120$ \\
J120006$+$312630 & $2.84264$ & \ion{Si}{3} & $-30.0$ & $25.0$ & $-4.2$ & 0.5 & 12.071 & 0.014 & 0.015 & $ 0$ & $ 1$ & $120$ \\
J120006$+$312630 & $2.84264$ & \ion{Si}{4} & $-30.0$ & $25.0$ & $-3.0$ & 3.0 & 11.729 & 0.080 & 0.098 & $ 0$ & $ 3$ & $120$ \\
J120006$+$312630 & $2.87577$ & \ion{C}{2} & $-50.0$ & $55.0$ & $ 5.3$ & 2.3 & 12.809 & 0.032 & 0.034 & $ 0$ & $ 1$ & $121$ \\
J120006$+$312630 & $2.87577$ & \ion{C}{4} & $-50.0$ & $55.0$ & $ 0.4$ & 0.2 & 13.563 & 0.003 & 0.003 & $ 0$ & $ 3$ & $121$ \\
J120006$+$312630 & $2.87577$ & \ion{H}{1} & $-46.2$ & $16.0$ & $-13.3$ & 2.3 & 16.561 & 0.020 & 0.022 & $ 0$ & $ 3$ & $121$ \\
J120006$+$312630 & $2.87577$ & \ion{O}{1} & $-50.0$ & $55.0$ & $999.0$ & 999.0 & 12.472 & 0.176 & 0.301 & $-1$ & $ 3$ & $121$ \\
J120006$+$312630 & $2.87577$ & \ion{Si}{2} & $-50.0$ & $55.0$ & $-15.7$ & 15.1 & 11.040 & 0.150 & 0.231 & $-1$ & $ 3$ & $121$ \\
J120006$+$312630 & $2.87577$ & \ion{Si}{4} & $-50.0$ & $55.0$ & $-3.0$ & 1.4 & 12.941 & 0.020 & 0.021 & $ 0$ & $ 1$ & $121$ \\
J121930$+$494052 & $2.22541$ & \ion{Al}{2} & $-2.0$ & $45.0$ & $999.0$ & 999.0 & 10.491 & 0.176 & 0.301 & $-1$ & $ 3$ & $122$ \\
J121930$+$494052 & $2.22541$ & \ion{C}{4} & $-2.0$ & $45.0$ & $15.2$ & 1.3 & 12.393 & 0.035 & 0.038 & $ 0$ & $ 1$ & $122$ \\
J121930$+$494052 & $2.22541$ & \ion{Fe}{2} & $-2.0$ & $45.0$ & $999.0$ & 999.0 & 11.976 & 0.176 & 0.301 & $-1$ & $ 3$ & $122$ \\
J121930$+$494052 & $2.22541$ & \ion{H}{1} & $-151.9$ & $71.7$ & $-12.9$ & 0.3 & 15.109 & 0.005 & 0.005 & $ 0$ & $ 3$ & $122$ \\
J121930$+$494052 & $2.22541$ & \ion{O}{1} & $-2.0$ & $45.0$ & $23.0$ & 2.4 & 12.802 & 0.064 & 0.076 & $-1$ & $ 3$ & $122$ \\
J121930$+$494052 & $2.22541$ & \ion{O}{6} & $-87.0$ & $56.3$ & $-3.7$ & 1.4 & 14.043 & 0.016 & 0.016 & $ 0$ & $ 1$ & $122$ \\
J121930$+$494052 & $2.22541$ & \ion{Si}{2} & $-2.0$ & $45.0$ & $17.0$ & 2.7 & 11.379 & 0.072 & 0.086 & $-1$ & $ 3$ & $122$ \\
J121930$+$494052 & $2.22541$ & \ion{Si}{3} & $-2.0$ & $45.0$ & $999.0$ & 999.0 & 10.810 & 0.176 & 0.301 & $-1$ & $ 3$ & $122$ \\
J121930$+$494052 & $2.22541$ & \ion{Si}{4} & $-2.0$ & $45.0$ & $999.0$ & 999.0 & 11.386 & 0.176 & 0.301 & $-1$ & $ 3$ & $122$ \\
J121930$+$494052 & $2.22541$ & \ion{Zn}{2} & $-2.0$ & $45.0$ & $999.0$ & 999.0 & 11.209 & 0.176 & 0.301 & $-1$ & $ 3$ & $122$ \\
J121930$+$494052 & $2.27897$ & \ion{Al}{2} & $-29.0$ & $15.0$ & $999.0$ & 999.0 & 10.475 & 0.176 & 0.301 & $-1$ & $ 3$ & $123$ \\
J121930$+$494052 & $2.27897$ & \ion{Al}{3} & $-29.0$ & $15.0$ & $999.0$ & 999.0 & 11.183 & 0.176 & 0.301 & $-1$ & $ 3$ & $123$ \\
J121930$+$494052 & $2.27897$ & \ion{C}{4} & $-29.0$ & $15.0$ & $-11.0$ & 0.2 & 12.901 & 0.008 & 0.008 & $ 0$ & $ 3$ & $123$ \\
J121930$+$494052 & $2.27897$ & \ion{Fe}{2} & $-29.0$ & $15.0$ & $999.0$ & 999.0 & 12.893 & 0.176 & 0.301 & $-1$ & $ 3$ & $123$ \\
J121930$+$494052 & $2.27897$ & \ion{H}{1} & $-47.0$ & $41.6$ & $-6.4$ & 0.3 & 14.960 & 0.010 & 0.010 & $ 0$ & $ 3$ & $123$ \\
J121930$+$494052 & $2.27897$ & \ion{O}{6} & $-22.5$ & $10.2$ & $-7.8$ & 0.1 & 13.777 & 0.007 & 0.007 & $ 0$ & $ 3$ & $123$ \\
J121930$+$494052 & $2.27897$ & \ion{Si}{2} & $-29.0$ & $15.0$ & $999.0$ & 999.0 & 11.668 & 0.176 & 0.301 & $-1$ & $ 3$ & $123$ \\
J121930$+$494052 & $2.27897$ & \ion{Si}{3} & $-29.0$ & $15.0$ & $999.0$ & 999.0 & 11.074 & 0.176 & 0.301 & $-1$ & $ 3$ & $123$ \\
J121930$+$494052 & $2.27897$ & \ion{Si}{4} & $-29.0$ & $15.0$ & $999.0$ & 999.0 & 11.072 & 0.176 & 0.301 & $-1$ & $ 3$ & $123$ \\
J121930$+$494052 & $2.27897$ & \ion{Zn}{2} & $-29.0$ & $15.0$ & $999.0$ & 999.0 & 11.294 & 0.176 & 0.301 & $-1$ & $ 3$ & $123$ \\
J121930$+$494052 & $2.47346$ & \ion{Al}{2} & $-15.0$ & $15.0$ & $999.0$ & 999.0 & 10.517 & 0.176 & 0.301 & $-1$ & $ 3$ & $124$ \\
J121930$+$494052 & $2.47346$ & \ion{Al}{3} & $-15.0$ & $15.0$ & $-7.9$ & 6.4 & 11.311 & 0.158 & 0.251 & $-1$ & $ 3$ & $124$ \\
J121930$+$494052 & $2.47346$ & \ion{C}{2} & $-15.0$ & $15.0$ & $999.0$ & 999.0 & 11.577 & 0.176 & 0.301 & $-1$ & $ 3$ & $124$ \\
J121930$+$494052 & $2.47346$ & \ion{C}{3} & $-15.0$ & $15.0$ & $999.0$ & 999.0 & 11.440 & 0.176 & 0.301 & $-1$ & $ 3$ & $124$ \\
J121930$+$494052 & $2.47346$ & \ion{C}{4} & $-15.0$ & $15.0$ & $ 0.2$ & 0.9 & 12.085 & 0.046 & 0.052 & $ 0$ & $ 3$ & $124$ \\
J121930$+$494052 & $2.47346$ & \ion{Fe}{2} & $-15.0$ & $15.0$ & $999.0$ & 999.0 & 11.899 & 0.176 & 0.301 & $-1$ & $ 3$ & $124$ \\
J121930$+$494052 & $2.47346$ & \ion{H}{1} & $-34.6$ & $22.3$ & $-2.3$ & 0.2 & 15.046 & 0.004 & 0.003 & $ 0$ & $ 3$ & $124$ \\
J121930$+$494052 & $2.47346$ & \ion{O}{1} & $-15.0$ & $15.0$ & $999.0$ & 999.0 & 12.023 & 0.176 & 0.301 & $-1$ & $ 3$ & $124$ \\
J121930$+$494052 & $2.47346$ & \ion{O}{6} & $-15.0$ & $15.0$ & $ 2.1$ & 0.5 & 12.874 & 0.024 & 0.026 & $ 0$ & $ 3$ & $124$ \\
J121930$+$494052 & $2.47346$ & \ion{Si}{2} & $-15.0$ & $15.0$ & $999.0$ & 999.0 & 11.760 & 0.176 & 0.301 & $-1$ & $ 3$ & $124$ \\
J121930$+$494052 & $2.47346$ & \ion{Si}{3} & $-15.0$ & $15.0$ & $999.0$ & 999.0 & 10.744 & 0.176 & 0.301 & $-1$ & $ 3$ & $124$ \\
J121930$+$494052 & $2.47346$ & \ion{Si}{4} & $-15.0$ & $15.0$ & $999.0$ & 999.0 & 11.022 & 0.176 & 0.301 & $-1$ & $ 3$ & $124$ \\
J121930$+$494052 & $2.47346$ & \ion{Zn}{2} & $-15.0$ & $15.0$ & $999.0$ & 999.0 & 11.176 & 0.176 & 0.301 & $-1$ & $ 3$ & $124$ \\
J121930$+$494052 & $2.47816$ & \ion{Al}{2} & $-57.0$ & $46.0$ & $999.0$ & 999.0 & 10.780 & 0.176 & 0.301 & $-1$ & $ 3$ & $125$ \\
J121930$+$494052 & $2.47816$ & \ion{Al}{3} & $-57.0$ & $46.0$ & $999.0$ & 999.0 & 11.433 & 0.176 & 0.301 & $-1$ & $ 3$ & $125$ \\
J121930$+$494052 & $2.47816$ & \ion{C}{2} & $-57.0$ & $46.0$ & $-6.2$ & 10.8 & 12.006 & 0.137 & 0.202 & $-1$ & $ 3$ & $125$ \\
J121930$+$494052 & $2.47816$ & \ion{C}{3} & $-57.0$ & $46.0$ & $-10.0$ & 0.7 & 13.839 & 0.018 & 0.019 & $ 0$ & $ 1$ & $125$ \\
J121930$+$494052 & $2.47816$ & \ion{C}{4} & $-57.0$ & $46.0$ & $-6.5$ & 0.3 & 13.443 & 0.004 & 0.004 & $ 0$ & $ 3$ & $125$ \\
J121930$+$494052 & $2.47816$ & \ion{Fe}{2} & $-57.0$ & $46.0$ & $999.0$ & 999.0 & 12.172 & 0.176 & 0.301 & $-1$ & $ 3$ & $125$ \\
J121930$+$494052 & $2.47816$ & \ion{Fe}{3} & $-57.0$ & $46.0$ & $16.6$ & 4.0 & 13.147 & 0.046 & 0.052 & $-1$ & $ 3$ & $125$ \\
J121930$+$494052 & $2.47816$ & \ion{H}{1} & $-30.7$ & $35.8$ & $ 0.9$ & 0.3 & 16.021 & 0.004 & 0.004 & $ 0$ & $ 3$ & $125$ \\
J121930$+$494052 & $2.47816$ & \ion{O}{1} & $-57.0$ & $46.0$ & $999.0$ & 999.0 & 12.339 & 0.176 & 0.301 & $-1$ & $ 3$ & $125$ \\
J121930$+$494052 & $2.47816$ & \ion{Si}{2} & $-57.0$ & $46.0$ & $999.0$ & 999.0 & 12.534 & 0.176 & 0.301 & $-1$ & $ 3$ & $125$ \\
J121930$+$494052 & $2.47816$ & \ion{Si}{3} & $-57.0$ & $46.0$ & $-13.1$ & 0.4 & 12.542 & 0.007 & 0.007 & $ 0$ & $ 1$ & $125$ \\
J121930$+$494052 & $2.47816$ & \ion{Si}{4} & $-57.0$ & $46.0$ & $-21.0$ & 0.4 & 12.849 & 0.006 & 0.007 & $ 0$ & $ 3$ & $125$ \\
J121930$+$494052 & $2.47816$ & \ion{Zn}{2} & $-57.0$ & $46.0$ & $999.0$ & 999.0 & 11.440 & 0.176 & 0.301 & $-1$ & $ 3$ & $125$ \\
J121930$+$494052 & $2.52850$ & \ion{Al}{2} & $-35.0$ & $ 5.0$ & $999.0$ & 999.0 & 10.639 & 0.176 & 0.301 & $-1$ & $ 3$ & $126$ \\
J121930$+$494052 & $2.52850$ & \ion{Al}{3} & $-35.0$ & $ 5.0$ & $-34.9$ & 7.8 & 11.303 & 0.137 & 0.200 & $-1$ & $ 3$ & $126$ \\
J121930$+$494052 & $2.52850$ & \ion{C}{2} & $-35.0$ & $ 5.0$ & $999.0$ & 999.0 & 11.715 & 0.176 & 0.301 & $-1$ & $ 3$ & $126$ \\
J121930$+$494052 & $2.52850$ & \ion{C}{3} & $-35.0$ & $ 5.0$ & $-9.0$ & 0.2 & 12.874 & 0.008 & 0.009 & $ 0$ & $ 1$ & $126$ \\
J121930$+$494052 & $2.52850$ & \ion{C}{4} & $-35.0$ & $ 5.0$ & $-12.2$ & 0.4 & 12.569 & 0.017 & 0.018 & $ 0$ & $ 3$ & $126$ \\
J121930$+$494052 & $2.52850$ & \ion{Fe}{2} & $-35.0$ & $ 5.0$ & $999.0$ & 999.0 & 11.878 & 0.176 & 0.301 & $-1$ & $ 3$ & $126$ \\
J121930$+$494052 & $2.52850$ & \ion{H}{1} & $-20.5$ & $20.5$ & $-5.6$ & 0.1 & 15.091 & 0.002 & 0.004 & $ 0$ & $ 3$ & $126$ \\
J121930$+$494052 & $2.52850$ & \ion{O}{1} & $-35.0$ & $ 5.0$ & $999.0$ & 999.0 & 12.080 & 0.176 & 0.301 & $-1$ & $ 3$ & $126$ \\
J121930$+$494052 & $2.52850$ & \ion{Si}{2} & $-35.0$ & $ 5.0$ & $999.0$ & 999.0 & 11.850 & 0.176 & 0.301 & $-1$ & $ 3$ & $126$ \\
J121930$+$494052 & $2.52850$ & \ion{Si}{3} & $-35.0$ & $ 5.0$ & $999.0$ & 999.0 & 10.916 & 0.176 & 0.301 & $-1$ & $ 3$ & $126$ \\
J121930$+$494052 & $2.52850$ & \ion{Si}{4} & $-35.0$ & $ 5.0$ & $999.0$ & 999.0 & 11.164 & 0.176 & 0.301 & $-1$ & $ 3$ & $126$ \\
J121930$+$494052 & $2.54882$ & \ion{Al}{2} & $-41.0$ & $ 5.0$ & $999.0$ & 999.0 & 10.551 & 0.176 & 0.301 & $-1$ & $ 3$ & $127$ \\
J121930$+$494052 & $2.54882$ & \ion{Al}{3} & $-41.0$ & $ 5.0$ & $999.0$ & 999.0 & 11.060 & 0.176 & 0.301 & $-1$ & $ 3$ & $127$ \\
J121930$+$494052 & $2.54882$ & \ion{C}{2} & $-41.0$ & $ 5.0$ & $-13.4$ & 4.9 & 11.909 & 0.138 & 0.205 & $-1$ & $ 3$ & $127$ \\
J121930$+$494052 & $2.54882$ & \ion{C}{3} & $-41.0$ & $ 5.0$ & $-21.7$ & 0.1 & 13.156 & 0.006 & 0.006 & $ 0$ & $ 1$ & $127$ \\
J121930$+$494052 & $2.54882$ & \ion{C}{4} & $-41.0$ & $ 5.0$ & $-19.1$ & 0.1 & 13.139 & 0.005 & 0.005 & $ 0$ & $ 3$ & $127$ \\
J121930$+$494052 & $2.54882$ & \ion{Fe}{2} & $-41.0$ & $ 5.0$ & $999.0$ & 999.0 & 12.039 & 0.176 & 0.301 & $-1$ & $ 3$ & $127$ \\
J121930$+$494052 & $2.54882$ & \ion{H}{1} & $-55.3$ & $23.7$ & $-21.9$ & 0.2 & 15.572 & 0.004 & 0.002 & $ 0$ & $ 3$ & $127$ \\
J121930$+$494052 & $2.54882$ & \ion{O}{1} & $-41.0$ & $ 5.0$ & $999.0$ & 999.0 & 12.134 & 0.176 & 0.301 & $-1$ & $ 3$ & $127$ \\
J121930$+$494052 & $2.54882$ & \ion{O}{6} & $-41.0$ & $ 5.0$ & $-19.9$ & 0.3 & 13.754 & 0.009 & 0.009 & $ 0$ & $ 1$ & $127$ \\
J121930$+$494052 & $2.54882$ & \ion{Si}{2} & $-41.0$ & $ 5.0$ & $999.0$ & 999.0 & 11.880 & 0.176 & 0.301 & $-1$ & $ 3$ & $127$ \\
J121930$+$494052 & $2.54882$ & \ion{Si}{3} & $-41.0$ & $ 5.0$ & $-21.6$ & 0.9 & 11.729 & 0.028 & 0.030 & $ 0$ & $ 1$ & $127$ \\
J121930$+$494052 & $2.54882$ & \ion{Si}{4} & $-41.0$ & $ 5.0$ & $999.0$ & 999.0 & 11.199 & 0.176 & 0.301 & $-1$ & $ 3$ & $127$ \\
J121930$+$494052 & $2.57078$ & \ion{Al}{2} & $-50.0$ & $25.0$ & $-28.2$ & 5.5 & 11.100 & 0.077 & 0.094 & $-1$ & $ 3$ & $128$ \\
J121930$+$494052 & $2.57078$ & \ion{Al}{3} & $-50.0$ & $25.0$ & $999.0$ & 999.0 & 11.241 & 0.176 & 0.301 & $-1$ & $ 3$ & $128$ \\
J121930$+$494052 & $2.57078$ & \ion{C}{2} & $-50.0$ & $25.0$ & $999.0$ & 999.0 & 11.840 & 0.176 & 0.301 & $-1$ & $ 3$ & $128$ \\
J121930$+$494052 & $2.57078$ & \ion{C}{3} & $-50.0$ & $25.0$ & $999.0$ & 999.0 & 11.894 & 0.176 & 0.301 & $-1$ & $ 3$ & $128$ \\
J121930$+$494052 & $2.57078$ & \ion{C}{4} & $-50.0$ & $25.0$ & $999.0$ & 999.0 & 12.003 & 0.176 & 0.301 & $-1$ & $ 3$ & $128$ \\
J121930$+$494052 & $2.57078$ & \ion{Fe}{2} & $-50.0$ & $25.0$ & $999.0$ & 999.0 & 12.009 & 0.176 & 0.301 & $-1$ & $ 3$ & $128$ \\
J121930$+$494052 & $2.57078$ & \ion{H}{1} & $-80.2$ & $71.7$ & $-8.6$ & 0.2 & 15.114 & 0.001 & 0.001 & $ 0$ & $ 3$ & $128$ \\
J121930$+$494052 & $2.57078$ & \ion{O}{1} & $-50.0$ & $25.0$ & $999.0$ & 999.0 & 12.249 & 0.176 & 0.301 & $-1$ & $ 3$ & $128$ \\
J121930$+$494052 & $2.57078$ & \ion{O}{6} & $-50.0$ & $25.0$ & $-1.9$ & 0.3 & 13.676 & 0.006 & 0.006 & $ 0$ & $ 3$ & $128$ \\
J121930$+$494052 & $2.57078$ & \ion{Si}{2} & $-50.0$ & $25.0$ & $999.0$ & 999.0 & 11.872 & 0.176 & 0.301 & $-1$ & $ 3$ & $128$ \\
J121930$+$494052 & $2.57078$ & \ion{Si}{4} & $-50.0$ & $25.0$ & $999.0$ & 999.0 & 11.277 & 0.176 & 0.301 & $-1$ & $ 3$ & $128$ \\
J121930$+$494052 & $2.57761$ & \ion{Al}{2} & $-25.0$ & $30.0$ & $999.0$ & 999.0 & 10.771 & 0.176 & 0.301 & $-1$ & $ 3$ & $129$ \\
J121930$+$494052 & $2.57761$ & \ion{Al}{3} & $-25.0$ & $30.0$ & $999.0$ & 999.0 & 11.254 & 0.176 & 0.301 & $-1$ & $ 3$ & $129$ \\
J121930$+$494052 & $2.57761$ & \ion{C}{2} & $-25.0$ & $30.0$ & $-7.8$ & 7.1 & 11.965 & 0.135 & 0.197 & $-1$ & $ 3$ & $129$ \\
J121930$+$494052 & $2.57761$ & \ion{C}{4} & $-25.0$ & $30.0$ & $ 3.4$ & 2.0 & 12.291 & 0.047 & 0.053 & $ 0$ & $ 2$ & $129$ \\
J121930$+$494052 & $2.57761$ & \ion{Fe}{2} & $-25.0$ & $30.0$ & $999.0$ & 999.0 & 11.953 & 0.176 & 0.301 & $-1$ & $ 3$ & $129$ \\
J121930$+$494052 & $2.57761$ & \ion{Fe}{3} & $-25.0$ & $30.0$ & $999.0$ & 999.0 & 12.345 & 0.176 & 0.301 & $-1$ & $ 3$ & $129$ \\
J121930$+$494052 & $2.57761$ & \ion{H}{1} & $-58.0$ & $73.4$ & $-0.8$ & 0.1 & 15.025 & 0.001 & 0.001 & $ 0$ & $ 3$ & $129$ \\
J121930$+$494052 & $2.57761$ & \ion{O}{1} & $-25.0$ & $30.0$ & $999.0$ & 999.0 & 12.199 & 0.176 & 0.301 & $-1$ & $ 3$ & $129$ \\
J121930$+$494052 & $2.57761$ & \ion{O}{6} & $-25.0$ & $30.0$ & $ 5.7$ & 0.4 & 13.324 & 0.012 & 0.012 & $ 0$ & $ 3$ & $129$ \\
J121930$+$494052 & $2.57761$ & \ion{Si}{2} & $-25.0$ & $30.0$ & $999.0$ & 999.0 & 10.774 & 0.176 & 0.301 & $-1$ & $ 3$ & $129$ \\
J121930$+$494052 & $2.57761$ & \ion{Si}{4} & $-25.0$ & $30.0$ & $999.0$ & 999.0 & 11.208 & 0.176 & 0.301 & $-1$ & $ 3$ & $129$ \\
J121930$+$494052 & $2.62063$ & \ion{Al}{2} & $-45.0$ & $ 5.0$ & $999.0$ & 999.0 & 10.600 & 0.176 & 0.301 & $-1$ & $ 3$ & $130$ \\
J121930$+$494052 & $2.62063$ & \ion{Al}{3} & $-45.0$ & $ 5.0$ & $999.0$ & 999.0 & 11.043 & 0.180 & 0.300 & $-1$ & $ 3$ & $130$ \\
J121930$+$494052 & $2.62063$ & \ion{C}{2} & $-45.0$ & $ 5.0$ & $999.0$ & 999.0 & 11.740 & 0.176 & 0.301 & $-1$ & $ 3$ & $130$ \\
J121930$+$494052 & $2.62063$ & \ion{C}{3} & $-45.0$ & $ 5.0$ & $-13.9$ & 0.2 & 13.767 & 0.014 & 0.015 & $-2$ & $ 1$ & $130$ \\
J121930$+$494052 & $2.62063$ & \ion{C}{4} & $-45.0$ & $ 5.0$ & $-15.8$ & 0.1 & 13.333 & 0.004 & 0.004 & $ 0$ & $ 3$ & $130$ \\
J121930$+$494052 & $2.62063$ & \ion{Fe}{2} & $-45.0$ & $ 5.0$ & $999.0$ & 999.0 & 11.993 & 0.176 & 0.301 & $-1$ & $ 3$ & $130$ \\
J121930$+$494052 & $2.62063$ & \ion{H}{1} & $-70.0$ & $13.6$ & $-13.6$ & 0.1 & 15.903 & 0.001 & 0.003 & $ 0$ & $ 3$ & $130$ \\
J121930$+$494052 & $2.62063$ & \ion{O}{1} & $-45.0$ & $ 5.0$ & $-11.4$ & 5.5 & 12.362 & 0.130 & 0.186 & $-1$ & $ 3$ & $130$ \\
J121930$+$494052 & $2.62063$ & \ion{O}{6} & $-45.0$ & $ 5.0$ & $-20.1$ & 0.3 & 13.387 & 0.011 & 0.011 & $ 0$ & $ 1$ & $130$ \\
J121930$+$494052 & $2.62063$ & \ion{Si}{2} & $-45.0$ & $ 5.0$ & $999.0$ & 999.0 & 10.806 & 0.176 & 0.301 & $-1$ & $ 3$ & $130$ \\
J121930$+$494052 & $2.62063$ & \ion{Si}{3} & $-45.0$ & $ 5.0$ & $-10.0$ & 0.2 & 12.422 & 0.005 & 0.005 & $ 0$ & $ 1$ & $130$ \\
J121930$+$494052 & $2.62063$ & \ion{Si}{4} & $-45.0$ & $ 5.0$ & $-12.2$ & 0.3 & 12.566 & 0.010 & 0.010 & $ 0$ & $ 3$ & $130$ \\
J124610$+$303131 & $2.46655$ & \ion{Al}{2} & $-15.0$ & $15.0$ & $999.0$ & 999.0 & 11.081 & 0.176 & 0.301 & $-1$ & $ 3$ & $131$ \\
J124610$+$303131 & $2.46655$ & \ion{C}{2} & $-15.0$ & $15.0$ & $999.0$ & 999.0 & 12.517 & 0.176 & 0.301 & $-1$ & $ 3$ & $131$ \\
J124610$+$303131 & $2.46655$ & \ion{C}{4} & $-15.0$ & $15.0$ & $ 1.4$ & 2.3 & 12.277 & 0.094 & 0.119 & $-1$ & $ 3$ & $131$ \\
J124610$+$303131 & $2.46655$ & \ion{Fe}{2} & $-15.0$ & $15.0$ & $999.0$ & 999.0 & 12.462 & 0.176 & 0.301 & $-1$ & $ 3$ & $131$ \\
J124610$+$303131 & $2.46655$ & \ion{H}{1} & $-78.5$ & $61.4$ & $-8.6$ & 0.6 & 15.224 & 0.005 & 0.005 & $ 0$ & $ 3$ & $131$ \\
J124610$+$303131 & $2.46655$ & \ion{Si}{2} & $-15.0$ & $15.0$ & $999.0$ & 999.0 & 11.077 & 0.176 & 0.301 & $-1$ & $ 3$ & $131$ \\
J124610$+$303131 & $2.46655$ & \ion{Si}{4} & $-15.0$ & $15.0$ & $999.0$ & 999.0 & 11.910 & 0.176 & 0.301 & $-1$ & $ 3$ & $131$ \\
J130411$+$295348 & $2.57585$ & \ion{C}{2} & $-15.0$ & $15.0$ & $-0.5$ & 1.2 & 12.550 & 0.058 & 0.067 & $ 0$ & $ 3$ & $132$ \\
J130411$+$295348 & $2.57585$ & \ion{C}{3} & $-15.0$ & $15.0$ & $ 1.2$ & 0.4 & 13.272 & 0.052 & 0.059 & $ 0$ & $ 1$ & $132$ \\
J130411$+$295348 & $2.57585$ & \ion{C}{4} & $-15.0$ & $15.0$ & $ 3.6$ & 3.0 & 12.250 & 0.123 & 0.172 & $ 0$ & $ 1$ & $132$ \\
J130411$+$295348 & $2.57585$ & \ion{Fe}{2} & $-15.0$ & $15.0$ & $999.0$ & 999.0 & 12.459 & 0.176 & 0.301 & $-1$ & $ 3$ & $132$ \\
J130411$+$295348 & $2.57585$ & \ion{Fe}{3} & $-15.0$ & $15.0$ & $999.0$ & 999.0 & 12.695 & 0.176 & 0.301 & $-1$ & $ 3$ & $132$ \\
J130411$+$295348 & $2.57585$ & \ion{H}{1} & $-30.7$ & $44.4$ & $ 1.2$ & 0.7 & 15.618 & 0.007 & 0.009 & $ 0$ & $ 3$ & $132$ \\
J130411$+$295348 & $2.57585$ & \ion{O}{6} & $-15.0$ & $15.0$ & $999.0$ & 999.0 & 12.406 & 0.176 & 0.301 & $-1$ & $ 3$ & $132$ \\
J130411$+$295348 & $2.57585$ & \ion{Si}{2} & $-15.0$ & $15.0$ & $-4.2$ & 2.9 & 11.814 & 0.118 & 0.162 & $-1$ & $ 3$ & $132$ \\
J130411$+$295348 & $2.57585$ & \ion{Si}{3} & $-15.0$ & $15.0$ & $ 1.9$ & 0.3 & 12.357 & 0.018 & 0.019 & $ 0$ & $ 1$ & $132$ \\
J130411$+$295348 & $2.57585$ & \ion{Si}{4} & $-15.0$ & $15.0$ & $ 1.4$ & 1.0 & 12.190 & 0.049 & 0.055 & $ 0$ & $ 3$ & $132$ \\
J130411$+$295348 & $2.57726$ & \ion{C}{2} & $-15.0$ & $15.0$ & $-13.6$ & 6.5 & 12.209 & 0.117 & 0.161 & $-1$ & $ 3$ & $133$ \\
J130411$+$295348 & $2.57726$ & \ion{C}{4} & $-15.0$ & $15.0$ & $999.0$ & 999.0 & 12.033 & 0.176 & 0.301 & $-1$ & $ 3$ & $133$ \\
J130411$+$295348 & $2.57726$ & \ion{Fe}{2} & $-15.0$ & $15.0$ & $999.0$ & 999.0 & 14.171 & 0.176 & 0.301 & $-1$ & $ 3$ & $133$ \\
J130411$+$295348 & $2.57726$ & \ion{H}{1} & $-31.0$ & $24.5$ & $-1.6$ & 0.8 & 15.047 & 0.009 & 0.009 & $ 0$ & $ 3$ & $133$ \\
J130411$+$295348 & $2.57726$ & \ion{O}{6} & $-15.0$ & $15.0$ & $ 0.9$ & 1.4 & 12.930 & 0.064 & 0.075 & $-1$ & $ 3$ & $133$ \\
J130411$+$295348 & $2.57726$ & \ion{Si}{2} & $-15.0$ & $15.0$ & $999.0$ & 999.0 & 11.563 & 0.176 & 0.301 & $-1$ & $ 3$ & $133$ \\
J130411$+$295348 & $2.57726$ & \ion{Si}{3} & $-15.0$ & $15.0$ & $ 2.4$ & 0.5 & 12.082 & 0.024 & 0.025 & $-1$ & $ 3$ & $133$ \\
J130411$+$295348 & $2.57726$ & \ion{Si}{4} & $-15.0$ & $15.0$ & $999.0$ & 999.0 & 11.652 & 0.176 & 0.301 & $-1$ & $ 3$ & $133$ \\
J130411$+$295348 & $2.75550$ & \ion{C}{2} & $-15.0$ & $45.0$ & $999.0$ & 999.0 & 12.410 & 0.176 & 0.301 & $-1$ & $ 3$ & $134$ \\
J130411$+$295348 & $2.75550$ & \ion{C}{4} & $-15.0$ & $45.0$ & $ 9.0$ & 1.4 & 12.944 & 0.033 & 0.036 & $ 0$ & $ 3$ & $134$ \\
J130411$+$295348 & $2.75550$ & \ion{H}{1} & $-29.1$ & $47.8$ & $ 6.6$ & 0.3 & 15.072 & 0.007 & 0.007 & $ 0$ & $ 3$ & $134$ \\
J130411$+$295348 & $2.75550$ & \ion{O}{1} & $-15.0$ & $45.0$ & $999.0$ & 999.0 & 12.694 & 0.176 & 0.301 & $-1$ & $ 3$ & $134$ \\
J130411$+$295348 & $2.75550$ & \ion{O}{6} & $-15.0$ & $45.0$ & $12.2$ & 0.3 & 13.978 & 0.008 & 0.008 & $ 0$ & $ 3$ & $134$ \\
J130411$+$295348 & $2.75550$ & \ion{Si}{2} & $-15.0$ & $45.0$ & $999.0$ & 999.0 & 11.179 & 0.176 & 0.301 & $-1$ & $ 3$ & $134$ \\
J130411$+$295348 & $2.75550$ & \ion{Si}{4} & $-15.0$ & $45.0$ & $999.0$ & 999.0 & 11.754 & 0.176 & 0.301 & $-1$ & $ 3$ & $134$ \\
J130411$+$295348 & $2.79811$ & \ion{C}{2} & $-15.0$ & $15.0$ & $999.0$ & 999.0 & 12.298 & 0.176 & 0.301 & $-1$ & $ 3$ & $135$ \\
J130411$+$295348 & $2.79811$ & \ion{H}{1} & $-51.0$ & $10.4$ & $-25.9$ & 0.4 & 15.897 & 0.005 & 0.005 & $ 0$ & $ 3$ & $135$ \\
J130411$+$295348 & $2.79811$ & \ion{O}{1} & $-15.0$ & $15.0$ & $999.0$ & 999.0 & 12.801 & 0.176 & 0.301 & $-1$ & $ 3$ & $135$ \\
J130411$+$295348 & $2.79811$ & \ion{Si}{2} & $-15.0$ & $15.0$ & $ 5.1$ & 5.3 & 11.030 & 0.171 & 0.285 & $-1$ & $ 3$ & $135$ \\
J130411$+$295348 & $2.79811$ & \ion{Si}{3} & $-15.0$ & $15.0$ & $ 0.5$ & 0.5 & 12.002 & 0.024 & 0.025 & $-1$ & $ 3$ & $135$ \\
J130411$+$295348 & $2.79811$ & \ion{Si}{4} & $-15.0$ & $15.0$ & $999.0$ & 999.0 & 11.660 & 0.176 & 0.301 & $-1$ & $ 3$ & $135$ \\
J130411$+$295348 & $2.82924$ & \ion{C}{2} & $-15.0$ & $15.0$ & $-1.2$ & 3.9 & 12.289 & 0.164 & 0.267 & $-1$ & $ 3$ & $136$ \\
J130411$+$295348 & $2.82924$ & \ion{H}{1} & $-25.1$ & $12.0$ & $-1.5$ & 0.2 & 16.378 & 0.004 & 0.004 & $ 0$ & $ 3$ & $136$ \\
J130411$+$295348 & $2.82924$ & \ion{O}{1} & $-15.0$ & $15.0$ & $ 6.3$ & 3.6 & 12.816 & 0.130 & 0.186 & $-1$ & $ 3$ & $136$ \\
J130411$+$295348 & $2.82924$ & \ion{Si}{2} & $-15.0$ & $15.0$ & $ 5.4$ & 2.9 & 11.382 & 0.108 & 0.145 & $-1$ & $ 3$ & $136$ \\
J130411$+$295348 & $2.82924$ & \ion{Si}{4} & $-15.0$ & $15.0$ & $999.0$ & 999.0 & 11.585 & 0.176 & 0.301 & $-1$ & $ 3$ & $136$ \\
J131215$+$423900 & $2.41504$ & \ion{Al}{2} & $-15.0$ & $15.0$ & $18.7$ & 7.2 & 10.904 & 0.143 & 0.215 & $-1$ & $ 1$ & $137$ \\
J131215$+$423900 & $2.41504$ & \ion{C}{3} & $-4.1$ & $21.5$ & $ 5.7$ & 0.5 & 12.577 & 0.029 & 0.031 & $ 0$ & $ 1$ & $137$ \\
J131215$+$423900 & $2.41504$ & \ion{C}{4} & $-19.5$ & $21.5$ & $ 2.1$ & 0.9 & 12.671 & 0.033 & 0.036 & $ 0$ & $ 3$ & $137$ \\
J131215$+$423900 & $2.41504$ & \ion{Fe}{2} & $-15.0$ & $15.0$ & $999.0$ & 999.0 & 12.022 & 0.176 & 0.301 & $-1$ & $ 3$ & $137$ \\
J131215$+$423900 & $2.41504$ & \ion{H}{1} & $-42.7$ & $44.4$ & $-0.2$ & 1.3 & 15.598 & 0.008 & 0.008 & $ 0$ & $ 3$ & $137$ \\
J131215$+$423900 & $2.41504$ & \ion{O}{1} & $-15.0$ & $15.0$ & $-5.9$ & 3.3 & 12.466 & 0.109 & 0.146 & $-1$ & $ 3$ & $137$ \\
J131215$+$423900 & $2.41504$ & \ion{O}{6} & $-15.0$ & $15.0$ & $ 0.9$ & 0.7 & 13.408 & 0.030 & 0.033 & $-1$ & $ 3$ & $137$ \\
J131215$+$423900 & $2.41504$ & \ion{Si}{2} & $-15.0$ & $15.0$ & $999.0$ & 999.0 & 11.510 & 0.176 & 0.301 & $-1$ & $ 3$ & $137$ \\
J131215$+$423900 & $2.41504$ & \ion{Si}{3} & $-15.0$ & $15.0$ & $999.0$ & 999.0 & 11.323 & 0.176 & 0.301 & $-1$ & $ 3$ & $137$ \\
J131215$+$423900 & $2.41504$ & \ion{Si}{4} & $-15.0$ & $15.0$ & $999.0$ & 999.0 & 11.292 & 0.176 & 0.301 & $-1$ & $ 3$ & $137$ \\
J131215$+$423900 & $2.48998$ & \ion{Al}{2} & $-20.0$ & $20.0$ & $999.0$ & 999.0 & 10.888 & 0.176 & 0.301 & $-1$ & $ 3$ & $138$ \\
J131215$+$423900 & $2.48998$ & \ion{C}{2} & $-20.0$ & $20.0$ & $ 6.8$ & 4.7 & 12.207 & 0.133 & 0.192 & $ 0$ & $ 3$ & $138$ \\
J131215$+$423900 & $2.48998$ & \ion{C}{3} & $-20.0$ & $20.0$ & $ 0.6$ & 0.3 & 13.718 & 0.024 & 0.025 & $-2$ & $ 1$ & $138$ \\
J131215$+$423900 & $2.48998$ & \ion{C}{4} & $-20.0$ & $20.0$ & $-2.1$ & 0.6 & 13.084 & 0.042 & 0.046 & $ 0$ & $ 3$ & $138$ \\
J131215$+$423900 & $2.48998$ & \ion{Fe}{2} & $-20.0$ & $20.0$ & $999.0$ & 999.0 & 12.207 & 0.176 & 0.301 & $-1$ & $ 3$ & $138$ \\
J131215$+$423900 & $2.48998$ & \ion{Fe}{3} & $-20.0$ & $20.0$ & $999.0$ & 999.0 & 12.648 & 0.176 & 0.301 & $-1$ & $ 3$ & $138$ \\
J131215$+$423900 & $2.48998$ & \ion{H}{1} & $-35.7$ & $35.7$ & $ 0.8$ & 0.3 & 16.796 & 0.005 & 0.005 & $ 0$ & $ 3$ & $138$ \\
J131215$+$423900 & $2.48998$ & \ion{O}{1} & $-20.0$ & $20.0$ & $999.0$ & 999.0 & 12.382 & 0.176 & 0.301 & $-1$ & $ 3$ & $138$ \\
J131215$+$423900 & $2.48998$ & \ion{O}{6} & $-20.0$ & $20.0$ & $999.0$ & 999.0 & 13.500 & 0.176 & 0.301 & $-1$ & $ 3$ & $138$ \\
J131215$+$423900 & $2.48998$ & \ion{Si}{2} & $-20.0$ & $20.0$ & $ 2.9$ & 1.6 & 11.529 & 0.054 & 0.062 & $-1$ & $ 3$ & $138$ \\
J131215$+$423900 & $2.48998$ & \ion{Si}{3} & $-20.0$ & $20.0$ & $ 3.7$ & 0.2 & 12.833 & 0.009 & 0.009 & $-2$ & $ 1$ & $138$ \\
J131215$+$423900 & $2.48998$ & \ion{Si}{4} & $-20.0$ & $20.0$ & $ 1.5$ & 0.5 & 12.568 & 0.018 & 0.019 & $ 0$ & $ 3$ & $138$ \\
J134328$+$572147 & $2.79941$ & \ion{C}{2} & $-15.0$ & $15.0$ & $999.0$ & 999.0 & 12.171 & 0.176 & 0.301 & $-1$ & $ 3$ & $139$ \\
J134328$+$572147 & $2.79941$ & \ion{C}{4} & $-15.0$ & $15.0$ & $-13.0$ & 6.3 & 12.375 & 0.150 & 0.231 & $-1$ & $ 3$ & $139$ \\
J134328$+$572147 & $2.79941$ & \ion{Fe}{2} & $-15.0$ & $15.0$ & $999.0$ & 999.0 & 12.730 & 0.176 & 0.301 & $-1$ & $ 3$ & $139$ \\
J134328$+$572147 & $2.79941$ & \ion{H}{1} & $-37.5$ & $18.8$ & $-13.0$ & 0.9 & 15.309 & 0.010 & 0.011 & $ 0$ & $ 3$ & $139$ \\
J134328$+$572147 & $2.79941$ & \ion{O}{1} & $-15.0$ & $15.0$ & $999.0$ & 999.0 & 12.342 & 0.176 & 0.301 & $-1$ & $ 3$ & $139$ \\
J134328$+$572147 & $2.79941$ & \ion{O}{6} & $-15.0$ & $10.0$ & $999.0$ & 999.0 & 12.647 & 0.176 & 0.301 & $-1$ & $ 3$ & $139$ \\
J134328$+$572147 & $2.79941$ & \ion{Si}{2} & $-15.0$ & $15.0$ & $999.0$ & 999.0 & 12.109 & 0.176 & 0.301 & $-1$ & $ 3$ & $139$ \\
J134328$+$572147 & $2.79941$ & \ion{Si}{3} & $-15.0$ & $15.0$ & $999.0$ & 999.0 & 11.341 & 0.176 & 0.301 & $-1$ & $ 3$ & $139$ \\
J134328$+$572147 & $2.79941$ & \ion{Si}{4} & $-15.0$ & $15.0$ & $999.0$ & 999.0 & 11.685 & 0.176 & 0.301 & $-1$ & $ 3$ & $139$ \\
J134328$+$572147 & $2.83437$ & \ion{C}{2} & $-30.0$ & $30.0$ & $-2.4$ & 0.4 & 14.402 & 0.047 & 0.053 & $-2$ & $ 1$ & $140$ \\
J134328$+$572147 & $2.83437$ & \ion{C}{4} & $-30.0$ & $30.0$ & $-7.3$ & 1.3 & 13.141 & 0.029 & 0.031 & $ 0$ & $ 3$ & $140$ \\
J134328$+$572147 & $2.83437$ & \ion{Fe}{2} & $-30.0$ & $30.0$ & $-6.1$ & 5.6 & 12.900 & 0.128 & 0.183 & $-1$ & $ 3$ & $140$ \\
J134328$+$572147 & $2.83437$ & \ion{Fe}{3} & $-30.0$ & $30.0$ & $-16.4$ & 7.7 & 13.104 & 0.117 & 0.161 & $-1$ & $ 3$ & $140$ \\
J134328$+$572147 & $2.83437$ & \ion{H}{1} & $-40.0$ & $35.0$ & $-0.8$ & 18.8 & 17.780 & 0.300 & 0.300 & $ 0$ & $ 3$ & $140$ \\
J134328$+$572147 & $2.83437$ & \ion{O}{1} & $-30.0$ & $30.0$ & $-1.5$ & 0.5 & 13.856 & 0.012 & 0.012 & $ 0$ & $ 1$ & $140$ \\
J134328$+$572147 & $2.83437$ & \ion{Si}{2} & $-30.0$ & $30.0$ & $-1.7$ & 0.3 & 13.430 & 0.016 & 0.017 & $ 0$ & $ 3$ & $140$ \\
J134328$+$572147 & $2.83437$ & \ion{Si}{3} & $-30.0$ & $30.0$ & $-6.6$ & 1.1 & 13.577 & 0.004 & 0.004 & $-2$ & $ 1$ & $140$ \\
J134328$+$572147 & $2.83437$ & \ion{Si}{4} & $-30.0$ & $30.0$ & $-7.9$ & 1.1 & 12.805 & 0.027 & 0.029 & $ 0$ & $ 3$ & $140$ \\
J134328$+$572147 & $2.87056$ & \ion{C}{4} & $-42.0$ & $30.0$ & $-17.8$ & 1.3 & 13.855 & 0.032 & 0.034 & $ 0$ & $ 3$ & $141$ \\
J134328$+$572147 & $2.87056$ & \ion{H}{1} & $-37.5$ & $ 8.0$ & $-12.0$ & 0.6 & 16.254 & 0.009 & 0.009 & $ 0$ & $ 3$ & $141$ \\
J134328$+$572147 & $2.87056$ & \ion{O}{1} & $-42.0$ & $30.0$ & $999.0$ & 999.0 & 12.854 & 0.176 & 0.301 & $-1$ & $ 3$ & $141$ \\
J134328$+$572147 & $2.87056$ & \ion{O}{6} & $-42.0$ & $30.0$ & $-21.5$ & 0.8 & 14.276 & 0.016 & 0.016 & $ 0$ & $ 1$ & $141$ \\
J134328$+$572147 & $2.87056$ & \ion{Si}{2} & $-42.0$ & $30.0$ & $999.0$ & 999.0 & 12.524 & 0.176 & 0.301 & $-1$ & $ 3$ & $141$ \\
J134328$+$572147 & $2.87056$ & \ion{Si}{3} & $-42.0$ & $30.0$ & $-5.5$ & 0.6 & 12.796 & 0.012 & 0.012 & $ 0$ & $ 1$ & $141$ \\
J134328$+$572147 & $2.87056$ & \ion{Si}{4} & $-42.0$ & $30.0$ & $-17.2$ & 1.1 & 13.000 & 0.021 & 0.022 & $ 0$ & $ 3$ & $141$ \\
J134544$+$262506 & $2.86367$ & \ion{C}{2} & $-20.0$ & $20.0$ & $ 3.7$ & 2.1 & 12.615 & 0.071 & 0.085 & $ 0$ & $ 3$ & $142$ \\
J134544$+$262506 & $2.86367$ & \ion{C}{4} & $-20.0$ & $20.0$ & $-0.3$ & 0.6 & 13.027 & 0.026 & 0.027 & $ 0$ & $ 3$ & $142$ \\
J134544$+$262506 & $2.86367$ & \ion{Fe}{2} & $-20.0$ & $20.0$ & $999.0$ & 999.0 & 12.576 & 0.176 & 0.301 & $-1$ & $ 3$ & $142$ \\
J134544$+$262506 & $2.86367$ & \ion{Fe}{3} & $-20.0$ & $20.0$ & $999.0$ & 999.0 & 12.716 & 0.176 & 0.301 & $-1$ & $ 3$ & $142$ \\
J134544$+$262506 & $2.86367$ & \ion{H}{1} & $-13.7$ & $23.9$ & $ 2.0$ & 0.3 & 16.267 & 0.008 & 0.007 & $ 0$ & $ 3$ & $142$ \\
J134544$+$262506 & $2.86367$ & \ion{O}{1} & $-20.0$ & $20.0$ & $999.0$ & 999.0 & 12.721 & 0.176 & 0.301 & $-1$ & $ 3$ & $142$ \\
J134544$+$262506 & $2.86367$ & \ion{Si}{2} & $-20.0$ & $20.0$ & $-1.6$ & 3.3 & 11.384 & 0.106 & 0.141 & $ 0$ & $ 1$ & $142$ \\
J134544$+$262506 & $2.86367$ & \ion{Si}{3} & $-20.0$ & $20.0$ & $ 2.9$ & 0.1 & 13.026 & 0.021 & 0.023 & $ 0$ & $ 1$ & $142$ \\
J134544$+$262506 & $2.86367$ & \ion{Si}{4} & $-20.0$ & $20.0$ & $-0.0$ & 0.6 & 12.707 & 0.022 & 0.024 & $ 0$ & $ 2$ & $142$ \\
J135038$-$251216 & $2.37059$ & \ion{Al}{2} & $-70.0$ & $-1.0$ & $999.0$ & 999.0 & 10.945 & 0.176 & 0.301 & $-1$ & $ 3$ & $143$ \\
J135038$-$251216 & $2.37059$ & \ion{C}{2} & $-70.0$ & $-1.0$ & $999.0$ & 999.0 & 12.093 & 0.176 & 0.301 & $-1$ & $ 3$ & $143$ \\
J135038$-$251216 & $2.37059$ & \ion{C}{3} & $-70.0$ & $-1.0$ & $-41.9$ & 1.5 & 12.767 & 0.032 & 0.035 & $ 0$ & $ 1$ & $143$ \\
J135038$-$251216 & $2.37059$ & \ion{C}{4} & $-70.0$ & $-1.0$ & $-39.0$ & 1.1 & 12.921 & 0.022 & 0.023 & $ 0$ & $ 3$ & $143$ \\
J135038$-$251216 & $2.37059$ & \ion{Fe}{2} & $-70.0$ & $-1.0$ & $999.0$ & 999.0 & 12.377 & 0.176 & 0.301 & $-1$ & $ 3$ & $143$ \\
J135038$-$251216 & $2.37059$ & \ion{H}{1} & $-101.4$ & $52.6$ & $-3.6$ & 0.4 & 14.969 & 0.009 & 0.009 & $ 0$ & $ 3$ & $143$ \\
J135038$-$251216 & $2.37059$ & \ion{O}{1} & $-70.0$ & $-1.0$ & $999.0$ & 999.0 & 12.451 & 0.176 & 0.301 & $-1$ & $ 3$ & $143$ \\
J135038$-$251216 & $2.37059$ & \ion{O}{6} & $-70.0$ & $-1.0$ & $-29.6$ & 0.6 & 14.026 & 0.013 & 0.014 & $ 0$ & $ 1$ & $143$ \\
J135038$-$251216 & $2.37059$ & \ion{Si}{2} & $-70.0$ & $-1.0$ & $999.0$ & 999.0 & 12.159 & 0.176 & 0.301 & $-1$ & $ 3$ & $143$ \\
J135038$-$251216 & $2.37059$ & \ion{Si}{4} & $-70.0$ & $-1.0$ & $-42.5$ & 8.3 & 11.586 & 0.150 & 0.231 & $-1$ & $ 3$ & $143$ \\
J135038$-$251216 & $2.44516$ & \ion{Al}{2} & $ 1.0$ & $50.0$ & $999.0$ & 999.0 & 10.872 & 0.176 & 0.301 & $-1$ & $ 3$ & $144$ \\
J135038$-$251216 & $2.44516$ & \ion{C}{2} & $ 1.0$ & $50.0$ & $999.0$ & 999.0 & 12.012 & 0.176 & 0.301 & $-1$ & $ 3$ & $144$ \\
J135038$-$251216 & $2.44516$ & \ion{C}{3} & $ 1.0$ & $50.0$ & $28.3$ & 1.0 & 12.702 & 0.034 & 0.037 & $ 0$ & $ 1$ & $144$ \\
J135038$-$251216 & $2.44516$ & \ion{C}{2}s & $ 1.0$ & $50.0$ & $13.3$ & 4.4 & 12.671 & 0.086 & 0.107 & $ 0$ & $ 1$ & $144$ \\
J135038$-$251216 & $2.44516$ & \ion{C}{4} & $ 1.0$ & $50.0$ & $21.8$ & 1.8 & 12.445 & 0.049 & 0.055 & $ 0$ & $ 3$ & $144$ \\
J135038$-$251216 & $2.44516$ & \ion{Fe}{2} & $ 1.0$ & $50.0$ & $999.0$ & 999.0 & 12.320 & 0.176 & 0.301 & $-1$ & $ 3$ & $144$ \\
J135038$-$251216 & $2.44516$ & \ion{Fe}{3} & $ 1.0$ & $50.0$ & $999.0$ & 999.0 & 12.529 & 0.176 & 0.301 & $-1$ & $ 3$ & $144$ \\
J135038$-$251216 & $2.44516$ & \ion{H}{1} & $-46.3$ & $52.8$ & $13.6$ & 0.6 & 15.235 & 0.013 & 0.013 & $ 0$ & $ 3$ & $144$ \\
J135038$-$251216 & $2.44516$ & \ion{O}{1} & $ 1.0$ & $50.0$ & $999.0$ & 999.0 & 12.391 & 0.176 & 0.301 & $-1$ & $ 3$ & $144$ \\
J135038$-$251216 & $2.44516$ & \ion{O}{6} & $ 1.0$ & $50.0$ & $25.1$ & 0.4 & 13.587 & 0.012 & 0.012 & $ 0$ & $ 3$ & $144$ \\
J135038$-$251216 & $2.44516$ & \ion{Si}{2} & $ 1.0$ & $50.0$ & $999.0$ & 999.0 & 12.022 & 0.176 & 0.301 & $-1$ & $ 3$ & $144$ \\
J135038$-$251216 & $2.44516$ & \ion{Si}{3} & $ 1.0$ & $50.0$ & $999.0$ & 999.0 & 10.997 & 0.176 & 0.301 & $-1$ & $ 3$ & $144$ \\
J135038$-$251216 & $2.44516$ & \ion{Si}{4} & $ 1.0$ & $50.0$ & $999.0$ & 999.0 & 11.457 & 0.176 & 0.301 & $-1$ & $ 3$ & $144$ \\
J135038$-$251216 & $2.57299$ & \ion{Al}{2} & $-42.0$ & $35.0$ & $-2.8$ & 10.3 & 11.048 & 0.162 & 0.261 & $-1$ & $ 3$ & $145$ \\
J135038$-$251216 & $2.57299$ & \ion{C}{2} & $-42.0$ & $35.0$ & $999.0$ & 999.0 & 12.138 & 0.176 & 0.301 & $-1$ & $ 3$ & $145$ \\
J135038$-$251216 & $2.57299$ & \ion{C}{3} & $-42.0$ & $35.0$ & $-7.3$ & 0.5 & 13.134 & 0.010 & 0.010 & $ 0$ & $ 1$ & $145$ \\
J135038$-$251216 & $2.57299$ & \ion{C}{4} & $-42.0$ & $35.0$ & $-12.3$ & 2.8 & 12.450 & 0.047 & 0.052 & $ 0$ & $ 3$ & $145$ \\
J135038$-$251216 & $2.57299$ & \ion{Fe}{2} & $-42.0$ & $35.0$ & $-0.7$ & 7.1 & 12.656 & 0.117 & 0.160 & $-1$ & $ 3$ & $145$ \\
J135038$-$251216 & $2.57299$ & \ion{H}{1} & $-46.6$ & $27.9$ & $-1.1$ & 0.4 & 16.319 & 0.007 & 0.007 & $ 0$ & $ 3$ & $145$ \\
J135038$-$251216 & $2.57299$ & \ion{Si}{2} & $-42.0$ & $35.0$ & $ 0.2$ & 8.6 & 11.268 & 0.145 & 0.220 & $-1$ & $ 3$ & $145$ \\
J135038$-$251216 & $2.57299$ & \ion{Si}{3} & $-42.0$ & $35.0$ & $-2.5$ & 0.5 & 12.310 & 0.011 & 0.011 & $ 0$ & $ 1$ & $145$ \\
J135038$-$251216 & $2.57299$ & \ion{Si}{4} & $-42.0$ & $35.0$ & $-14.3$ & 5.6 & 11.812 & 0.091 & 0.116 & $ 0$ & $ 2$ & $145$ \\
J135038$-$251216 & $2.57455$ & \ion{Al}{2} & $-25.0$ & $25.0$ & $999.0$ & 999.0 & 10.903 & 0.176 & 0.301 & $-1$ & $ 3$ & $146$ \\
J135038$-$251216 & $2.57455$ & \ion{C}{2} & $-25.0$ & $25.0$ & $-1.6$ & 0.7 & 13.108 & 0.020 & 0.020 & $-1$ & $ 3$ & $146$ \\
J135038$-$251216 & $2.57455$ & \ion{C}{3} & $-25.0$ & $25.0$ & $-3.3$ & 0.5 & 13.566 & 0.026 & 0.028 & $ 0$ & $ 1$ & $146$ \\
J135038$-$251216 & $2.57455$ & \ion{C}{4} & $-25.0$ & $25.0$ & $-4.0$ & 0.2 & 13.455 & 0.006 & 0.006 & $ 0$ & $ 3$ & $146$ \\
J135038$-$251216 & $2.57455$ & \ion{Fe}{2} & $-25.0$ & $25.0$ & $999.0$ & 999.0 & 12.335 & 0.176 & 0.301 & $-1$ & $ 3$ & $146$ \\
J135038$-$251216 & $2.57455$ & \ion{H}{1} & $-29.0$ & $23.9$ & $-2.1$ & 0.2 & 15.065 & 0.005 & 0.003 & $ 0$ & $ 3$ & $146$ \\
J135038$-$251216 & $2.57455$ & \ion{O}{1} & $-25.0$ & $25.0$ & $999.0$ & 999.0 & 12.427 & 0.176 & 0.301 & $-1$ & $ 3$ & $146$ \\
J135038$-$251216 & $2.57455$ & \ion{O}{6} & $-25.0$ & $25.0$ & $-2.0$ & 0.4 & 13.432 & 0.013 & 0.013 & $ 0$ & $ 3$ & $146$ \\
J135038$-$251216 & $2.57455$ & \ion{Si}{2} & $-25.0$ & $25.0$ & $999.0$ & 999.0 & 11.961 & 0.180 & 0.300 & $-1$ & $ 3$ & $146$ \\
J135038$-$251216 & $2.57455$ & \ion{Si}{3} & $-24.9$ & $18.2$ & $-3.8$ & 0.2 & 12.432 & 0.008 & 0.008 & $ 0$ & $ 1$ & $146$ \\
J135038$-$251216 & $2.57455$ & \ion{Si}{4} & $-25.0$ & $25.0$ & $-7.0$ & 0.7 & 12.437 & 0.020 & 0.021 & $ 0$ & $ 1$ & $146$ \\
J142438$+$225600 & $3.33427$ & \ion{C}{2} & $-25.0$ & $15.0$ & $999.0$ & 999.0 & 11.198 & 0.176 & 0.301 & $-1$ & $ 3$ & $147$ \\
J142438$+$225600 & $3.33427$ & \ion{C}{4} & $-25.0$ & $15.0$ & $-15.0$ & 4.5 & 11.457 & 0.127 & 0.181 & $ 0$ & $ 1$ & $147$ \\
J142438$+$225600 & $3.33427$ & \ion{Fe}{3} & $-25.0$ & $15.0$ & $-0.8$ & 3.6 & 12.168 & 0.103 & 0.135 & $-1$ & $ 3$ & $147$ \\
J142438$+$225600 & $3.33427$ & \ion{H}{1} & $-102.4$ & $49.5$ & $-15.6$ & 0.1 & 14.990 & 0.002 & 0.002 & $ 0$ & $ 3$ & $147$ \\
J142438$+$225600 & $3.33427$ & \ion{O}{1} & $-25.0$ & $15.0$ & $999.0$ & 999.0 & 11.319 & 0.176 & 0.301 & $-1$ & $ 3$ & $147$ \\
J142438$+$225600 & $3.33427$ & \ion{O}{6} & $-25.0$ & $15.0$ & $-4.3$ & 0.5 & 12.947 & 0.020 & 0.021 & $ 0$ & $ 1$ & $147$ \\
J142438$+$225600 & $3.33427$ & \ion{Si}{2} & $-25.0$ & $15.0$ & $999.0$ & 999.0 & 11.078 & 0.176 & 0.301 & $-1$ & $ 3$ & $147$ \\
J142438$+$225600 & $3.33427$ & \ion{Si}{4} & $-25.0$ & $15.0$ & $999.0$ & 999.0 & 11.018 & 0.176 & 0.301 & $-1$ & $ 3$ & $147$ \\
J142438$+$225600 & $3.38281$ & \ion{C}{2} & $-20.0$ & $10.0$ & $-2.6$ & 0.4 & 12.148 & 0.017 & 0.018 & $-1$ & $ 1$ & $148$ \\
J142438$+$225600 & $3.38281$ & \ion{C}{3} & $-20.0$ & $10.0$ & $-4.6$ & 0.1 & 13.191 & 0.005 & 0.005 & $ 0$ & $ 1$ & $148$ \\
J142438$+$225600 & $3.38281$ & \ion{C}{4} & $-20.0$ & $10.0$ & $-8.2$ & 0.1 & 12.672 & 0.006 & 0.006 & $ 0$ & $ 3$ & $148$ \\
J142438$+$225600 & $3.38281$ & \ion{Fe}{2} & $-20.0$ & $10.0$ & $999.0$ & 999.0 & 11.636 & 0.176 & 0.301 & $-1$ & $ 3$ & $148$ \\
J142438$+$225600 & $3.38281$ & \ion{H}{1} & $-21.7$ & $20.5$ & $-2.6$ & 0.3 & 16.984 & 0.100 & 0.100 & $ 0$ & $ 3$ & $148$ \\
J142438$+$225600 & $3.38281$ & \ion{O}{1} & $-20.0$ & $10.0$ & $-15.0$ & 8.2 & 11.550 & 0.168 & 0.278 & $-1$ & $ 3$ & $148$ \\
J142438$+$225600 & $3.38281$ & \ion{Si}{2} & $-20.0$ & $10.0$ & $999.0$ & 999.0 & 11.275 & 0.176 & 0.301 & $-1$ & $ 3$ & $148$ \\
J142438$+$225600 & $3.38281$ & \ion{Si}{3} & $-20.0$ & $10.0$ & $-4.0$ & 0.1 & 12.092 & 0.004 & 0.004 & $ 0$ & $ 1$ & $148$ \\
J142438$+$225600 & $3.38281$ & \ion{Si}{4} & $-20.0$ & $10.0$ & $-9.4$ & 0.4 & 11.795 & 0.017 & 0.018 & $ 0$ & $ 3$ & $148$ \\
J142438$+$225600 & $3.44848$ & \ion{C}{2} & $-15.0$ & $30.0$ & $ 7.7$ & 1.1 & 11.955 & 0.037 & 0.041 & $ 0$ & $ 1$ & $149$ \\
J142438$+$225600 & $3.44848$ & \ion{C}{3} & $-15.0$ & $30.0$ & $ 8.7$ & 0.1 & 13.435 & 0.005 & 0.005 & $ 0$ & $ 1$ & $149$ \\
J142438$+$225600 & $3.44848$ & \ion{C}{4} & $-15.0$ & $30.0$ & $ 6.8$ & 0.4 & 12.446 & 0.014 & 0.015 & $ 0$ & $ 1$ & $149$ \\
J142438$+$225600 & $3.44848$ & \ion{H}{1} & $-25.6$ & $40.9$ & $ 8.4$ & 0.1 & 16.132 & 0.008 & 0.004 & $ 0$ & $ 3$ & $149$ \\
J142438$+$225600 & $3.44848$ & \ion{O}{1} & $-15.0$ & $30.0$ & $999.0$ & 999.0 & 11.665 & 0.176 & 0.301 & $-1$ & $ 3$ & $149$ \\
J142438$+$225600 & $3.44848$ & \ion{Si}{3} & $-15.0$ & $30.0$ & $ 7.8$ & 0.1 & 12.534 & 0.002 & 0.002 & $ 0$ & $ 1$ & $149$ \\
J142438$+$225600 & $3.44848$ & \ion{Si}{4} & $-15.0$ & $30.0$ & $ 6.2$ & 0.1 & 12.323 & 0.005 & 0.005 & $ 0$ & $ 3$ & $149$ \\
J142438$+$225600 & $3.53989$ & \ion{C}{2} & $-17.0$ & $39.0$ & $ 4.1$ & 0.1 & 13.391 & 0.002 & 0.002 & $ 0$ & $ 1$ & $150$ \\
J142438$+$225600 & $3.53989$ & \ion{C}{3} & $-17.0$ & $39.0$ & $14.1$ & 0.1 & 13.890 & 0.009 & 0.009 & $-2$ & $ 1$ & $150$ \\
J142438$+$225600 & $3.53989$ & \ion{C}{4} & $-17.0$ & $39.0$ & $ 5.6$ & 0.2 & 12.838 & 0.005 & 0.005 & $ 0$ & $ 3$ & $150$ \\
J142438$+$225600 & $3.53989$ & \ion{H}{1} & $-15.0$ & $41.0$ & $10.0$ & 0.1 & 16.064 & 0.002 & 0.004 & $ 0$ & $ 3$ & $150$ \\
J142438$+$225600 & $3.53989$ & \ion{Si}{2} & $-24.6$ & $30.6$ & $ 4.5$ & 0.1 & 12.382 & 0.002 & 0.002 & $ 0$ & $ 1$ & $150$ \\
J142438$+$225600 & $3.53989$ & \ion{Si}{3} & $-17.0$ & $39.0$ & $10.3$ & 0.0 & 12.878 & 0.001 & 0.001 & $ 0$ & $ 1$ & $150$ \\
J142438$+$225600 & $3.53989$ & \ion{Si}{4} & $-17.0$ & $39.0$ & $ 8.3$ & 0.2 & 12.411 & 0.005 & 0.005 & $ 0$ & $ 3$ & $150$ \\
J142438$+$225600 & $3.56653$ & \ion{C}{2} & $-15.0$ & $30.0$ & $999.0$ & 999.0 & 11.338 & 0.176 & 0.301 & $-1$ & $ 3$ & $151$ \\
J142438$+$225600 & $3.56653$ & \ion{C}{4} & $-15.0$ & $30.0$ & $10.8$ & 0.7 & 12.121 & 0.023 & 0.024 & $ 0$ & $ 1$ & $151$ \\
J142438$+$225600 & $3.56653$ & \ion{H}{1} & $-47.8$ & $40.9$ & $ 8.8$ & 0.1 & 15.556 & 0.001 & 0.001 & $ 0$ & $ 3$ & $151$ \\
J142438$+$225600 & $3.56653$ & \ion{O}{1} & $-15.0$ & $30.0$ & $999.0$ & 999.0 & 11.632 & 0.176 & 0.301 & $-1$ & $ 3$ & $151$ \\
J142438$+$225600 & $3.56653$ & \ion{Si}{2} & $-15.0$ & $30.0$ & $999.0$ & 999.0 & 10.091 & 0.176 & 0.301 & $-1$ & $ 3$ & $151$ \\
J143316$+$313126 & $2.58177$ & \ion{Al}{2} & $-15.0$ & $15.0$ & $999.0$ & 999.0 & 10.835 & 0.176 & 0.301 & $-1$ & $ 3$ & $152$ \\
J143316$+$313126 & $2.58177$ & \ion{C}{2} & $-15.0$ & $15.0$ & $999.0$ & 999.0 & 11.746 & 0.176 & 0.301 & $-1$ & $ 3$ & $152$ \\
J143316$+$313126 & $2.58177$ & \ion{C}{3} & $-15.0$ & $15.0$ & $ 0.4$ & 0.4 & 12.846 & 0.018 & 0.019 & $-1$ & $ 3$ & $152$ \\
J143316$+$313126 & $2.58177$ & \ion{C}{4} & $-15.0$ & $15.0$ & $-2.3$ & 1.9 & 12.141 & 0.083 & 0.103 & $ 0$ & $ 2$ & $152$ \\
J143316$+$313126 & $2.58177$ & \ion{H}{1} & $-35.8$ & $34.1$ & $-1.9$ & 0.2 & 15.877 & 0.002 & 0.002 & $ 0$ & $ 3$ & $152$ \\
J143316$+$313126 & $2.58177$ & \ion{O}{1} & $-15.0$ & $15.0$ & $ 0.3$ & 2.4 & 12.621 & 0.106 & 0.141 & $-1$ & $ 3$ & $152$ \\
J143316$+$313126 & $2.58177$ & \ion{Si}{2} & $-15.0$ & $15.0$ & $999.0$ & 999.0 & 11.402 & 0.176 & 0.301 & $-1$ & $ 3$ & $152$ \\
J143316$+$313126 & $2.58177$ & \ion{Si}{3} & $-15.0$ & $15.0$ & $ 2.5$ & 0.5 & 11.871 & 0.025 & 0.027 & $-1$ & $ 3$ & $152$ \\
J143316$+$313126 & $2.58177$ & \ion{Si}{4} & $-15.0$ & $15.0$ & $-2.2$ & 4.3 & 11.299 & 0.170 & 0.283 & $-1$ & $ 3$ & $152$ \\
J143316$+$313126 & $2.58591$ & \ion{C}{2} & $-70.7$ & $30.7$ & $-2.4$ & 1.1 & 13.370 & 0.016 & 0.016 & $ 0$ & $ 1$ & $153$ \\
J143316$+$313126 & $2.58591$ & \ion{C}{3} & $-55.0$ & $55.0$ & $17.9$ & 0.6 & 13.406 & 0.009 & 0.009 & $ 0$ & $ 1$ & $153$ \\
J143316$+$313126 & $2.58591$ & \ion{C}{4} & $-55.0$ & $55.0$ & $999.0$ & 999.0 & 12.050 & 0.176 & 0.301 & $-1$ & $ 3$ & $153$ \\
J143316$+$313126 & $2.58591$ & \ion{Fe}{2} & $-55.0$ & $55.0$ & $999.0$ & 999.0 & 13.480 & 0.176 & 0.301 & $-1$ & $ 3$ & $153$ \\
J143316$+$313126 & $2.58591$ & \ion{H}{1} & $-92.2$ & $80.2$ & $-18.8$ & 43.7 & 18.150 & 0.150 & 0.150 & $ 0$ & $ 3$ & $153$ \\
J143316$+$313126 & $2.58591$ & \ion{O}{1} & $-55.0$ & $55.0$ & $-49.7$ & 11.3 & 13.045 & 0.080 & 0.098 & $-1$ & $ 3$ & $153$ \\
J143316$+$313126 & $2.58591$ & \ion{O}{6} & $-55.0$ & $55.0$ & $999.0$ & 999.0 & 12.802 & 0.176 & 0.301 & $-1$ & $ 3$ & $153$ \\
J143316$+$313126 & $2.58591$ & \ion{Si}{2} & $-70.0$ & $30.0$ & $-5.8$ & 2.0 & 12.604 & 0.032 & 0.035 & $ 0$ & $ 1$ & $153$ \\
J143316$+$313126 & $2.58591$ & \ion{Si}{3} & $-55.0$ & $55.0$ & $11.4$ & 0.6 & 12.739 & 0.008 & 0.009 & $ 0$ & $ 1$ & $153$ \\
J143316$+$313126 & $2.58591$ & \ion{Si}{4} & $-55.0$ & $55.0$ & $999.0$ & 999.0 & 11.713 & 0.176 & 0.301 & $-1$ & $ 3$ & $153$ \\
J143316$+$313126 & $2.58814$ & \ion{Al}{2} & $-15.0$ & $15.0$ & $-4.2$ & 4.7 & 10.868 & 0.174 & 0.294 & $-1$ & $ 3$ & $154$ \\
J143316$+$313126 & $2.58814$ & \ion{C}{2} & $-15.0$ & $15.0$ & $ 2.6$ & 3.0 & 11.956 & 0.126 & 0.177 & $-1$ & $ 3$ & $154$ \\
J143316$+$313126 & $2.58814$ & \ion{C}{4} & $-15.0$ & $15.0$ & $-3.8$ & 2.5 & 12.111 & 0.110 & 0.147 & $-1$ & $ 3$ & $154$ \\
J143316$+$313126 & $2.58814$ & \ion{Fe}{2} & $-15.0$ & $15.0$ & $999.0$ & 999.0 & 12.291 & 0.176 & 0.301 & $-1$ & $ 3$ & $154$ \\
J143316$+$313126 & $2.58814$ & \ion{H}{1} & $-35.0$ & $40.0$ & $ 2.0$ & 0.5 & 15.254 & 0.007 & 0.007 & $ 0$ & $ 3$ & $154$ \\
J143316$+$313126 & $2.58814$ & \ion{O}{6} & $-15.0$ & $15.0$ & $ 1.5$ & 2.7 & 12.366 & 0.114 & 0.156 & $-1$ & $ 3$ & $154$ \\
J143316$+$313126 & $2.58814$ & \ion{Si}{2} & $-15.0$ & $15.0$ & $999.0$ & 999.0 & 11.395 & 0.176 & 0.301 & $-1$ & $ 3$ & $154$ \\
J143316$+$313126 & $2.58814$ & \ion{Si}{3} & $-15.0$ & $15.0$ & $999.0$ & 999.0 & 10.911 & 0.176 & 0.301 & $-1$ & $ 3$ & $154$ \\
J143316$+$313126 & $2.58814$ & \ion{Si}{4} & $-15.0$ & $15.0$ & $999.0$ & 999.0 & 11.399 & 0.176 & 0.301 & $-1$ & $ 3$ & $154$ \\
J143316$+$313126 & $2.61282$ & \ion{Al}{2} & $-51.0$ & $51.0$ & $999.0$ & 999.0 & 11.048 & 0.176 & 0.301 & $-1$ & $ 3$ & $155$ \\
J143316$+$313126 & $2.61282$ & \ion{C}{2} & $-51.0$ & $51.0$ & $999.0$ & 999.0 & 13.062 & 0.176 & 0.301 & $-1$ & $ 3$ & $155$ \\
J143316$+$313126 & $2.61282$ & \ion{C}{4} & $-51.0$ & $51.0$ & $-0.3$ & 0.6 & 13.476 & 0.011 & 0.011 & $ 0$ & $ 3$ & $155$ \\
J143316$+$313126 & $2.61282$ & \ion{H}{1} & $-80.0$ & $70.0$ & $-20.5$ & 0.3 & 15.516 & 0.004 & 0.004 & $ 0$ & $ 3$ & $155$ \\
J143316$+$313126 & $2.61282$ & \ion{Si}{2} & $-51.0$ & $51.0$ & $999.0$ & 999.0 & 12.270 & 0.176 & 0.301 & $-1$ & $ 3$ & $155$ \\
J143316$+$313126 & $2.61282$ & \ion{Si}{4} & $-51.0$ & $51.0$ & $999.0$ & 999.0 & 11.610 & 0.176 & 0.301 & $-1$ & $ 3$ & $155$ \\
J143316$+$313126 & $2.64432$ & \ion{Al}{2} & $-51.0$ & $-2.0$ & $999.0$ & 999.0 & 10.896 & 0.176 & 0.301 & $-1$ & $ 3$ & $156$ \\
J143316$+$313126 & $2.64432$ & \ion{C}{2} & $-51.0$ & $-2.0$ & $999.0$ & 999.0 & 13.135 & 0.176 & 0.301 & $-1$ & $ 3$ & $156$ \\
J143316$+$313126 & $2.64432$ & \ion{C}{3} & $-51.0$ & $-2.0$ & $-20.0$ & 0.2 & 13.542 & 0.011 & 0.012 & $ 0$ & $ 1$ & $156$ \\
J143316$+$313126 & $2.64432$ & \ion{C}{4} & $-51.0$ & $-2.0$ & $-18.4$ & 0.4 & 13.181 & 0.012 & 0.012 & $ 0$ & $ 3$ & $156$ \\
J143316$+$313126 & $2.64432$ & \ion{Fe}{2} & $-51.0$ & $-2.0$ & $999.0$ & 999.0 & 12.486 & 0.176 & 0.301 & $-1$ & $ 3$ & $156$ \\
J143316$+$313126 & $2.64432$ & \ion{H}{1} & $-51.2$ & $27.3$ & $-12.5$ & 0.2 & 16.117 & 0.003 & 0.003 & $ 0$ & $ 3$ & $156$ \\
J143316$+$313126 & $2.64432$ & \ion{Si}{2} & $-51.0$ & $-2.0$ & $-28.8$ & 4.0 & 11.387 & 0.103 & 0.135 & $-1$ & $ 3$ & $156$ \\
J143316$+$313126 & $2.64432$ & \ion{Si}{3} & $-51.0$ & $-2.0$ & $-17.9$ & 1.6 & 11.884 & 0.038 & 0.042 & $ 0$ & $ 1$ & $156$ \\
J143316$+$313126 & $2.64432$ & \ion{Si}{4} & $-51.0$ & $-2.0$ & $-22.7$ & 3.3 & 11.790 & 0.085 & 0.106 & $ 0$ & $ 3$ & $156$ \\
J143316$+$313126 & $2.73377$ & \ion{C}{2} & $-51.0$ & $10.0$ & $999.0$ & 999.0 & 12.033 & 0.176 & 0.301 & $-1$ & $ 3$ & $157$ \\
J143316$+$313126 & $2.73377$ & \ion{C}{4} & $-51.0$ & $10.0$ & $-14.3$ & 1.1 & 12.920 & 0.028 & 0.030 & $ 0$ & $ 3$ & $157$ \\
J143316$+$313126 & $2.73377$ & \ion{H}{1} & $-42.7$ & $27.3$ & $-9.0$ & 0.3 & 15.552 & 0.004 & 0.005 & $ 0$ & $ 3$ & $157$ \\
J143316$+$313126 & $2.73377$ & \ion{O}{1} & $-51.0$ & $10.0$ & $999.0$ & 999.0 & 12.473 & 0.176 & 0.301 & $-1$ & $ 3$ & $157$ \\
J143316$+$313126 & $2.73377$ & \ion{Si}{2} & $-51.0$ & $10.0$ & $-16.5$ & 9.2 & 12.295 & 0.164 & 0.265 & $-1$ & $ 3$ & $157$ \\
J143316$+$313126 & $2.73377$ & \ion{Si}{3} & $-51.0$ & $10.0$ & $-29.5$ & 0.9 & 12.292 & 0.016 & 0.017 & $-1$ & $ 3$ & $157$ \\
J143316$+$313126 & $2.73377$ & \ion{Si}{4} & $-51.0$ & $10.0$ & $999.0$ & 999.0 & 11.578 & 0.176 & 0.301 & $-1$ & $ 3$ & $157$ \\
J143316$+$313126 & $2.74931$ & \ion{C}{2} & $-40.0$ & $20.0$ & $999.0$ & 999.0 & 12.204 & 0.176 & 0.301 & $-1$ & $ 3$ & $158$ \\
J143316$+$313126 & $2.74931$ & \ion{C}{4} & $-40.0$ & $20.0$ & $999.0$ & 999.0 & 12.298 & 0.180 & 0.300 & $-1$ & $ 3$ & $158$ \\
J143316$+$313126 & $2.74931$ & \ion{Fe}{2} & $-40.0$ & $20.0$ & $999.0$ & 999.0 & 13.543 & 0.176 & 0.301 & $-1$ & $ 3$ & $158$ \\
J143316$+$313126 & $2.74931$ & \ion{H}{1} & $-45.5$ & $38.6$ & $-2.4$ & 0.1 & 15.280 & 0.004 & 0.004 & $ 0$ & $ 3$ & $158$ \\
J143316$+$313126 & $2.74931$ & \ion{O}{1} & $-40.0$ & $20.0$ & $-3.0$ & 4.9 & 12.758 & 0.090 & 0.113 & $-1$ & $ 3$ & $158$ \\
J143316$+$313126 & $2.74931$ & \ion{Si}{2} & $-40.0$ & $20.0$ & $999.0$ & 999.0 & 12.135 & 0.176 & 0.301 & $-1$ & $ 3$ & $158$ \\
J143316$+$313126 & $2.74931$ & \ion{Si}{4} & $-40.0$ & $20.0$ & $999.0$ & 999.0 & 11.609 & 0.176 & 0.301 & $-1$ & $ 3$ & $158$ \\
J143316$+$313126 & $2.77502$ & \ion{C}{2} & $-70.0$ & $-5.0$ & $999.0$ & 999.0 & 12.192 & 0.176 & 0.301 & $-1$ & $ 3$ & $159$ \\
J143316$+$313126 & $2.77502$ & \ion{C}{3} & $-70.0$ & $-5.0$ & $-41.9$ & 0.3 & 13.171 & 0.007 & 0.007 & $ 0$ & $ 1$ & $159$ \\
J143316$+$313126 & $2.77502$ & \ion{C}{4} & $-70.0$ & $-5.0$ & $-37.7$ & 1.2 & 12.852 & 0.027 & 0.029 & $ 0$ & $ 3$ & $159$ \\
J143316$+$313126 & $2.77502$ & \ion{Fe}{2} & $-70.0$ & $-5.0$ & $999.0$ & 999.0 & 12.460 & 0.176 & 0.301 & $-1$ & $ 3$ & $159$ \\
J143316$+$313126 & $2.77502$ & \ion{H}{1} & $-119.5$ & $75.1$ & $-20.4$ & 0.2 & 15.078 & 0.002 & 0.002 & $ 0$ & $ 3$ & $159$ \\
J143316$+$313126 & $2.77502$ & \ion{O}{1} & $-70.0$ & $-5.0$ & $999.0$ & 999.0 & 12.445 & 0.176 & 0.301 & $-1$ & $ 3$ & $159$ \\
J143316$+$313126 & $2.77502$ & \ion{Si}{2} & $-70.0$ & $-5.0$ & $999.0$ & 999.0 & 12.186 & 0.176 & 0.301 & $-1$ & $ 3$ & $159$ \\
J143316$+$313126 & $2.77502$ & \ion{Si}{4} & $-70.0$ & $-5.0$ & $999.0$ & 999.0 & 11.618 & 0.176 & 0.301 & $-1$ & $ 3$ & $159$ \\
J143316$+$313126 & $2.88759$ & \ion{C}{2} & $-45.0$ & $-10.0$ & $999.0$ & 999.0 & 12.192 & 0.176 & 0.301 & $-1$ & $ 3$ & $160$ \\
J143316$+$313126 & $2.88759$ & \ion{C}{3} & $-45.0$ & $-10.0$ & $-21.4$ & 0.3 & 12.842 & 0.014 & 0.014 & $ 0$ & $ 1$ & $160$ \\
J143316$+$313126 & $2.88759$ & \ion{C}{4} & $-45.0$ & $-10.0$ & $999.0$ & 999.0 & 12.119 & 0.180 & 0.300 & $-1$ & $ 3$ & $160$ \\
J143316$+$313126 & $2.88759$ & \ion{H}{1} & $-74.5$ & $29.0$ & $-15.7$ & 0.2 & 15.276 & 0.002 & 0.002 & $ 0$ & $ 3$ & $160$ \\
J143316$+$313126 & $2.88759$ & \ion{O}{1} & $-45.0$ & $-10.0$ & $999.0$ & 999.0 & 12.430 & 0.176 & 0.301 & $-1$ & $ 3$ & $160$ \\
J143316$+$313126 & $2.88759$ & \ion{O}{6} & $-45.0$ & $-10.0$ & $-25.7$ & 3.4 & 12.447 & 0.113 & 0.153 & $-1$ & $ 3$ & $160$ \\
J143316$+$313126 & $2.88759$ & \ion{Si}{2} & $-45.0$ & $-10.0$ & $999.0$ & 999.0 & 10.920 & 0.176 & 0.301 & $-1$ & $ 3$ & $160$ \\
J143316$+$313126 & $2.88759$ & \ion{Si}{4} & $-45.0$ & $-10.0$ & $999.0$ & 999.0 & 11.763 & 0.176 & 0.301 & $-1$ & $ 3$ & $160$ \\
J143316$+$313126 & $2.89093$ & \ion{C}{2} & $-80.0$ & $35.0$ & $999.0$ & 999.0 & 12.357 & 0.176 & 0.301 & $-1$ & $ 3$ & $161$ \\
J143316$+$313126 & $2.89093$ & \ion{C}{3} & $-80.0$ & $35.0$ & $-19.6$ & 0.6 & 13.251 & 0.008 & 0.008 & $ 0$ & $ 1$ & $161$ \\
J143316$+$313126 & $2.89093$ & \ion{C}{4} & $-80.0$ & $35.0$ & $-23.9$ & 1.1 & 13.173 & 0.015 & 0.016 & $ 0$ & $ 3$ & $161$ \\
J143316$+$313126 & $2.89093$ & \ion{H}{1} & $-56.3$ & $27.3$ & $-15.4$ & 0.1 & 15.930 & 0.003 & 0.003 & $ 0$ & $ 3$ & $161$ \\
J143316$+$313126 & $2.89093$ & \ion{O}{1} & $-80.0$ & $35.0$ & $999.0$ & 999.0 & 12.730 & 0.176 & 0.301 & $-1$ & $ 3$ & $161$ \\
J143316$+$313126 & $2.89093$ & \ion{O}{6} & $-80.0$ & $35.0$ & $-13.2$ & 0.6 & 13.885 & 0.008 & 0.008 & $ 0$ & $ 1$ & $161$ \\
J143316$+$313126 & $2.89093$ & \ion{Si}{2} & $-80.0$ & $35.0$ & $999.0$ & 999.0 & 11.254 & 0.176 & 0.301 & $-1$ & $ 3$ & $161$ \\
J143316$+$313126 & $2.89093$ & \ion{Si}{4} & $-80.0$ & $35.0$ & $999.0$ & 999.0 & 12.068 & 0.176 & 0.301 & $-1$ & $ 3$ & $161$ \\
J143316$+$313126 & $2.90116$ & \ion{C}{2} & $-15.0$ & $15.0$ & $-0.4$ & 1.5 & 12.426 & 0.075 & 0.091 & $ 0$ & $ 1$ & $162$ \\
J143316$+$313126 & $2.90116$ & \ion{C}{3} & $-15.0$ & $15.0$ & $-0.3$ & 0.1 & 13.274 & 0.007 & 0.007 & $ 0$ & $ 1$ & $162$ \\
J143316$+$313126 & $2.90116$ & \ion{C}{4} & $-15.0$ & $15.0$ & $-0.6$ & 1.1 & 12.265 & 0.054 & 0.062 & $ 0$ & $ 3$ & $162$ \\
J143316$+$313126 & $2.90116$ & \ion{H}{1} & $-25.0$ & $25.0$ & $-0.3$ & 0.1 & 16.176 & 0.004 & 0.002 & $ 0$ & $ 3$ & $162$ \\
J143316$+$313126 & $2.90116$ & \ion{O}{1} & $-15.0$ & $15.0$ & $999.0$ & 999.0 & 12.476 & 0.176 & 0.301 & $-1$ & $ 3$ & $162$ \\
J143316$+$313126 & $2.90116$ & \ion{Si}{2} & $-15.0$ & $15.0$ & $ 3.2$ & 2.5 & 11.195 & 0.100 & 0.131 & $ 0$ & $ 2$ & $162$ \\
J143316$+$313126 & $2.90116$ & \ion{Si}{4} & $-15.0$ & $15.0$ & $-0.7$ & 0.9 & 12.109 & 0.043 & 0.047 & $ 0$ & $ 3$ & $162$ \\
J143316$+$313126 & $2.90184$ & \ion{C}{2} & $-25.0$ & $20.0$ & $999.0$ & 999.0 & 12.161 & 0.176 & 0.301 & $-1$ & $ 3$ & $163$ \\
J143316$+$313126 & $2.90184$ & \ion{C}{3} & $-25.0$ & $20.0$ & $ 1.8$ & 0.2 & 13.205 & 0.007 & 0.007 & $ 0$ & $ 1$ & $163$ \\
J143316$+$313126 & $2.90184$ & \ion{C}{4} & $-25.0$ & $20.0$ & $ 1.0$ & 0.5 & 12.879 & 0.017 & 0.018 & $ 0$ & $ 3$ & $163$ \\
J143316$+$313126 & $2.90184$ & \ion{H}{1} & $-25.0$ & $15.0$ & $-2.8$ & 0.1 & 15.598 & 0.014 & 0.015 & $ 0$ & $ 3$ & $163$ \\
J143316$+$313126 & $2.90184$ & \ion{O}{1} & $-25.0$ & $20.0$ & $999.0$ & 999.0 & 12.552 & 0.176 & 0.301 & $-1$ & $ 3$ & $163$ \\
J143316$+$313126 & $2.90184$ & \ion{Si}{2} & $-25.0$ & $20.0$ & $999.0$ & 999.0 & 10.969 & 0.176 & 0.301 & $-1$ & $ 3$ & $163$ \\
J143316$+$313126 & $2.90184$ & \ion{Si}{4} & $-25.0$ & $20.0$ & $999.0$ & 999.0 & 11.747 & 0.176 & 0.301 & $-1$ & $ 3$ & $163$ \\
J143316$+$313126 & $2.90227$ & \ion{C}{2} & $-12.0$ & $50.0$ & $999.0$ & 999.0 & 12.182 & 0.176 & 0.301 & $-1$ & $ 3$ & $164$ \\
J143316$+$313126 & $2.90227$ & \ion{C}{4} & $-12.0$ & $50.0$ & $17.0$ & 0.3 & 13.331 & 0.008 & 0.008 & $ 0$ & $ 3$ & $164$ \\
J143316$+$313126 & $2.90227$ & \ion{H}{1} & $-17.0$ & $32.0$ & $ 1.8$ & 0.2 & 15.642 & 0.009 & 0.011 & $ 0$ & $ 3$ & $164$ \\
J143316$+$313126 & $2.90227$ & \ion{O}{1} & $-12.0$ & $50.0$ & $999.0$ & 999.0 & 13.846 & 0.176 & 0.301 & $-1$ & $ 3$ & $164$ \\
J143316$+$313126 & $2.90227$ & \ion{Si}{2} & $-12.0$ & $50.0$ & $999.0$ & 999.0 & 11.074 & 0.176 & 0.301 & $-1$ & $ 3$ & $164$ \\
J143316$+$313126 & $2.90227$ & \ion{Si}{4} & $-12.0$ & $50.0$ & $999.0$ & 999.0 & 11.510 & 0.176 & 0.301 & $-1$ & $ 3$ & $164$ \\
J143316$+$313126 & $2.90645$ & \ion{C}{2} & $-35.0$ & $ 8.0$ & $-16.6$ & 2.3 & 12.597 & 0.073 & 0.088 & $-1$ & $ 3$ & $165$ \\
J143316$+$313126 & $2.90645$ & \ion{C}{4} & $-35.0$ & $ 8.0$ & $-11.0$ & 1.7 & 12.483 & 0.055 & 0.064 & $ 0$ & $ 1$ & $165$ \\
J143316$+$313126 & $2.90645$ & \ion{H}{1} & $-44.0$ & $44.0$ & $-7.8$ & 0.1 & 15.271 & 0.004 & 0.004 & $ 0$ & $ 3$ & $165$ \\
J143316$+$313126 & $2.90645$ & \ion{O}{1} & $-35.0$ & $ 8.0$ & $999.0$ & 999.0 & 12.496 & 0.176 & 0.301 & $-1$ & $ 3$ & $165$ \\
J143316$+$313126 & $2.90645$ & \ion{O}{6} & $-35.0$ & $ 8.0$ & $-16.1$ & 0.6 & 13.146 & 0.020 & 0.020 & $ 0$ & $ 1$ & $165$ \\
J143316$+$313126 & $2.90645$ & \ion{Si}{2} & $-35.0$ & $ 8.0$ & $999.0$ & 999.0 & 10.985 & 0.176 & 0.301 & $-1$ & $ 3$ & $165$ \\
J143316$+$313126 & $2.90645$ & \ion{Si}{3} & $-35.0$ & $ 8.0$ & $-1.1$ & 3.5 & 11.356 & 0.078 & 0.095 & $ 0$ & $ 1$ & $165$ \\
J143316$+$313126 & $2.90645$ & \ion{Si}{4} & $-35.0$ & $ 8.0$ & $999.0$ & 999.0 & 11.420 & 0.176 & 0.301 & $-1$ & $ 3$ & $165$ \\
J143316$+$313126 & $2.92832$ & \ion{C}{4} & $-39.0$ & $15.0$ & $-11.3$ & 2.2 & 12.917 & 0.056 & 0.065 & $ 0$ & $ 1$ & $166$ \\
J143316$+$313126 & $2.92832$ & \ion{H}{1} & $-80.3$ & $48.6$ & $-12.2$ & 0.2 & 15.099 & 0.001 & 0.001 & $ 0$ & $ 3$ & $166$ \\
J143316$+$313126 & $2.92832$ & \ion{O}{1} & $-50.0$ & $20.0$ & $999.0$ & 999.0 & 13.635 & 0.176 & 0.301 & $-1$ & $ 3$ & $166$ \\
J143316$+$313126 & $2.92832$ & \ion{O}{6} & $-50.0$ & $20.0$ & $-12.7$ & 0.3 & 13.742 & 0.007 & 0.007 & $ 0$ & $ 3$ & $166$ \\
J143316$+$313126 & $2.92832$ & \ion{Si}{2} & $-50.0$ & $20.0$ & $-17.9$ & 7.5 & 11.337 & 0.145 & 0.218 & $-1$ & $ 3$ & $166$ \\
J143316$+$313126 & $2.92832$ & \ion{Si}{4} & $-50.0$ & $20.0$ & $999.0$ & 999.0 & 11.556 & 0.176 & 0.301 & $-1$ & $ 3$ & $166$ \\
J144453$+$291905 & $2.32985$ & \ion{Al}{2} & $-12.0$ & $100.0$ & $999.0$ & 999.0 & 10.567 & 0.176 & 0.301 & $-1$ & $ 3$ & $167$ \\
J144453$+$291905 & $2.32985$ & \ion{C}{3} & $-12.0$ & $100.0$ & $41.8$ & 0.2 & 13.892 & 0.006 & 0.006 & $ 0$ & $ 1$ & $167$ \\
J144453$+$291905 & $2.32985$ & \ion{C}{4} & $-12.0$ & $100.0$ & $38.5$ & 0.1 & 13.852 & 0.002 & 0.002 & $ 0$ & $ 1$ & $167$ \\
J144453$+$291905 & $2.32985$ & \ion{Fe}{2} & $-12.0$ & $100.0$ & $999.0$ & 999.0 & 12.126 & 0.176 & 0.301 & $-1$ & $ 3$ & $167$ \\
J144453$+$291905 & $2.32985$ & \ion{H}{1} & $-31.7$ & $117.3$ & $29.9$ & 0.2 & 15.128 & 0.004 & 0.004 & $ 0$ & $ 3$ & $167$ \\
J144453$+$291905 & $2.32985$ & \ion{O}{1} & $-12.0$ & $100.0$ & $999.0$ & 999.0 & 13.340 & 0.176 & 0.301 & $-1$ & $ 3$ & $167$ \\
J144453$+$291905 & $2.32985$ & \ion{Si}{2} & $-12.0$ & $100.0$ & $999.0$ & 999.0 & 11.746 & 0.176 & 0.301 & $-1$ & $ 3$ & $167$ \\
J144453$+$291905 & $2.32985$ & \ion{Si}{3} & $-12.0$ & $100.0$ & $45.0$ & 0.7 & 12.221 & 0.010 & 0.010 & $ 0$ & $ 1$ & $167$ \\
J144453$+$291905 & $2.32985$ & \ion{Si}{4} & $-12.0$ & $100.0$ & $37.6$ & 1.0 & 12.391 & 0.013 & 0.014 & $ 0$ & $ 1$ & $167$ \\
J144453$+$291905 & $2.37869$ & \ion{Al}{2} & $-58.0$ & $ 5.0$ & $999.0$ & 999.0 & 16.168 & 0.176 & 0.301 & $-1$ & $ 3$ & $168$ \\
J144453$+$291905 & $2.37869$ & \ion{C}{2} & $-58.0$ & $ 5.0$ & $999.0$ & 999.0 & 16.963 & 0.176 & 0.301 & $-1$ & $ 3$ & $168$ \\
J144453$+$291905 & $2.37869$ & \ion{C}{4} & $-58.0$ & $ 5.0$ & $-30.6$ & 3.2 & 11.912 & 0.068 & 0.080 & $ 0$ & $ 3$ & $168$ \\
J144453$+$291905 & $2.37869$ & \ion{Fe}{2} & $-58.0$ & $ 5.0$ & $999.0$ & 999.0 & 12.060 & 0.176 & 0.301 & $-1$ & $ 3$ & $168$ \\
J144453$+$291905 & $2.37869$ & \ion{Fe}{3} & $-58.0$ & $ 5.0$ & $999.0$ & 999.0 & 12.175 & 0.176 & 0.301 & $-1$ & $ 3$ & $168$ \\
J144453$+$291905 & $2.37869$ & \ion{H}{1} & $-90.9$ & $10.5$ & $-34.8$ & 0.2 & 15.668 & 0.002 & 0.005 & $ 0$ & $ 2$ & $168$ \\
J144453$+$291905 & $2.37869$ & \ion{O}{6} & $-58.0$ & $ 5.0$ & $-20.8$ & 0.4 & 13.391 & 0.009 & 0.010 & $ 0$ & $ 1$ & $168$ \\
J144453$+$291905 & $2.37869$ & \ion{Si}{2} & $-58.0$ & $ 5.0$ & $-24.1$ & 7.5 & 11.761 & 0.134 & 0.195 & $-1$ & $ 3$ & $168$ \\
J144453$+$291905 & $2.37869$ & \ion{Si}{3} & $-45.0$ & $15.0$ & $-55.2$ & 17.5 & 10.822 & 0.149 & 0.228 & $-1$ & $ 3$ & $168$ \\
J144453$+$291905 & $2.37869$ & \ion{Si}{4} & $-60.0$ & $ 1.0$ & $-30.2$ & 5.9 & 11.221 & 0.144 & 0.216 & $-1$ & $ 3$ & $168$ \\
J144453$+$291905 & $2.46741$ & \ion{Al}{2} & $-50.0$ & $15.0$ & $-12.1$ & 5.9 & 10.840 & 0.120 & 0.166 & $-1$ & $ 3$ & $169$ \\
J144453$+$291905 & $2.46741$ & \ion{C}{2} & $-50.0$ & $15.0$ & $-7.4$ & 0.8 & 12.769 & 0.017 & 0.017 & $ 0$ & $ 1$ & $169$ \\
J144453$+$291905 & $2.46741$ & \ion{C}{4} & $-50.0$ & $15.0$ & $-9.4$ & 0.2 & 13.310 & 0.004 & 0.004 & $ 0$ & $ 3$ & $169$ \\
J144453$+$291905 & $2.46741$ & \ion{Fe}{2} & $-50.0$ & $15.0$ & $999.0$ & 999.0 & 11.925 & 0.176 & 0.301 & $-1$ & $ 3$ & $169$ \\
J144453$+$291905 & $2.46741$ & \ion{H}{1} & $-74.3$ & $ 8.0$ & $-28.8$ & 0.2 & 16.802 & 0.002 & 0.002 & $ 0$ & $ 3$ & $169$ \\
J144453$+$291905 & $2.46741$ & \ion{Si}{2} & $-50.0$ & $15.0$ & $30.9$ & 20.7 & 10.714 & 0.141 & 0.211 & $-1$ & $ 3$ & $169$ \\
J144453$+$291905 & $2.46741$ & \ion{Si}{4} & $-50.0$ & $15.0$ & $-9.3$ & 0.6 & 12.689 & 0.012 & 0.013 & $ 0$ & $ 1$ & $169$ \\
J144453$+$291905 & $2.47417$ & \ion{C}{2} & $-15.0$ & $15.0$ & $ 3.0$ & 0.1 & 13.038 & 0.006 & 0.007 & $ 0$ & $ 3$ & $170$ \\
J144453$+$291905 & $2.47417$ & \ion{C}{3} & $-15.0$ & $15.0$ & $ 1.8$ & 0.1 & 13.699 & 0.018 & 0.019 & $-2$ & $ 1$ & $170$ \\
J144453$+$291905 & $2.47417$ & \ion{C}{4} & $-15.0$ & $15.0$ & $ 1.9$ & 0.0 & 13.519 & 0.003 & 0.003 & $ 0$ & $ 3$ & $170$ \\
J144453$+$291905 & $2.47417$ & \ion{Fe}{2} & $-15.0$ & $15.0$ & $999.0$ & 999.0 & 11.770 & 0.176 & 0.301 & $-1$ & $ 3$ & $170$ \\
J144453$+$291905 & $2.47417$ & \ion{H}{1} & $-15.0$ & $30.0$ & $ 2.9$ & 0.1 & 15.209 & 0.004 & 0.003 & $ 0$ & $ 3$ & $170$ \\
J144453$+$291905 & $2.47417$ & \ion{O}{1} & $-15.0$ & $15.0$ & $999.0$ & 999.0 & 11.807 & 0.176 & 0.301 & $-1$ & $ 3$ & $170$ \\
J144453$+$291905 & $2.47417$ & \ion{Si}{2} & $-15.0$ & $15.0$ & $ 5.1$ & 3.2 & 11.762 & 0.112 & 0.151 & $ 0$ & $ 1$ & $170$ \\
J144453$+$291905 & $2.47417$ & \ion{Si}{3} & $-6.3$ & $18.6$ & $ 4.4$ & 0.1 & 12.782 & 0.006 & 0.006 & $-2$ & $ 1$ & $170$ \\
J144453$+$291905 & $2.47417$ & \ion{Si}{4} & $-15.0$ & $15.0$ & $ 2.2$ & 0.1 & 12.759 & 0.007 & 0.007 & $ 0$ & $ 1$ & $170$ \\
J144453$+$291905 & $2.55484$ & \ion{Al}{2} & $-15.0$ & $15.0$ & $-7.1$ & 3.3 & 10.641 & 0.112 & 0.151 & $-1$ & $ 3$ & $171$ \\
J144453$+$291905 & $2.55484$ & \ion{C}{2} & $-15.0$ & $15.0$ & $999.0$ & 999.0 & 11.522 & 0.176 & 0.301 & $-1$ & $ 3$ & $171$ \\
J144453$+$291905 & $2.55484$ & \ion{C}{3} & $-15.0$ & $15.0$ & $-0.8$ & 0.1 & 12.709 & 0.006 & 0.006 & $ 0$ & $ 1$ & $171$ \\
J144453$+$291905 & $2.55484$ & \ion{C}{4} & $-15.0$ & $15.0$ & $-0.3$ & 0.3 & 12.401 & 0.015 & 0.016 & $ 0$ & $ 3$ & $171$ \\
J144453$+$291905 & $2.55484$ & \ion{Fe}{2} & $-15.0$ & $15.0$ & $999.0$ & 999.0 & 11.814 & 0.176 & 0.301 & $-1$ & $ 3$ & $171$ \\
J144453$+$291905 & $2.55484$ & \ion{H}{1} & $-40.0$ & $40.0$ & $ 1.0$ & 0.1 & 15.618 & 0.001 & 0.001 & $ 0$ & $ 3$ & $171$ \\
J144453$+$291905 & $2.55484$ & \ion{Si}{2} & $-15.0$ & $15.0$ & $999.0$ & 999.0 & 11.509 & 0.176 & 0.301 & $-1$ & $ 3$ & $171$ \\
J144453$+$291905 & $2.55484$ & \ion{Si}{3} & $-15.0$ & $15.0$ & $ 4.4$ & 1.3 & 11.038 & 0.057 & 0.065 & $-1$ & $ 3$ & $171$ \\
J144453$+$291905 & $2.55484$ & \ion{Si}{4} & $-15.0$ & $15.0$ & $-1.3$ & 3.0 & 11.210 & 0.118 & 0.162 & $-1$ & $ 3$ & $171$ \\
J155152$+$191104 & $2.35276$ & \ion{Al}{2} & $-25.0$ & $12.0$ & $999.0$ & 999.0 & 9.989 & 0.176 & 0.301 & $-1$ & $ 3$ & $172$ \\
J155152$+$191104 & $2.35276$ & \ion{C}{4} & $-25.0$ & $12.0$ & $-8.5$ & 0.6 & 11.880 & 0.024 & 0.025 & $ 0$ & $ 3$ & $172$ \\
J155152$+$191104 & $2.35276$ & \ion{Fe}{2} & $-25.0$ & $12.0$ & $999.0$ & 999.0 & 11.399 & 0.176 & 0.301 & $-1$ & $ 3$ & $172$ \\
J155152$+$191104 & $2.35276$ & \ion{H}{1} & $-20.0$ & $20.0$ & $-6.4$ & 0.2 & 14.990 & 0.002 & 0.004 & $ 0$ & $ 3$ & $172$ \\
J155152$+$191104 & $2.35276$ & \ion{O}{6} & $-25.0$ & $12.0$ & $-8.2$ & 1.4 & 12.947 & 0.057 & 0.066 & $ 0$ & $ 1$ & $172$ \\
J155152$+$191104 & $2.35276$ & \ion{Si}{2} & $-25.0$ & $12.0$ & $ 2.0$ & 3.5 & 10.840 & 0.101 & 0.132 & $-1$ & $ 3$ & $172$ \\
J155152$+$191104 & $2.35276$ & \ion{Si}{3} & $-25.0$ & $12.0$ & $999.0$ & 999.0 & 10.406 & 0.176 & 0.301 & $-1$ & $ 3$ & $172$ \\
J155152$+$191104 & $2.35276$ & \ion{Si}{4} & $-25.0$ & $12.0$ & $999.0$ & 999.0 & 10.513 & 0.176 & 0.301 & $-1$ & $ 3$ & $172$ \\
J155152$+$191104 & $2.69270$ & \ion{C}{2} & $-40.0$ & $30.0$ & $ 2.3$ & 2.0 & 12.154 & 0.038 & 0.041 & $ 0$ & $ 1$ & $173$ \\
J155152$+$191104 & $2.69270$ & \ion{C}{3} & $-40.0$ & $30.0$ & $ 0.4$ & 0.3 & 14.161 & 0.018 & 0.019 & $-2$ & $ 1$ & $173$ \\
J155152$+$191104 & $2.69270$ & \ion{C}{4} & $-40.0$ & $30.0$ & $-0.0$ & 0.0 & 13.833 & 0.001 & 0.001 & $ 0$ & $ 3$ & $173$ \\
J155152$+$191104 & $2.69270$ & \ion{H}{1} & $-37.0$ & $47.0$ & $ 1.5$ & 0.1 & 15.411 & 0.002 & 0.002 & $ 0$ & $ 3$ & $173$ \\
J155152$+$191104 & $2.69270$ & \ion{O}{1} & $-40.0$ & $30.0$ & $999.0$ & 999.0 & 11.867 & 0.176 & 0.301 & $-1$ & $ 3$ & $173$ \\
J155152$+$191104 & $2.69270$ & \ion{Si}{2} & $-40.0$ & $-1.0$ & $999.0$ & 999.0 & 10.487 & 0.176 & 0.301 & $-1$ & $ 3$ & $173$ \\
J155152$+$191104 & $2.69270$ & \ion{Si}{3} & $-40.0$ & $30.0$ & $ 2.8$ & 0.0 & 12.822 & 0.001 & 0.001 & $ 0$ & $ 1$ & $173$ \\
J155152$+$191104 & $2.69270$ & \ion{Si}{4} & $-40.0$ & $30.0$ & $ 0.9$ & 0.1 & 13.007 & 0.001 & 0.001 & $ 0$ & $ 3$ & $173$ \\
J155152$+$191104 & $2.69478$ & \ion{C}{2} & $-30.0$ & $29.0$ & $ 6.4$ & 3.3 & 11.834 & 0.068 & 0.081 & $ 0$ & $ 1$ & $174$ \\
J155152$+$191104 & $2.69478$ & \ion{C}{3} & $-30.0$ & $29.0$ & $ 0.1$ & 0.1 & 13.628 & 0.004 & 0.004 & $ 0$ & $ 1$ & $174$ \\
J155152$+$191104 & $2.69478$ & \ion{C}{4} & $-30.0$ & $29.0$ & $ 0.8$ & 0.1 & 13.135 & 0.002 & 0.002 & $ 0$ & $ 3$ & $174$ \\
J155152$+$191104 & $2.69478$ & \ion{H}{1} & $-35.0$ & $35.0$ & $-3.3$ & 0.1 & 16.253 & 0.002 & 0.002 & $ 0$ & $ 3$ & $174$ \\
J155152$+$191104 & $2.69478$ & \ion{O}{1} & $-30.0$ & $29.0$ & $999.0$ & 999.0 & 11.701 & 0.176 & 0.301 & $-1$ & $ 3$ & $174$ \\
J155152$+$191104 & $2.69478$ & \ion{O}{6} & $-30.0$ & $29.0$ & $-4.4$ & 0.3 & 13.412 & 0.007 & 0.007 & $ 0$ & $ 1$ & $174$ \\
J155152$+$191104 & $2.69478$ & \ion{Si}{2} & $-30.0$ & $29.0$ & $999.0$ & 999.0 & 11.195 & 0.176 & 0.301 & $-1$ & $ 3$ & $174$ \\
J155152$+$191104 & $2.69478$ & \ion{Si}{3} & $-30.0$ & $29.0$ & $ 2.6$ & 0.1 & 12.432 & 0.002 & 0.002 & $ 0$ & $ 1$ & $174$ \\
J155152$+$191104 & $2.69478$ & \ion{Si}{4} & $-36.9$ & $24.6$ & $ 3.3$ & 0.2 & 12.443 & 0.004 & 0.004 & $ 0$ & $ 3$ & $174$ \\
J160455$+$381201 & $2.53794$ & \ion{Al}{2} & $-28.0$ & $20.0$ & $999.0$ & 999.0 & 10.573 & 0.176 & 0.301 & $-1$ & $ 3$ & $175$ \\
J160455$+$381201 & $2.53794$ & \ion{Al}{3} & $-28.0$ & $20.0$ & $ 8.0$ & 8.2 & 10.942 & 0.165 & 0.270 & $-1$ & $ 3$ & $175$ \\
J160455$+$381201 & $2.53794$ & \ion{C}{2} & $-28.0$ & $20.0$ & $999.0$ & 999.0 & 11.747 & 0.176 & 0.301 & $-1$ & $ 3$ & $175$ \\
J160455$+$381201 & $2.53794$ & \ion{C}{4} & $-28.0$ & $20.0$ & $-5.4$ & 0.1 & 13.366 & 0.002 & 0.002 & $ 0$ & $ 3$ & $175$ \\
J160455$+$381201 & $2.53794$ & \ion{H}{1} & $-27.3$ & $40.9$ & $-3.7$ & 0.3 & 15.368 & 0.005 & 0.005 & $ 0$ & $ 3$ & $175$ \\
J160455$+$381201 & $2.53794$ & \ion{O}{1} & $-28.0$ & $20.0$ & $999.0$ & 999.0 & 12.207 & 0.176 & 0.301 & $-1$ & $ 3$ & $175$ \\
J160455$+$381201 & $2.53794$ & \ion{O}{6} & $-28.0$ & $20.0$ & $ 2.5$ & 1.1 & 13.385 & 0.030 & 0.032 & $ 0$ & $ 1$ & $175$ \\
J160455$+$381201 & $2.53794$ & \ion{Si}{2} & $-28.0$ & $20.0$ & $999.0$ & 999.0 & 10.875 & 0.176 & 0.301 & $-1$ & $ 3$ & $175$ \\
J160455$+$381201 & $2.53794$ & \ion{Si}{4} & $-28.0$ & $20.0$ & $-12.1$ & 3.1 & 11.582 & 0.069 & 0.083 & $ 0$ & $ 3$ & $175$ \\
J160843$+$071508 & $2.42112$ & \ion{Al}{2} & $-30.0$ & $20.0$ & $-15.0$ & 4.8 & 11.040 & 0.098 & 0.127 & $-1$ & $ 3$ & $176$ \\
J160843$+$071508 & $2.42112$ & \ion{Al}{3} & $-30.0$ & $20.0$ & $999.0$ & 999.0 & 11.533 & 0.176 & 0.301 & $-1$ & $ 3$ & $176$ \\
J160843$+$071508 & $2.42112$ & \ion{C}{3} & $-30.0$ & $20.0$ & $-5.1$ & 0.4 & 13.483 & 0.037 & 0.041 & $ 0$ & $ 1$ & $176$ \\
J160843$+$071508 & $2.42112$ & \ion{C}{4} & $-30.0$ & $20.0$ & $-6.2$ & 0.2 & 13.363 & 0.006 & 0.006 & $ 0$ & $ 3$ & $176$ \\
J160843$+$071508 & $2.42112$ & \ion{Fe}{2} & $-30.0$ & $20.0$ & $999.0$ & 999.0 & 12.202 & 0.176 & 0.301 & $-1$ & $ 3$ & $176$ \\
J160843$+$071508 & $2.42112$ & \ion{H}{1} & $-25.0$ & $23.0$ & $ 1.7$ & 0.5 & 14.911 & 0.023 & 0.019 & $ 0$ & $ 3$ & $176$ \\
J160843$+$071508 & $2.42112$ & \ion{O}{1} & $-30.0$ & $20.0$ & $999.0$ & 999.0 & 12.440 & 0.176 & 0.301 & $-1$ & $ 3$ & $176$ \\
J160843$+$071508 & $2.42112$ & \ion{O}{6} & $-30.0$ & $20.0$ & $ 1.0$ & 0.9 & 13.321 & 0.027 & 0.029 & $ 0$ & $ 3$ & $176$ \\
J160843$+$071508 & $2.42112$ & \ion{Si}{2} & $-30.0$ & $20.0$ & $-15.1$ & 1.9 & 11.688 & 0.046 & 0.051 & $-1$ & $ 3$ & $176$ \\
J160843$+$071508 & $2.42112$ & \ion{Si}{3} & $-30.0$ & $20.0$ & $-3.1$ & 0.6 & 12.089 & 0.017 & 0.018 & $ 0$ & $ 1$ & $176$ \\
J160843$+$071508 & $2.42112$ & \ion{Si}{4} & $-20.5$ & $ 3.4$ & $-4.1$ & 0.4 & 12.054 & 0.022 & 0.023 & $ 0$ & $ 1$ & $176$ \\
J160843$+$071508 & $2.42219$ & \ion{Al}{2} & $-30.0$ & $20.0$ & $ 0.6$ & 5.6 & 10.865 & 0.136 & 0.199 & $ 0$ & $ 1$ & $177$ \\
J160843$+$071508 & $2.42219$ & \ion{Al}{3} & $-30.0$ & $20.0$ & $-5.9$ & 3.7 & 11.804 & 0.105 & 0.139 & $-1$ & $ 3$ & $177$ \\
J160843$+$071508 & $2.42219$ & \ion{C}{3} & $-30.0$ & $20.0$ & $ 0.1$ & 49.3 & 13.844 & 0.007 & 0.007 & $-2$ & $ 1$ & $177$ \\
J160843$+$071508 & $2.42219$ & \ion{C}{4} & $-30.0$ & $20.0$ & $-2.7$ & 0.1 & 13.389 & 0.006 & 0.006 & $ 0$ & $ 3$ & $177$ \\
J160843$+$071508 & $2.42219$ & \ion{Fe}{2} & $-30.0$ & $20.0$ & $999.0$ & 999.0 & 12.206 & 0.176 & 0.301 & $-1$ & $ 3$ & $177$ \\
J160843$+$071508 & $2.42219$ & \ion{H}{1} & $-30.0$ & $30.0$ & $ 1.9$ & 3.9 & 16.211 & 0.017 & 0.013 & $ 0$ & $ 3$ & $177$ \\
J160843$+$071508 & $2.42219$ & \ion{O}{1} & $-30.0$ & $20.0$ & $999.0$ & 999.0 & 12.410 & 0.176 & 0.301 & $-1$ & $ 3$ & $177$ \\
J160843$+$071508 & $2.42219$ & \ion{Si}{2} & $-30.0$ & $20.0$ & $-1.6$ & 0.3 & 12.434 & 0.010 & 0.010 & $ 0$ & $ 3$ & $177$ \\
J160843$+$071508 & $2.42219$ & \ion{Si}{3} & $-30.0$ & $20.0$ & $ 1.6$ & 0.1 & 13.146 & 0.012 & 0.012 & $-2$ & $ 1$ & $177$ \\
J160843$+$071508 & $2.42219$ & \ion{Si}{4} & $-18.4$ & $ 8.2$ & $-1.1$ & 0.1 & 12.916 & 0.004 & 0.004 & $ 0$ & $ 3$ & $177$ \\
J162557$+$264448 & $2.53680$ & \ion{Al}{2} & $-15.0$ & $15.0$ & $999.0$ & 999.0 & 10.928 & 0.176 & 0.301 & $-1$ & $ 3$ & $178$ \\
J162557$+$264448 & $2.53680$ & \ion{Al}{3} & $-15.0$ & $15.0$ & $999.0$ & 999.0 & 11.536 & 0.176 & 0.301 & $-1$ & $ 3$ & $178$ \\
J162557$+$264448 & $2.53680$ & \ion{C}{2} & $-15.0$ & $15.0$ & $999.0$ & 999.0 & 12.304 & 0.176 & 0.301 & $-1$ & $ 3$ & $178$ \\
J162557$+$264448 & $2.53680$ & \ion{C}{3} & $-15.0$ & $15.0$ & $999.0$ & 999.0 & 12.010 & 0.176 & 0.301 & $-1$ & $ 3$ & $178$ \\
J162557$+$264448 & $2.53680$ & \ion{C}{4} & $-15.0$ & $15.0$ & $999.0$ & 999.0 & 11.818 & 0.176 & 0.301 & $-1$ & $ 3$ & $178$ \\
J162557$+$264448 & $2.53680$ & \ion{Fe}{2} & $-15.0$ & $15.0$ & $999.0$ & 999.0 & 12.421 & 0.176 & 0.301 & $-1$ & $ 3$ & $178$ \\
J162557$+$264448 & $2.53680$ & \ion{H}{1} & $-55.3$ & $10.8$ & $-24.4$ & 0.8 & 15.348 & 0.012 & 0.013 & $ 0$ & $ 3$ & $178$ \\
J162557$+$264448 & $2.53680$ & \ion{O}{1} & $-15.0$ & $15.0$ & $999.0$ & 999.0 & 12.755 & 0.176 & 0.301 & $-1$ & $ 3$ & $178$ \\
J162557$+$264448 & $2.53680$ & \ion{Si}{2} & $-15.0$ & $15.0$ & $999.0$ & 999.0 & 11.094 & 0.176 & 0.301 & $-1$ & $ 3$ & $178$ \\
J162557$+$264448 & $2.53680$ & \ion{Si}{4} & $-15.0$ & $15.0$ & $999.0$ & 999.0 & 11.665 & 0.176 & 0.301 & $-1$ & $ 3$ & $178$ \\
J162557$+$264448 & $2.53680$ & \ion{Zn}{2} & $-15.0$ & $15.0$ & $999.0$ & 999.0 & 11.527 & 0.176 & 0.301 & $-1$ & $ 3$ & $178$ \\
J162557$+$264448 & $2.55094$ & \ion{Al}{2} & $-50.0$ & $35.0$ & $ 5.2$ & 1.9 & 11.981 & 0.030 & 0.032 & $ 0$ & $ 1$ & $179$ \\
J162557$+$264448 & $2.55094$ & \ion{Al}{3} & $-50.0$ & $35.0$ & $999.0$ & 999.0 & 11.756 & 0.176 & 0.301 & $-1$ & $ 3$ & $179$ \\
J162557$+$264448 & $2.55094$ & \ion{C}{2} & $-50.0$ & $35.0$ & $ 6.3$ & 0.8 & 13.816 & 0.016 & 0.016 & $ 0$ & $ 1$ & $179$ \\
J162557$+$264448 & $2.55094$ & \ion{C}{3} & $-50.0$ & $35.0$ & $ 0.4$ & 9.1 & 14.174 & 0.008 & 0.009 & $-2$ & $ 1$ & $179$ \\
J162557$+$264448 & $2.55094$ & \ion{C}{4} & $-50.0$ & $35.0$ & $-1.9$ & 0.3 & 13.651 & 0.006 & 0.006 & $ 0$ & $ 3$ & $179$ \\
J162557$+$264448 & $2.55094$ & \ion{Fe}{2} & $-50.0$ & $35.0$ & $999.0$ & 999.0 & 12.674 & 0.176 & 0.301 & $-1$ & $ 3$ & $179$ \\
J162557$+$264448 & $2.55094$ & \ion{Fe}{3} & $-50.0$ & $35.0$ & $999.0$ & 999.0 & 13.088 & 0.176 & 0.301 & $-1$ & $ 3$ & $179$ \\
J162557$+$264448 & $2.55094$ & \ion{H}{1} & $-52.9$ & $78.5$ & $ 9.8$ & 7.8 & 17.750 & 0.100 & 0.100 & $ 0$ & $ 3$ & $179$ \\
J162557$+$264448 & $2.55094$ & \ion{O}{1} & $-50.0$ & $35.0$ & $999.0$ & 999.0 & 12.962 & 0.176 & 0.301 & $-1$ & $ 3$ & $179$ \\
J162557$+$264448 & $2.55094$ & \ion{O}{6} & $-50.0$ & $35.0$ & $999.0$ & 999.0 & 13.040 & 0.176 & 0.301 & $-1$ & $ 3$ & $179$ \\
J162557$+$264448 & $2.55094$ & \ion{Si}{2} & $-50.0$ & $35.0$ & $10.7$ & 0.9 & 12.585 & 0.014 & 0.015 & $ 0$ & $ 3$ & $179$ \\
J162557$+$264448 & $2.55094$ & \ion{Si}{3} & $-50.0$ & $35.0$ & $ 3.8$ & 0.9 & 13.653 & 0.026 & 0.028 & $-2$ & $ 1$ & $179$ \\
J162557$+$264448 & $2.55094$ & \ion{Si}{4} & $-50.0$ & $35.0$ & $ 3.9$ & 0.4 & 13.430 & 0.009 & 0.010 & $ 0$ & $ 3$ & $179$ \\
J162557$+$264448 & $2.55094$ & \ion{Zn}{2} & $-50.0$ & $35.0$ & $999.0$ & 999.0 & 12.076 & 0.176 & 0.301 & $-1$ & $ 3$ & $179$ \\
J170100$+$641209 & $2.37993$ & \ion{Al}{2} & $-25.0$ & $25.0$ & $ 0.0$ & 2.8 & 10.550 & 0.079 & 0.097 & $ 0$ & $ 1$ & $180$ \\
J170100$+$641209 & $2.37993$ & \ion{C}{3} & $-25.0$ & $25.0$ & $ 0.4$ & 0.2 & 13.407 & 0.010 & 0.011 & $ 0$ & $ 1$ & $180$ \\
J170100$+$641209 & $2.37993$ & \ion{C}{4} & $-51.1$ & $23.8$ & $-3.3$ & 0.2 & 13.091 & 0.004 & 0.004 & $ 0$ & $ 3$ & $180$ \\
J170100$+$641209 & $2.37993$ & \ion{Fe}{2} & $-25.0$ & $25.0$ & $999.0$ & 999.0 & 11.123 & 0.176 & 0.301 & $-1$ & $ 3$ & $180$ \\
J170100$+$641209 & $2.37993$ & \ion{H}{1} & $-37.5$ & $29.0$ & $-1.2$ & 0.3 & 15.507 & 0.005 & 0.005 & $ 0$ & $ 3$ & $180$ \\
J170100$+$641209 & $2.37993$ & \ion{O}{6} & $-25.0$ & $25.0$ & $ 3.0$ & 0.2 & 13.532 & 0.007 & 0.007 & $ 0$ & $ 3$ & $180$ \\
J170100$+$641209 & $2.37993$ & \ion{Si}{2} & $-25.0$ & $25.0$ & $999.0$ & 999.0 & 10.746 & 0.176 & 0.301 & $-1$ & $ 3$ & $180$ \\
J170100$+$641209 & $2.37993$ & \ion{Si}{3} & $-25.0$ & $25.0$ & $-0.7$ & 0.4 & 11.748 & 0.014 & 0.014 & $ 0$ & $ 1$ & $180$ \\
J170100$+$641209 & $2.37993$ & \ion{Si}{4} & $-25.0$ & $25.0$ & $-1.9$ & 0.7 & 11.732 & 0.021 & 0.022 & $ 0$ & $ 3$ & $180$ \\
J170100$+$641209 & $2.37993$ & \ion{Zn}{2} & $-25.0$ & $25.0$ & $999.0$ & 999.0 & 10.853 & 0.176 & 0.301 & $-1$ & $ 3$ & $180$ \\
J170100$+$641209 & $2.43307$ & \ion{Al}{2} & $-20.0$ & $12.0$ & $-2.9$ & 0.6 & 10.897 & 0.027 & 0.029 & $ 0$ & $ 1$ & $181$ \\
J170100$+$641209 & $2.43307$ & \ion{Al}{3} & $-20.0$ & $12.0$ & $999.0$ & 999.0 & 10.626 & 0.176 & 0.301 & $-1$ & $ 3$ & $181$ \\
J170100$+$641209 & $2.43307$ & \ion{C}{2} & $-20.0$ & $12.0$ & $-2.3$ & 0.1 & 12.804 & 0.005 & 0.005 & $ 0$ & $ 1$ & $181$ \\
J170100$+$641209 & $2.43307$ & \ion{C}{3} & $-20.0$ & $12.0$ & $-1.9$ & 0.8 & 13.899 & 0.037 & 0.041 & $-2$ & $ 1$ & $181$ \\
J170100$+$641209 & $2.43307$ & \ion{C}{4} & $-20.0$ & $12.0$ & $-3.4$ & 0.0 & 13.272 & 0.002 & 0.002 & $ 0$ & $ 1$ & $181$ \\
J170100$+$641209 & $2.43307$ & \ion{Fe}{2} & $-20.0$ & $12.0$ & $999.0$ & 999.0 & 11.662 & 0.176 & 0.301 & $-1$ & $ 3$ & $181$ \\
J170100$+$641209 & $2.43307$ & \ion{Fe}{3} & $-20.0$ & $12.0$ & $-10.9$ & 1.8 & 12.447 & 0.065 & 0.076 & $ 0$ & $ 1$ & $181$ \\
J170100$+$641209 & $2.43307$ & \ion{H}{1} & $-34.1$ & $23.9$ & $-4.1$ & 0.3 & 16.288 & 0.008 & 0.008 & $ 0$ & $ 3$ & $181$ \\
J170100$+$641209 & $2.43307$ & \ion{O}{1} & $-20.0$ & $12.0$ & $999.0$ & 999.0 & 15.011 & 0.176 & 0.301 & $-1$ & $ 3$ & $181$ \\
J170100$+$641209 & $2.43307$ & \ion{O}{6} & $-20.0$ & $12.0$ & $-2.4$ & 0.2 & 13.415 & 0.007 & 0.007 & $ 0$ & $ 1$ & $181$ \\
J170100$+$641209 & $2.43307$ & \ion{Si}{2} & $-12.0$ & $12.0$ & $-0.1$ & 0.1 & 12.015 & 0.006 & 0.007 & $ 0$ & $ 3$ & $181$ \\
J170100$+$641209 & $2.43307$ & \ion{Si}{3} & $-20.0$ & $12.0$ & $-0.9$ & 0.0 & 12.944 & 0.003 & 0.003 & $ 0$ & $ 1$ & $181$ \\
J170100$+$641209 & $2.43307$ & \ion{Si}{4} & $-20.0$ & $12.0$ & $-2.7$ & 0.1 & 12.632 & 0.003 & 0.003 & $ 0$ & $ 1$ & $181$ \\
J170100$+$641209 & $2.43359$ & \ion{Al}{2} & $-28.0$ & $30.0$ & $-16.9$ & 3.6 & 10.700 & 0.054 & 0.062 & $ 0$ & $ 1$ & $182$ \\
J170100$+$641209 & $2.43359$ & \ion{Al}{3} & $-28.0$ & $30.0$ & $999.0$ & 999.0 & 10.746 & 0.176 & 0.301 & $-1$ & $ 3$ & $182$ \\
J170100$+$641209 & $2.43359$ & \ion{C}{2} & $-28.0$ & $30.0$ & $-5.4$ & 0.3 & 12.802 & 0.007 & 0.007 & $ 0$ & $ 1$ & $182$ \\
J170100$+$641209 & $2.43359$ & \ion{C}{4} & $-28.0$ & $30.0$ & $-6.4$ & 0.1 & 13.126 & 0.003 & 0.003 & $ 0$ & $ 1$ & $182$ \\
J170100$+$641209 & $2.43359$ & \ion{Fe}{2} & $-28.0$ & $30.0$ & $999.0$ & 999.0 & 11.817 & 0.176 & 0.301 & $-1$ & $ 3$ & $182$ \\
J170100$+$641209 & $2.43359$ & \ion{Fe}{3} & $-28.0$ & $30.0$ & $999.0$ & 999.0 & 12.069 & 0.176 & 0.301 & $-1$ & $ 3$ & $182$ \\
J170100$+$641209 & $2.43359$ & \ion{H}{1} & $-22.0$ & $35.0$ & $ 1.3$ & 0.3 & 16.401 & 0.006 & 0.006 & $ 0$ & $ 3$ & $182$ \\
J170100$+$641209 & $2.43359$ & \ion{O}{6} & $-28.0$ & $30.0$ & $-3.2$ & 0.3 & 13.531 & 0.006 & 0.006 & $ 0$ & $ 3$ & $182$ \\
J170100$+$641209 & $2.43359$ & \ion{Si}{2} & $-28.0$ & $30.0$ & $-4.5$ & 0.4 & 12.039 & 0.008 & 0.008 & $ 0$ & $ 1$ & $182$ \\
J170100$+$641209 & $2.43359$ & \ion{Si}{3} & $-28.0$ & $30.0$ & $-2.2$ & 0.0 & 13.145 & 0.002 & 0.002 & $ 0$ & $ 1$ & $182$ \\
J170100$+$641209 & $2.43359$ & \ion{Si}{4} & $-28.0$ & $30.0$ & $-4.9$ & 0.1 & 12.662 & 0.003 & 0.003 & $ 0$ & $ 1$ & $182$ \\
J170100$+$641209 & $2.43979$ & \ion{Al}{3} & $-29.0$ & $15.0$ & $ 0.0$ & 3.3 & 11.011 & 0.094 & 0.120 & $-1$ & $ 3$ & $183$ \\
J170100$+$641209 & $2.43979$ & \ion{C}{2} & $-29.0$ & $15.0$ & $999.0$ & 999.0 & 11.299 & 0.176 & 0.301 & $-1$ & $ 3$ & $183$ \\
J170100$+$641209 & $2.43979$ & \ion{C}{3} & $-29.0$ & $15.0$ & $-4.0$ & 0.5 & 12.614 & 0.014 & 0.015 & $ 0$ & $ 1$ & $183$ \\
J170100$+$641209 & $2.43979$ & \ion{C}{4} & $-29.0$ & $15.0$ & $-8.8$ & 0.2 & 12.642 & 0.007 & 0.007 & $ 0$ & $ 3$ & $183$ \\
J170100$+$641209 & $2.43979$ & \ion{Fe}{2} & $-29.0$ & $15.0$ & $999.0$ & 999.0 & 11.625 & 0.176 & 0.301 & $-1$ & $ 3$ & $183$ \\
J170100$+$641209 & $2.43979$ & \ion{H}{1} & $-38.4$ & $38.3$ & $ 1.4$ & 0.2 & 15.402 & 0.004 & 0.004 & $ 0$ & $ 3$ & $183$ \\
J170100$+$641209 & $2.43979$ & \ion{O}{1} & $-29.0$ & $15.0$ & $999.0$ & 999.0 & 14.955 & 0.176 & 0.301 & $-1$ & $ 3$ & $183$ \\
J170100$+$641209 & $2.43979$ & \ion{O}{6} & $-29.0$ & $15.0$ & $-4.5$ & 0.3 & 13.746 & 0.009 & 0.009 & $ 0$ & $ 1$ & $183$ \\
J170100$+$641209 & $2.43979$ & \ion{Si}{2} & $-29.0$ & $15.0$ & $999.0$ & 999.0 & 11.256 & 0.176 & 0.301 & $-1$ & $ 3$ & $183$ \\
J170100$+$641209 & $2.43979$ & \ion{Si}{3} & $-29.0$ & $15.0$ & $-10.6$ & 2.0 & 11.041 & 0.055 & 0.062 & $-1$ & $ 1$ & $183$ \\
J170100$+$641209 & $2.43979$ & \ion{Si}{4} & $-29.0$ & $15.0$ & $999.0$ & 999.0 & 10.771 & 0.176 & 0.301 & $-1$ & $ 3$ & $183$ \\
J170100$+$641209 & $2.43979$ & \ion{Zn}{2} & $-29.0$ & $15.0$ & $999.0$ & 999.0 & 10.774 & 0.176 & 0.301 & $-1$ & $ 3$ & $183$ \\
J170100$+$641209 & $2.49647$ & \ion{Al}{2} & $-15.0$ & $15.0$ & $999.0$ & 999.0 & 10.050 & 0.176 & 0.301 & $-1$ & $ 3$ & $184$ \\
J170100$+$641209 & $2.49647$ & \ion{Al}{3} & $-15.0$ & $15.0$ & $999.0$ & 999.0 & 10.963 & 0.176 & 0.301 & $-1$ & $ 3$ & $184$ \\
J170100$+$641209 & $2.49647$ & \ion{C}{2} & $-15.0$ & $15.0$ & $999.0$ & 999.0 & 11.233 & 0.176 & 0.301 & $-1$ & $ 3$ & $184$ \\
J170100$+$641209 & $2.49647$ & \ion{C}{4} & $-20.0$ & $20.0$ & $-0.7$ & 0.4 & 12.246 & 0.016 & 0.017 & $ 0$ & $ 3$ & $184$ \\
J170100$+$641209 & $2.49647$ & \ion{Fe}{2} & $-15.0$ & $15.0$ & $-0.6$ & 2.6 & 11.842 & 0.103 & 0.135 & $-1$ & $ 3$ & $184$ \\
J170100$+$641209 & $2.49647$ & \ion{Fe}{3} & $-15.0$ & $15.0$ & $999.0$ & 999.0 & 12.020 & 0.176 & 0.301 & $-1$ & $ 3$ & $184$ \\
J170100$+$641209 & $2.49647$ & \ion{H}{1} & $-30.7$ & $27.3$ & $-1.9$ & 0.1 & 14.622 & 0.006 & 0.009 & $ 0$ & $ 3$ & $184$ \\
J170100$+$641209 & $2.49647$ & \ion{Si}{2} & $-15.0$ & $15.0$ & $-8.2$ & 3.8 & 10.619 & 0.107 & 0.143 & $-1$ & $ 3$ & $184$ \\
J170100$+$641209 & $2.49647$ & \ion{Si}{4} & $-15.0$ & $15.0$ & $-4.1$ & 5.9 & 10.745 & 0.173 & 0.291 & $-1$ & $ 3$ & $184$ \\
J170100$+$641209 & $2.49647$ & \ion{Zn}{2} & $-15.0$ & $15.0$ & $999.0$ & 999.0 & 10.737 & 0.176 & 0.301 & $-1$ & $ 3$ & $184$ \\
J170100$+$641209 & $2.51255$ & \ion{Al}{2} & $-15.0$ & $15.0$ & $-7.1$ & 3.8 & 10.247 & 0.129 & 0.185 & $-1$ & $ 3$ & $185$ \\
J170100$+$641209 & $2.51255$ & \ion{C}{2} & $-15.0$ & $15.0$ & $999.0$ & 999.0 & 11.232 & 0.176 & 0.301 & $-1$ & $ 3$ & $185$ \\
J170100$+$641209 & $2.51255$ & \ion{C}{3} & $-15.0$ & $15.0$ & $ 1.4$ & 0.7 & 12.127 & 0.032 & 0.035 & $-1$ & $ 3$ & $185$ \\
J170100$+$641209 & $2.51255$ & \ion{C}{4} & $-15.0$ & $15.0$ & $999.0$ & 999.0 & 11.351 & 0.176 & 0.301 & $-1$ & $ 3$ & $185$ \\
J170100$+$641209 & $2.51255$ & \ion{Fe}{2} & $-15.0$ & $15.0$ & $-10.2$ & 3.6 & 11.829 & 0.098 & 0.127 & $-1$ & $ 3$ & $185$ \\
J170100$+$641209 & $2.51255$ & \ion{H}{1} & $-88.8$ & $64.8$ & $-14.0$ & 0.2 & 15.152 & 0.004 & 0.004 & $ 0$ & $ 3$ & $185$ \\
J170100$+$641209 & $2.51255$ & \ion{Si}{2} & $-15.0$ & $15.0$ & $-13.1$ & 6.2 & 10.750 & 0.146 & 0.221 & $-1$ & $ 3$ & $185$ \\
J170100$+$641209 & $2.51255$ & \ion{Si}{3} & $-15.0$ & $15.0$ & $999.0$ & 999.0 & 10.436 & 0.176 & 0.301 & $-1$ & $ 3$ & $185$ \\
J170100$+$641209 & $2.51255$ & \ion{Si}{4} & $-15.0$ & $15.0$ & $999.0$ & 999.0 & 10.732 & 0.176 & 0.301 & $-1$ & $ 3$ & $185$ \\
J170100$+$641209 & $2.51255$ & \ion{Zn}{2} & $-15.0$ & $15.0$ & $999.0$ & 999.0 & 10.669 & 0.176 & 0.301 & $-1$ & $ 3$ & $185$ \\
J170100$+$641209 & $2.59668$ & \ion{Al}{2} & $-15.0$ & $15.0$ & $999.0$ & 999.0 & 10.192 & 0.176 & 0.301 & $-1$ & $ 3$ & $186$ \\
J170100$+$641209 & $2.59668$ & \ion{Al}{3} & $-15.0$ & $15.0$ & $999.0$ & 999.0 & 10.678 & 0.176 & 0.301 & $-1$ & $ 3$ & $186$ \\
J170100$+$641209 & $2.59668$ & \ion{C}{2} & $-15.0$ & $15.0$ & $999.0$ & 999.0 & 11.336 & 0.176 & 0.301 & $-1$ & $ 3$ & $186$ \\
J170100$+$641209 & $2.59668$ & \ion{C}{3} & $-15.0$ & $15.0$ & $-0.7$ & 2.8 & 11.411 & 0.120 & 0.167 & $-1$ & $ 3$ & $186$ \\
J170100$+$641209 & $2.59668$ & \ion{C}{4} & $-15.0$ & $15.0$ & $999.0$ & 999.0 & 11.082 & 0.176 & 0.301 & $-1$ & $ 3$ & $186$ \\
J170100$+$641209 & $2.59668$ & \ion{Fe}{2} & $-15.0$ & $15.0$ & $999.0$ & 999.0 & 11.579 & 0.176 & 0.301 & $-1$ & $ 3$ & $186$ \\
J170100$+$641209 & $2.59668$ & \ion{H}{1} & $-105.8$ & $66.5$ & $-9.4$ & 0.1 & 15.043 & 0.004 & 0.004 & $ 0$ & $ 3$ & $186$ \\
J170100$+$641209 & $2.59668$ & \ion{O}{1} & $-15.0$ & $15.0$ & $999.0$ & 999.0 & 11.689 & 0.176 & 0.301 & $-1$ & $ 3$ & $186$ \\
J170100$+$641209 & $2.59668$ & \ion{O}{6} & $-15.0$ & $15.0$ & $ 0.0$ & 1.8 & 12.279 & 0.090 & 0.114 & $-1$ & $ 3$ & $186$ \\
J170100$+$641209 & $2.59668$ & \ion{Si}{2} & $-15.0$ & $15.0$ & $-5.8$ & 2.7 & 10.456 & 0.096 & 0.124 & $-1$ & $ 3$ & $186$ \\
J170100$+$641209 & $2.59668$ & \ion{Si}{4} & $-15.0$ & $15.0$ & $999.0$ & 999.0 & 10.728 & 0.176 & 0.301 & $-1$ & $ 3$ & $186$ \\
J170100$+$641209 & $2.59668$ & \ion{Zn}{2} & $-15.0$ & $15.0$ & $999.0$ & 999.0 & 10.879 & 0.176 & 0.301 & $-1$ & $ 3$ & $186$ \\
J171227$+$575507 & $2.81553$ & \ion{C}{3} & $-40.0$ & $20.0$ & $-11.6$ & 1.4 & 14.074 & 0.035 & 0.038 & $-2$ & $ 1$ & $187$ \\
J171227$+$575507 & $2.81553$ & \ion{C}{4} & $-40.0$ & $20.0$ & $-13.4$ & 0.2 & 13.849 & 0.005 & 0.005 & $ 0$ & $ 3$ & $187$ \\
J171227$+$575507 & $2.81553$ & \ion{Fe}{2} & $-40.0$ & $20.0$ & $-8.6$ & 5.2 & 12.502 & 0.111 & 0.150 & $-1$ & $ 3$ & $187$ \\
J171227$+$575507 & $2.81553$ & \ion{H}{1} & $-56.3$ & $20.5$ & $-13.6$ & 0.3 & 15.055 & 0.004 & 0.004 & $ 0$ & $ 3$ & $187$ \\
J171227$+$575507 & $2.81553$ & \ion{Si}{2} & $-40.0$ & $20.0$ & $ 3.7$ & 1.9 & 11.699 & 0.038 & 0.042 & $-1$ & $ 3$ & $187$ \\
J171227$+$575507 & $2.81553$ & \ion{Si}{3} & $-44.0$ & $ 9.2$ & $-11.1$ & 0.3 & 12.769 & 0.007 & 0.008 & $ 0$ & $ 1$ & $187$ \\
J171227$+$575507 & $2.81553$ & \ion{Si}{4} & $-46.1$ & $36.8$ & $-14.8$ & 1.1 & 12.610 & 0.019 & 0.020 & $ 0$ & $ 3$ & $187$ \\
J171227$+$575507 & $2.88991$ & \ion{C}{2} & $-10.0$ & $15.0$ & $999.0$ & 999.0 & 11.929 & 0.176 & 0.301 & $-1$ & $ 3$ & $188$ \\
J171227$+$575507 & $2.88991$ & \ion{C}{3} & $-10.0$ & $15.0$ & $ 2.0$ & 0.2 & 13.350 & 0.016 & 0.017 & $ 0$ & $ 1$ & $188$ \\
J171227$+$575507 & $2.88991$ & \ion{C}{4} & $-10.0$ & $15.0$ & $ 1.5$ & 0.8 & 12.355 & 0.049 & 0.055 & $ 0$ & $ 1$ & $188$ \\
J171227$+$575507 & $2.88991$ & \ion{Fe}{2} & $-10.0$ & $15.0$ & $999.0$ & 999.0 & 12.149 & 0.176 & 0.301 & $-1$ & $ 3$ & $188$ \\
J171227$+$575507 & $2.88991$ & \ion{H}{1} & $-48.5$ & $32.9$ & $-2.2$ & 0.2 & 16.735 & 0.005 & 0.005 & $ 0$ & $ 3$ & $188$ \\
J171227$+$575507 & $2.88991$ & \ion{O}{1} & $-10.0$ & $15.0$ & $999.0$ & 999.0 & 12.270 & 0.176 & 0.301 & $-1$ & $ 3$ & $188$ \\
J171227$+$575507 & $2.88991$ & \ion{Si}{2} & $-10.0$ & $15.0$ & $999.0$ & 999.0 & 10.751 & 0.176 & 0.301 & $-1$ & $ 3$ & $188$ \\
J171227$+$575507 & $2.88991$ & \ion{Si}{3} & $-10.0$ & $15.0$ & $ 3.4$ & 0.1 & 12.395 & 0.008 & 0.008 & $ 0$ & $ 1$ & $188$ \\
J171227$+$575507 & $2.88991$ & \ion{Si}{4} & $-10.0$ & $15.0$ & $999.0$ & 999.0 & 11.697 & 0.176 & 0.301 & $-1$ & $ 3$ & $188$ \\
J171227$+$575507 & $2.97141$ & \ion{C}{2} & $-30.5$ & $10.9$ & $-9.3$ & 0.7 & 13.018 & 0.023 & 0.024 & $ 0$ & $ 3$ & $189$ \\
J171227$+$575507 & $2.97141$ & \ion{C}{3} & $-37.3$ & $23.2$ & $-4.9$ & 23.0 & 14.132 & 0.002 & 0.002 & $-2$ & $ 1$ & $189$ \\
J171227$+$575507 & $2.97141$ & \ion{C}{4} & $-35.0$ & $20.0$ & $-4.7$ & 0.1 & 14.202 & 0.005 & 0.005 & $ 0$ & $ 3$ & $189$ \\
J171227$+$575507 & $2.97141$ & \ion{H}{1} & $-27.3$ & $15.4$ & $-7.1$ & 0.1 & 15.454 & 0.002 & 0.002 & $ 0$ & $ 3$ & $189$ \\
J171227$+$575507 & $2.97141$ & \ion{O}{1} & $-35.0$ & $20.0$ & $999.0$ & 999.0 & 12.574 & 0.176 & 0.301 & $-1$ & $ 3$ & $189$ \\
J171227$+$575507 & $2.97141$ & \ion{Si}{2} & $-35.0$ & $20.0$ & $-12.9$ & 1.5 & 11.854 & 0.037 & 0.041 & $ 0$ & $ 2$ & $189$ \\
J171227$+$575507 & $2.97141$ & \ion{Si}{3} & $-18.7$ & $ 6.0$ & $-6.1$ & 0.0 & 13.045 & 0.006 & 0.006 & $ 0$ & $ 1$ & $189$ \\
J171227$+$575507 & $2.97141$ & \ion{Si}{4} & $-35.0$ & $20.0$ & $-6.6$ & 0.2 & 13.190 & 0.007 & 0.007 & $ 0$ & $ 3$ & $189$ \\
J173352$+$540030 & $3.20694$ & \ion{Al}{3} & $-5.0$ & $15.0$ & $ 4.5$ & 1.5 & 11.410 & 0.093 & 0.119 & $-1$ & $ 3$ & $190$ \\
J173352$+$540030 & $3.20694$ & \ion{C}{2} & $-5.0$ & $15.0$ & $ 5.8$ & 1.2 & 12.199 & 0.075 & 0.091 & $-1$ & $ 3$ & $190$ \\
J173352$+$540030 & $3.20694$ & \ion{C}{3} & $-5.0$ & $15.0$ & $ 3.5$ & 0.2 & 12.585 & 0.014 & 0.015 & $ 0$ & $ 1$ & $190$ \\
J173352$+$540030 & $3.20694$ & \ion{C}{4} & $-5.0$ & $15.0$ & $999.0$ & 999.0 & 11.887 & 0.180 & 0.300 & $-1$ & $ 3$ & $190$ \\
J173352$+$540030 & $3.20694$ & \ion{Fe}{2} & $-5.0$ & $15.0$ & $999.0$ & 999.0 & 12.057 & 0.176 & 0.301 & $-1$ & $ 3$ & $190$ \\
J173352$+$540030 & $3.20694$ & \ion{H}{1} & $-54.0$ & $22.0$ & $-8.5$ & 0.2 & 15.790 & 0.004 & 0.004 & $ 0$ & $ 3$ & $190$ \\
J173352$+$540030 & $3.20694$ & \ion{O}{1} & $-5.0$ & $15.0$ & $999.0$ & 999.0 & 12.270 & 0.176 & 0.301 & $-1$ & $ 3$ & $190$ \\
J173352$+$540030 & $3.20694$ & \ion{O}{6} & $-5.0$ & $15.0$ & $ 5.6$ & 1.9 & 12.203 & 0.158 & 0.250 & $-1$ & $ 3$ & $190$ \\
J173352$+$540030 & $3.20694$ & \ion{Si}{2} & $-5.0$ & $15.0$ & $ 4.0$ & 3.2 & 11.976 & 0.171 & 0.287 & $-1$ & $ 3$ & $190$ \\
J173352$+$540030 & $3.20694$ & \ion{Si}{4} & $-5.0$ & $15.0$ & $ 4.1$ & 1.2 & 11.902 & 0.074 & 0.089 & $ 0$ & $ 1$ & $190$ \\
J173352$+$540030 & $3.20694$ & \ion{Zn}{2} & $-5.0$ & $15.0$ & $999.0$ & 999.0 & 11.306 & 0.176 & 0.301 & $-1$ & $ 3$ & $190$ \\
J173352$+$540030 & $3.28216$ & \ion{Al}{2} & $-15.0$ & $11.0$ & $999.0$ & 999.0 & 10.594 & 0.176 & 0.301 & $-1$ & $ 3$ & $191$ \\
J173352$+$540030 & $3.28216$ & \ion{Al}{3} & $-15.0$ & $11.0$ & $999.0$ & 999.0 & 11.322 & 0.180 & 0.300 & $-1$ & $ 3$ & $191$ \\
J173352$+$540030 & $3.28216$ & \ion{C}{2} & $-15.0$ & $11.0$ & $999.0$ & 999.0 & 11.961 & 0.176 & 0.301 & $-1$ & $ 3$ & $191$ \\
J173352$+$540030 & $3.28216$ & \ion{C}{4} & $-15.0$ & $11.0$ & $-2.7$ & 0.6 & 12.721 & 0.035 & 0.038 & $ 0$ & $ 1$ & $191$ \\
J173352$+$540030 & $3.28216$ & \ion{H}{1} & $-30.7$ & $52.9$ & $ 6.1$ & 0.2 & 16.476 & 0.002 & 0.004 & $ 0$ & $ 3$ & $191$ \\
J173352$+$540030 & $3.28216$ & \ion{O}{1} & $-15.0$ & $11.0$ & $999.0$ & 999.0 & 12.211 & 0.176 & 0.301 & $-1$ & $ 3$ & $191$ \\
J173352$+$540030 & $3.28216$ & \ion{Si}{2} & $-15.0$ & $11.0$ & $999.0$ & 999.0 & 10.666 & 0.176 & 0.301 & $-1$ & $ 3$ & $191$ \\
J173352$+$540030 & $3.28216$ & \ion{Si}{3} & $-15.0$ & $11.0$ & $-0.3$ & 0.2 & 12.084 & 0.013 & 0.014 & $ 0$ & $ 1$ & $191$ \\
J173352$+$540030 & $3.28216$ & \ion{Si}{4} & $-15.0$ & $11.0$ & $ 0.8$ & 1.5 & 11.923 & 0.080 & 0.098 & $ 0$ & $ 1$ & $191$ \\
J173352$+$540030 & $3.30295$ & \ion{C}{2} & $-30.0$ & $30.0$ & $999.0$ & 999.0 & 11.985 & 0.176 & 0.301 & $-1$ & $ 3$ & $192$ \\
J173352$+$540030 & $3.30295$ & \ion{C}{3} & $-30.0$ & $30.0$ & $-6.3$ & 0.4 & 12.917 & 0.012 & 0.012 & $-1$ & $ 3$ & $192$ \\
J173352$+$540030 & $3.30295$ & \ion{C}{4} & $-30.0$ & $30.0$ & $999.0$ & 999.0 & 12.147 & 0.176 & 0.301 & $-1$ & $ 3$ & $192$ \\
J173352$+$540030 & $3.30295$ & \ion{H}{1} & $-37.5$ & $35.8$ & $-2.9$ & 0.2 & 15.723 & 0.004 & 0.002 & $ 0$ & $ 3$ & $192$ \\
J173352$+$540030 & $3.30295$ & \ion{O}{1} & $-30.0$ & $30.0$ & $999.0$ & 999.0 & 12.523 & 0.176 & 0.301 & $-1$ & $ 3$ & $192$ \\
J173352$+$540030 & $3.30295$ & \ion{O}{6} & $-30.0$ & $30.0$ & $-3.5$ & 0.4 & 13.600 & 0.009 & 0.009 & $ 0$ & $ 3$ & $192$ \\
J173352$+$540030 & $3.30295$ & \ion{Si}{2} & $-30.0$ & $30.0$ & $999.0$ & 999.0 & 10.971 & 0.176 & 0.301 & $-1$ & $ 3$ & $192$ \\
J173352$+$540030 & $3.30295$ & \ion{Si}{3} & $-30.0$ & $30.0$ & $-0.6$ & 0.3 & 12.508 & 0.010 & 0.010 & $-1$ & $ 3$ & $192$ \\
J173352$+$540030 & $3.30295$ & \ion{Si}{4} & $-30.0$ & $30.0$ & $999.0$ & 999.0 & 11.483 & 0.176 & 0.301 & $-1$ & $ 3$ & $192$ \\
J193957$-$100241 & $3.61935$ & \ion{C}{2} & $-30.0$ & $ 5.0$ & $999.0$ & 999.0 & 11.755 & 0.176 & 0.301 & $-1$ & $ 3$ & $193$ \\
J193957$-$100241 & $3.61935$ & \ion{H}{1} & $-39.3$ & $34.1$ & $-12.1$ & 0.1 & 15.727 & 0.001 & 0.001 & $ 0$ & $ 3$ & $193$ \\
J193957$-$100241 & $3.61935$ & \ion{O}{1} & $-30.0$ & $ 5.0$ & $999.0$ & 999.0 & 12.225 & 0.176 & 0.301 & $-1$ & $ 3$ & $193$ \\
J193957$-$100241 & $3.61935$ & \ion{Si}{2} & $-30.0$ & $ 5.0$ & $999.0$ & 999.0 & 11.960 & 0.176 & 0.301 & $-1$ & $ 3$ & $193$ \\
J193957$-$100241 & $3.61935$ & \ion{Si}{4} & $-30.0$ & $ 5.0$ & $-10.0$ & 0.3 & 12.460 & 0.011 & 0.012 & $ 0$ & $ 3$ & $193$ \\
J212912$-$153841 & $2.95558$ & \ion{C}{2} & $-20.0$ & $20.0$ & $999.0$ & 999.0 & 11.986 & 0.176 & 0.301 & $-1$ & $ 3$ & $194$ \\
J212912$-$153841 & $2.95558$ & \ion{C}{4} & $-20.0$ & $20.0$ & $ 0.1$ & 1.1 & 12.335 & 0.041 & 0.045 & $ 0$ & $ 1$ & $194$ \\
J212912$-$153841 & $2.95558$ & \ion{Fe}{2} & $-20.0$ & $20.0$ & $999.0$ & 999.0 & 12.491 & 0.176 & 0.301 & $-1$ & $ 3$ & $194$ \\
J212912$-$153841 & $2.95558$ & \ion{H}{1} & $-50.9$ & $21.6$ & $-11.3$ & 0.6 & 15.220 & 0.006 & 0.005 & $ 0$ & $ 3$ & $194$ \\
J212912$-$153841 & $2.95558$ & \ion{O}{6} & $-20.0$ & $20.0$ & $-5.9$ & 1.7 & 12.983 & 0.057 & 0.065 & $-1$ & $ 3$ & $194$ \\
J212912$-$153841 & $2.95558$ & \ion{Si}{2} & $-20.0$ & $20.0$ & $999.0$ & 999.0 & 11.714 & 0.176 & 0.301 & $-1$ & $ 3$ & $194$ \\
J212912$-$153841 & $2.95558$ & \ion{Si}{4} & $-20.0$ & $20.0$ & $999.0$ & 999.0 & 11.308 & 0.176 & 0.301 & $-1$ & $ 3$ & $194$ \\
J212912$-$153841 & $2.96755$ & \ion{C}{2} & $-13.0$ & $30.0$ & $ 4.1$ & 0.5 & 12.888 & 0.018 & 0.019 & $ 0$ & $ 1$ & $195$ \\
J212912$-$153841 & $2.96755$ & \ion{C}{4} & $-13.0$ & $30.0$ & $ 8.6$ & 0.2 & 13.132 & 0.006 & 0.006 & $ 0$ & $ 3$ & $195$ \\
J212912$-$153841 & $2.96755$ & \ion{Fe}{2} & $-13.0$ & $30.0$ & $999.0$ & 999.0 & 12.530 & 0.176 & 0.301 & $-1$ & $ 3$ & $195$ \\
J212912$-$153841 & $2.96755$ & \ion{H}{1} & $-23.5$ & $27.3$ & $ 2.2$ & 0.6 & 17.339 & 0.087 & 0.108 & $ 0$ & $ 3$ & $195$ \\
J212912$-$153841 & $2.96755$ & \ion{Si}{2} & $-13.0$ & $30.0$ & $18.5$ & 4.6 & 12.006 & 0.109 & 0.146 & $ 0$ & $ 1$ & $195$ \\
J212912$-$153841 & $2.96755$ & \ion{Si}{3} & $-13.0$ & $30.0$ & $ 4.2$ & 0.1 & 12.857 & 0.007 & 0.007 & $ 0$ & $ 1$ & $195$ \\
J212912$-$153841 & $2.96755$ & \ion{Si}{4} & $-13.0$ & $30.0$ & $ 4.7$ & 0.4 & 12.500 & 0.015 & 0.015 & $ 0$ & $ 3$ & $195$ \\
J212912$-$153841 & $3.04863$ & \ion{C}{2} & $-15.0$ & $15.0$ & $999.0$ & 999.0 & 11.727 & 0.176 & 0.301 & $-1$ & $ 3$ & $196$ \\
J212912$-$153841 & $3.04863$ & \ion{C}{3} & $-15.0$ & $15.0$ & $ 0.6$ & 0.5 & 12.680 & 0.026 & 0.028 & $-1$ & $ 3$ & $196$ \\
J212912$-$153841 & $3.04863$ & \ion{C}{4} & $-15.0$ & $15.0$ & $-1.3$ & 3.9 & 12.002 & 0.156 & 0.247 & $-1$ & $ 3$ & $196$ \\
J212912$-$153841 & $3.04863$ & \ion{H}{1} & $-41.4$ & $25.7$ & $-8.1$ & 0.5 & 15.538 & 0.009 & 0.006 & $ 0$ & $ 3$ & $196$ \\
J212912$-$153841 & $3.04863$ & \ion{O}{1} & $-15.0$ & $15.0$ & $999.0$ & 999.0 & 12.169 & 0.176 & 0.301 & $-1$ & $ 3$ & $196$ \\
J212912$-$153841 & $3.04863$ & \ion{O}{6} & $-15.0$ & $15.0$ & $-6.3$ & 3.5 & 12.739 & 0.115 & 0.157 & $-1$ & $ 3$ & $196$ \\
J212912$-$153841 & $3.04863$ & \ion{Si}{2} & $-15.0$ & $15.0$ & $999.0$ & 999.0 & 11.295 & 0.176 & 0.301 & $-1$ & $ 3$ & $196$ \\
J212912$-$153841 & $3.04863$ & \ion{Si}{4} & $-15.0$ & $15.0$ & $999.0$ & 999.0 & 11.484 & 0.176 & 0.301 & $-1$ & $ 3$ & $196$ \\
J212912$-$153841 & $3.21670$ & \ion{C}{2} & $-25.0$ & $15.0$ & $-8.5$ & 4.0 & 12.120 & 0.123 & 0.173 & $-1$ & $ 3$ & $197$ \\
J212912$-$153841 & $3.21670$ & \ion{H}{1} & $-64.6$ & $10.7$ & $-14.1$ & 0.4 & 15.852 & 0.004 & 0.004 & $ 0$ & $ 3$ & $197$ \\
J212912$-$153841 & $3.21670$ & \ion{O}{1} & $-25.0$ & $15.0$ & $999.0$ & 999.0 & 12.241 & 0.176 & 0.301 & $-1$ & $ 3$ & $197$ \\
J212912$-$153841 & $3.21670$ & \ion{O}{6} & $-25.0$ & $15.0$ & $-1.6$ & 0.6 & 13.185 & 0.021 & 0.022 & $-1$ & $ 3$ & $197$ \\
J212912$-$153841 & $3.21670$ & \ion{Si}{2} & $-25.0$ & $15.0$ & $999.0$ & 999.0 & 10.784 & 0.176 & 0.301 & $-1$ & $ 3$ & $197$ \\
J212912$-$153841 & $3.21670$ & \ion{Si}{3} & $-25.0$ & $15.0$ & $-6.9$ & 0.2 & 12.334 & 0.007 & 0.007 & $ 0$ & $ 1$ & $197$ \\
J212912$-$153841 & $3.21670$ & \ion{Si}{4} & $-25.0$ & $15.0$ & $-9.0$ & 0.8 & 12.215 & 0.026 & 0.028 & $ 0$ & $ 1$ & $197$ \\
J220852$-$194400 & $2.54217$ & \ion{C}{4} & $-35.0$ & $50.0$ & $-3.1$ & 1.4 & 12.690 & 0.024 & 0.025 & $ 0$ & $ 3$ & $198$ \\
J220852$-$194400 & $2.54217$ & \ion{Fe}{2} & $-35.0$ & $ 5.0$ & $999.0$ & 999.0 & 12.199 & 0.176 & 0.301 & $-1$ & $ 3$ & $198$ \\
J220852$-$194400 & $2.54217$ & \ion{Fe}{3} & $-35.0$ & $ 5.0$ & $999.0$ & 999.0 & 12.473 & 0.176 & 0.301 & $-1$ & $ 3$ & $198$ \\
J220852$-$194400 & $2.54217$ & \ion{H}{1} & $-83.6$ & $46.1$ & $-3.8$ & 0.1 & 14.903 & 0.004 & 0.004 & $ 0$ & $ 3$ & $198$ \\
J220852$-$194400 & $2.54217$ & \ion{O}{1} & $-35.0$ & $ 5.0$ & $999.0$ & 999.0 & 12.169 & 0.176 & 0.301 & $-1$ & $ 3$ & $198$ \\
J220852$-$194400 & $2.54217$ & \ion{Si}{2} & $-35.0$ & $ 5.0$ & $999.0$ & 999.0 & 10.715 & 0.176 & 0.301 & $-1$ & $ 3$ & $198$ \\
J220852$-$194400 & $2.54217$ & \ion{Si}{3} & $-35.0$ & $50.0$ & $14.1$ & 5.4 & 11.245 & 0.098 & 0.127 & $-1$ & $ 3$ & $198$ \\
J220852$-$194400 & $2.54217$ & \ion{Si}{4} & $-35.0$ & $ 5.0$ & $999.0$ & 999.0 & 11.244 & 0.176 & 0.301 & $-1$ & $ 3$ & $198$ \\
J222256$-$094636 & $2.86475$ & \ion{C}{4} & $-35.0$ & $50.0$ & $ 0.6$ & 1.3 & 13.619 & 0.022 & 0.023 & $ 0$ & $ 1$ & $199$ \\
J222256$-$094636 & $2.86475$ & \ion{H}{1} & $-37.5$ & $32.4$ & $-1.0$ & 2.5 & 17.300 & 0.200 & 0.050 & $ 0$ & $ 3$ & $199$ \\
J222256$-$094636 & $2.86475$ & \ion{O}{1} & $-35.0$ & $50.0$ & $999.0$ & 999.0 & 12.896 & 0.176 & 0.301 & $-1$ & $ 3$ & $199$ \\
J222256$-$094636 & $2.86475$ & \ion{Si}{2} & $-35.0$ & $50.0$ & $999.0$ & 999.0 & 12.506 & 0.176 & 0.301 & $-1$ & $ 3$ & $199$ \\
J222256$-$094636 & $2.86475$ & \ion{Si}{4} & $-35.0$ & $50.0$ & $ 1.6$ & 0.8 & 13.225 & 0.013 & 0.013 & $ 0$ & $ 1$ & $199$ \\
J222256$-$094636 & $2.87419$ & \ion{C}{4} & $-15.0$ & $15.0$ & $ 1.7$ & 2.1 & 12.437 & 0.087 & 0.109 & $-1$ & $ 3$ & $200$ \\
J222256$-$094636 & $2.87419$ & \ion{H}{1} & $-32.4$ & $45.5$ & $ 9.1$ & 1.1 & 15.755 & 0.015 & 0.016 & $ 0$ & $ 3$ & $200$ \\
J222256$-$094636 & $2.87419$ & \ion{O}{1} & $-15.0$ & $15.0$ & $999.0$ & 999.0 & 12.686 & 0.176 & 0.301 & $-1$ & $ 3$ & $200$ \\
J222256$-$094636 & $2.87419$ & \ion{O}{6} & $-15.0$ & $15.0$ & $999.0$ & 999.0 & 12.419 & 0.176 & 0.301 & $-1$ & $ 3$ & $200$ \\
J222256$-$094636 & $2.87419$ & \ion{Si}{2} & $-15.0$ & $15.0$ & $999.0$ & 999.0 & 11.215 & 0.176 & 0.301 & $-1$ & $ 3$ & $200$ \\
J222256$-$094636 & $2.87419$ & \ion{Si}{4} & $-15.0$ & $15.0$ & $999.0$ & 999.0 & 11.597 & 0.176 & 0.301 & $-1$ & $ 3$ & $200$ \\
J234628$+$124859 & $2.54133$ & \ion{Al}{2} & $-40.0$ & $ 1.0$ & $999.0$ & 999.0 & 10.482 & 0.176 & 0.301 & $-1$ & $ 3$ & $201$ \\
J234628$+$124859 & $2.54133$ & \ion{Al}{3} & $-40.0$ & $ 1.0$ & $999.0$ & 999.0 & 11.017 & 0.176 & 0.301 & $-1$ & $ 3$ & $201$ \\
J234628$+$124859 & $2.54133$ & \ion{C}{2} & $-40.0$ & $ 1.0$ & $999.0$ & 999.0 & 11.636 & 0.176 & 0.301 & $-1$ & $ 3$ & $201$ \\
J234628$+$124859 & $2.54133$ & \ion{C}{4} & $-40.0$ & $ 1.0$ & $-21.4$ & 1.2 & 12.329 & 0.047 & 0.053 & $ 0$ & $ 1$ & $201$ \\
J234628$+$124859 & $2.54133$ & \ion{Fe}{2} & $-40.0$ & $ 1.0$ & $999.0$ & 999.0 & 11.923 & 0.176 & 0.301 & $-1$ & $ 3$ & $201$ \\
J234628$+$124859 & $2.54133$ & \ion{Fe}{3} & $-40.0$ & $ 1.0$ & $-23.6$ & 2.6 & 12.680 & 0.079 & 0.097 & $ 0$ & $ 1$ & $201$ \\
J234628$+$124859 & $2.54133$ & \ion{H}{1} & $-12.0$ & $23.9$ & $-19.4$ & 0.2 & 15.122 & 0.004 & 0.004 & $ 0$ & $ 3$ & $201$ \\
J234628$+$124859 & $2.54133$ & \ion{O}{1} & $-40.0$ & $ 1.0$ & $-18.9$ & 7.2 & 12.111 & 0.172 & 0.289 & $-1$ & $ 3$ & $201$ \\
J234628$+$124859 & $2.54133$ & \ion{Si}{2} & $-40.0$ & $ 1.0$ & $999.0$ & 999.0 & 11.521 & 0.176 & 0.301 & $-1$ & $ 3$ & $201$ \\
J234628$+$124859 & $2.54133$ & \ion{Si}{4} & $-40.0$ & $ 1.0$ & $999.0$ & 999.0 & 10.968 & 0.176 & 0.301 & $-1$ & $ 3$ & $201$ \\
J234628$+$124859 & $2.54133$ & \ion{Zn}{2} & $-40.0$ & $ 1.0$ & $999.0$ & 999.0 & 11.146 & 0.176 & 0.301 & $-1$ & $ 3$ & $201$ \\
J234856$-$104131 & $3.15981$ & \ion{C}{2} & $-8.0$ & $31.0$ & $999.0$ & 999.0 & 12.506 & 0.176 & 0.301 & $-1$ & $ 3$ & $202$ \\
J234856$-$104131 & $3.15981$ & \ion{H}{1} & $-39.0$ & $30.0$ & $ 7.2$ & 0.4 & 16.287 & 0.006 & 0.006 & $ 0$ & $ 3$ & $202$ \\
J234856$-$104131 & $3.15981$ & \ion{O}{1} & $-8.0$ & $31.0$ & $999.0$ & 999.0 & 12.889 & 0.176 & 0.301 & $-1$ & $ 3$ & $202$ \\
J234856$-$104131 & $3.15981$ & \ion{Si}{2} & $-8.0$ & $31.0$ & $999.0$ & 999.0 & 11.459 & 0.176 & 0.301 & $-1$ & $ 3$ & $202$ \\
J234856$-$104131 & $3.15981$ & \ion{Si}{3} & $-8.0$ & $31.0$ & $10.8$ & 0.4 & 12.401 & 0.017 & 0.017 & $ 0$ & $ 1$ & $202$ \\
J234856$-$104131 & $3.15981$ & \ion{Si}{4} & $-8.0$ & $31.0$ & $-2.1$ & 3.8 & 12.227 & 0.085 & 0.106 & $ 0$ & $ 2$ & $202$
\enddata
\tablecomments{A 999.0 value corresponds to a non-detection and the upper limit on the column density is quoted at the $2\sigma$ level. The detection flag has the following definition: $0=$ detection; $-1 =$ upper limit (non-detection); $-2 =$ detection but a lower limit owing to saturation of the line. Depending if a single or several transitions were detected, a reliability flag is assigned as follows: $1 =$ most reliable: results based on several transitions or a non-detection (a non-detection always reliable since it is estimated in an uncontaminated region of the spectrum);  $2 =$ reliable: results based on at least two transitions, but where only one transition is detected at the 2$\sigma$ level and the upper limits agree with that detection; $3 =$ less reliable: results based only on a single transition or several saturated transitions. }
%\tablecomments{This table is published in its entirety in the electronic edition of the {\it Astrophysical Journal}.  A portion is shown here  for guidance regarding its form and content.}
\end{deluxetable*}

